Toward End-to-End, Full-Stack 6G Terahertz Networks

Recent evolutions in semiconductors have brought the terahertz band in the spotlight as an enabler for terabit-per-second communications in 6G networks. Most of the research so far, however, has focused on understanding the physics of terahertz devices, circuitry and propagation, and on studying physical layer solutions. However, integrating this technology in complex mobile networks requires a proper design of the full communication stack, to address link- and system-level challenges related to network setup, management, coordination, energy efficiency, and end-to-end connectivity. This paper provides an overview of the issues that need to be overcome to introduce the terahertz spectrum in mobile networks, from a MAC, network and transport layer perspective, with considerations on the performance of end-to-end data flows on terahertz connections.

==> figures/coverage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
xmode=log,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=22000,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={SNR coverage probability},
ylabel style={font=\scriptsize},
xlabel={Base station density [BS/km$^2$]},
xlabel style={font=\scriptsize},
legend columns=2,
xminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5, 1.04)}, anchor=south}
]
\addplot [color=mycolor1, thick, dashed]
  table[row sep=crcr]{%
1	0.14882\\
2	0.16896\\
3	0.18484\\
5	0.21798\\
6	0.2406\\
8	0.2752\\
10	0.31728\\
20	0.49594\\
30	0.64536\\
50	0.82158\\
60	0.87414\\
80	0.93612\\
100	0.96774\\
150	0.9943\\
200	0.9991\\
250	0.99982\\
300	0.99998\\
350	0.99998\\
400	1\\
450	1\\
500	1\\
550	1\\
600	1\\
650	1\\
700	1\\
750	1\\
800	1\\
850	1\\
900	1\\
950	1\\
1000	1\\
1100	1\\
1200	1\\
1300	1\\
1400	1\\
1500	1\\
1600	1\\
1700	1\\
1800	1\\
1900	1\\
2000	1\\
4000	1\\
6000	1\\
8000	1\\
10000	1\\
20000	1\\
};
\addlegendentry{$f_c = 0.43$ THz, $1024\times256$}

\addplot [color=mycolor2, thick, dashdotted]
  table[row sep=crcr]{%
1	0.00058\\
2	0.00074\\
3	0.00086\\
5	0.00102\\
6	0.00156\\
8	0.00154\\
10	0.00156\\
20	0.00314\\
30	0.00418\\
50	0.00738\\
60	0.00924\\
80	0.01232\\
100	0.01532\\
150	0.02276\\
200	0.03098\\
250	0.03722\\
300	0.0443\\
350	0.05158\\
400	0.05862\\
450	0.0663\\
500	0.0743\\
550	0.07974\\
600	0.08638\\
650	0.0932\\
700	0.10236\\
750	0.10942\\
800	0.11254\\
850	0.12176\\
900	0.12596\\
950	0.13608\\
1000	0.13968\\
1100	0.15328\\
1200	0.1663\\
1300	0.17844\\
1400	0.194\\
1500	0.20314\\
1600	0.21272\\
1700	0.23064\\
1800	0.23892\\
1900	0.2528\\
2000	0.25922\\
4000	0.45548\\
6000	0.59688\\
8000	0.69982\\
10000	0.77972\\
20000	0.9521\\
};
\addlegendentry{$f_c = 0.43$ THz, $16\times4$}

\addplot [color=mycolor3, thick, densely dotted]
  table[row sep=crcr]{%
1	0.0245\\
2	0.02756\\
3	0.03038\\
5	0.03634\\
6	0.04034\\
8	0.04754\\
10	0.05604\\
20	0.10192\\
30	0.14992\\
50	0.2346\\
60	0.27322\\
80	0.34884\\
100	0.41296\\
150	0.55146\\
200	0.65626\\
250	0.73386\\
300	0.79944\\
350	0.84712\\
400	0.88152\\
450	0.91032\\
500	0.9321\\
550	0.94922\\
600	0.96018\\
650	0.96838\\
700	0.97656\\
750	0.9821\\
800	0.98656\\
850	0.98902\\
900	0.99236\\
950	0.99402\\
1000	0.99496\\
1100	0.99766\\
1200	0.99824\\
1300	0.99922\\
1400	0.99948\\
1500	0.99948\\
1600	0.9999\\
1700	0.99982\\
1800	1\\
1900	1\\
2000	1\\
4000	1\\
6000	1\\
8000	1\\
10000	1\\
20000	1\\
};
\addlegendentry{$f_c = 1.5$ THz, $1024\times256$}

\addplot [color=mycolor4, thick, dashdotdotted]
  table[row sep=crcr]{%
1	4e-05\\
2	4e-05\\
3	8e-05\\
5	8e-05\\
6	8e-05\\
8	8e-05\\
10	8e-05\\
20	0.00014\\
30	0.00026\\
50	0.00046\\
60	0.00092\\
80	0.00062\\
100	0.00108\\
150	0.00162\\
200	0.0024\\
250	0.00292\\
300	0.0033\\
350	0.00412\\
400	0.00438\\
450	0.00534\\
500	0.0068\\
550	0.00652\\
600	0.00772\\
650	0.00702\\
700	0.00786\\
750	0.00834\\
800	0.00938\\
850	0.01016\\
900	0.01094\\
950	0.01158\\
1000	0.01144\\
1100	0.0126\\
1200	0.014\\
1300	0.01512\\
1400	0.01662\\
1500	0.01832\\
1600	0.0179\\
1700	0.01974\\
1800	0.02196\\
1900	0.02228\\
2000	0.02292\\
4000	0.04506\\
6000	0.06674\\
8000	0.0923\\
10000	0.11318\\
20000	0.2084\\
};
\addlegendentry{$f_c = 1.5$ THz, $16\times4$}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
1	0.21584\\
2	0.2387\\
3	0.25928\\
5	0.30196\\
6	0.33052\\
8	0.37274\\
10	0.42626\\
20	0.6289\\
30	0.77188\\
50	0.9163\\
60	0.9485\\
80	0.98132\\
100	0.99282\\
150	0.99934\\
200	0.99998\\
250	1\\
300	1\\
350	1\\
400	1\\
450	1\\
500	1\\
550	1\\
600	1\\
650	1\\
700	1\\
750	1\\
800	1\\
850	1\\
900	1\\
950	1\\
1000	1\\
1100	1\\
1200	1\\
1300	1\\
1400	1\\
1500	1\\
1600	1\\
1700	1\\
1800	1\\
1900	1\\
2000	1\\
4000	1\\
6000	1\\
8000	1\\
10000	1\\
20000	1\\
};
\addlegendentry{$f_c = 30$ GHz, $16\times4$}

\end{axis}
\end{tikzpicture}%

==> figures/cwnd.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
ymode=log,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=1000,
ymax=463155000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={CWND [byte]},
ylabel style={font=\scriptsize},
xlabel={Time [s]},
xlabel style={font=\scriptsize},
legend columns=2,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5, 1.04)}, anchor=south}
]
\addplot [const plot, color=mycolor1, thick, solid]
  table[row sep=crcr]{%
0.1 15000\\
0.100182 30000\\
0.100336 45000\\
0.567346 60000\\
0.755699 75000\\
0.7557 90000\\
0.755701 105000\\
0.755712 120000\\
0.755767 135000\\
0.755789 150000\\
0.7558 165000\\
0.755809 180000\\
0.755852 195000\\
0.755855 210000\\
0.755918 225000\\
0.755963 240000\\
0.75881 255000\\
0.786615 270000\\
0.793702 285000\\
0.795106 300000\\
0.795887 315000\\
0.799818 330000\\
0.848981 345000\\
0.857254 360000\\
0.857891 375000\\
1.17611 390000\\
1.22917 405000\\
1.23307 420000\\
1.23525 435000\\
1.24762 450000\\
1.25882 465000\\
1.25959 480000\\
1.27529 495000\\
2.27591 15000\\
2.76341 30000\\
2.76342 45000\\
2.76373 60000\\
2.76381 75000\\
2.76383 90000\\
2.76384 105000\\
2.76397 120000\\
2.76441 135000\\
2.76486 150000\\
2.76486 165000\\
2.76487 180000\\
2.76487 195000\\
2.76488 210000\\
2.76491 225000\\
2.76492 240000\\
2.76493 255000\\
2.76494 270000\\
2.76499 285000\\
2.76499 300000\\
2.76502 315000\\
2.76599 330000\\
2.76605 345000\\
2.76606 360000\\
2.76606 375000\\
2.76606 390000\\
2.76996 405000\\
2.80207 420000\\
2.80239 435000\\
2.85475 450000\\
2.8554 465000\\
2.92408 480000\\
2.92462 495000\\
2.94203 510000\\
2.99281 525000\\
2.99929 540000\\
3.05549 555000\\
3.0573 570000\\
3.05841 585000\\
3.05975 600000\\
3.0611 615000\\
3.06752 630000\\
4.06764 15000\\
4.23316 30000\\
4.65143 45000\\
5.20806 60000\\
5.20806 75000\\
5.20807 90000\\
5.20833 105000\\
5.20848 120000\\
5.20849 135000\\
5.20854 150000\\
5.20854 165000\\
5.20854 180000\\
5.20862 195000\\
5.20867 210000\\
5.20871 225000\\
5.20872 240000\\
5.20872 255000\\
5.20872 270000\\
5.20873 285000\\
5.20873 300000\\
5.20874 315000\\
5.20874 330000\\
5.20875 345000\\
5.20878 360000\\
5.20878 375000\\
5.20902 390000\\
5.2091 405000\\
5.20919 420000\\
5.20926 435000\\
5.20926 450000\\
5.20927 465000\\
5.20927 480000\\
5.20928 495000\\
6.51368 510000\\
6.5139 525000\\
7.03104 540000\\
7.0391 555000\\
7.04668 570000\\
7.06398 585000\\
7.06423 600000\\
7.06512 615000\\
7.62351 630000\\
8.36469 645000\\
8.94937 480000\\
8.95555 495000\\
9.47048 510000\\
9.66653 525000\\
9.66835 540000\\
9.75111 555000\\
9.75172 570000\\
9.76201 585000\\
};
\addlegendentry{THz config, MAC from~\cite{xia2019link}}

\addplot [const plot, color=mycolor2, thick, dashdotted]
  table[row sep=crcr]{%
0.1 15000\\
0.100283 255000\\
0.101033 330000\\
0.101752 405000\\
0.102524 480000\\
0.103325 555000\\
0.104029 630000\\
0.104756 705000\\
0.105464 780000\\
0.106198 855000\\
0.107001 930000\\
0.107746 1005000\\
0.108449 1080000\\
0.109183 1155000\\
0.109918 1230000\\
0.110675 1305000\\
0.111436 1380000\\
0.112204 1455000\\
0.112986 1530000\\
0.113725 1605000\\
0.114452 1680000\\
0.115121 1755000\\
0.115825 1830000\\
0.116512 1905000\\
0.117286 1980000\\
0.11803 2055000\\
0.118779 2130000\\
0.119533 2205000\\
0.120308 2280000\\
0.121052 2355000\\
0.121828 2430000\\
0.122623 2505000\\
0.123413 2580000\\
0.124181 2655000\\
0.124926 2730000\\
0.125639 2805000\\
0.126402 2880000\\
0.127137 2955000\\
0.127901 3030000\\
0.128632 3105000\\
0.129354 3180000\\
0.130111 3255000\\
0.130885 3330000\\
0.131709 3405000\\
0.132451 3480000\\
0.133203 3555000\\
0.133896 3630000\\
0.134639 3705000\\
0.135355 3780000\\
0.136066 3855000\\
0.136717 3930000\\
0.13743 4005000\\
0.138191 4080000\\
0.138864 4155000\\
0.139571 4230000\\
0.140365 4305000\\
0.141146 4380000\\
0.141887 4455000\\
0.142625 4530000\\
0.143334 4605000\\
0.144016 4680000\\
0.144763 4755000\\
0.145491 4830000\\
0.146219 4905000\\
0.146936 4980000\\
0.147612 5055000\\
0.148415 5130000\\
0.149155 5205000\\
0.149899 5280000\\
0.150584 5355000\\
0.151293 5430000\\
0.152085 5505000\\
0.152803 5580000\\
0.153528 5655000\\
0.154278 5730000\\
0.155005 5805000\\
0.15575 5880000\\
0.15651 5955000\\
0.157287 6030000\\
0.158079 6105000\\
0.1588 6180000\\
0.159513 6255000\\
0.160225 6330000\\
0.160969 6405000\\
0.161622 6480000\\
0.162389 6555000\\
0.163172 6630000\\
0.1639 6705000\\
0.164631 6780000\\
0.165268 6855000\\
0.166035 6930000\\
0.166756 7005000\\
0.167475 7080000\\
0.168173 7155000\\
0.168873 7230000\\
0.169637 7305000\\
0.170336 7380000\\
0.171163 7455000\\
0.171868 7530000\\
0.172576 7605000\\
0.173372 7680000\\
0.17415 7755000\\
0.174877 7830000\\
0.175556 7905000\\
0.176325 7980000\\
0.177054 8055000\\
0.17783 8130000\\
0.178602 8205000\\
0.17937 8280000\\
0.180126 8355000\\
0.180863 8430000\\
0.181604 8505000\\
0.182345 8580000\\
0.183085 8655000\\
0.183784 8730000\\
0.184538 8805000\\
0.185304 8880000\\
0.186033 8955000\\
0.186793 9030000\\
0.187561 9105000\\
0.188298 9180000\\
0.189062 9255000\\
0.189695 9330000\\
0.190373 9405000\\
0.191132 9480000\\
0.191842 9555000\\
0.192596 9630000\\
0.19334 9705000\\
0.194038 9780000\\
0.19472 9855000\\
0.195476 9930000\\
0.196262 10005000\\
0.197051 10080000\\
0.197827 10155000\\
0.198531 10230000\\
0.199328 10305000\\
0.200114 10380000\\
0.200828 10455000\\
0.201589 10530000\\
0.202379 10605000\\
0.203168 10680000\\
0.203869 10755000\\
0.204648 10830000\\
0.205371 10905000\\
0.206161 10980000\\
0.206905 11055000\\
0.207554 11130000\\
0.208315 11205000\\
0.20902 11280000\\
0.209734 11355000\\
0.210507 11430000\\
0.211226 11505000\\
0.212005 11580000\\
0.212739 11655000\\
0.213476 11730000\\
0.214213 11805000\\
0.21495 11880000\\
0.215654 11955000\\
0.216438 12030000\\
0.217175 12105000\\
0.217915 12180000\\
0.218609 12255000\\
0.21935 12330000\\
0.220092 12405000\\
0.220889 12480000\\
0.22159 12555000\\
0.222305 12630000\\
0.22298 12705000\\
0.223764 12780000\\
0.224525 12855000\\
0.225288 12930000\\
0.22597 13005000\\
0.226666 13080000\\
0.227479 13155000\\
0.228289 13230000\\
0.229032 13305000\\
0.229763 13380000\\
0.230487 13455000\\
0.231211 13530000\\
0.231862 13605000\\
0.232636 13680000\\
0.23343 13755000\\
0.234194 13830000\\
0.234944 13905000\\
0.235628 13980000\\
0.236401 14055000\\
0.237118 14130000\\
0.237808 14205000\\
0.23864 14280000\\
0.239363 14355000\\
0.240092 14430000\\
0.240885 14505000\\
0.241656 14580000\\
0.2424 14655000\\
0.243167 14730000\\
0.243856 14805000\\
0.24463 14880000\\
0.245357 14955000\\
0.246047 15030000\\
0.246789 15105000\\
0.247607 15180000\\
0.248336 15255000\\
0.249065 15330000\\
0.24982 15405000\\
0.25061 15480000\\
0.251355 15555000\\
0.25203 15630000\\
0.252769 15705000\\
0.253475 15780000\\
0.254188 15855000\\
0.254931 15930000\\
0.255702 16005000\\
0.256464 16080000\\
0.257183 16155000\\
0.257887 16230000\\
0.258597 16305000\\
0.259406 16380000\\
0.260182 16455000\\
0.260893 16530000\\
0.261711 16605000\\
0.26245 16680000\\
0.263145 16755000\\
0.263862 16830000\\
0.264623 16905000\\
0.265432 16980000\\
0.266206 17055000\\
0.267007 17130000\\
0.26777 17205000\\
0.268531 17280000\\
0.269212 17355000\\
0.269955 17430000\\
0.270719 17505000\\
0.271471 17580000\\
0.272163 17655000\\
0.272879 17730000\\
0.27363 17805000\\
0.274372 17880000\\
0.275143 17955000\\
0.27586 18030000\\
0.276605 18105000\\
0.277383 18180000\\
0.278152 18255000\\
0.278858 18330000\\
0.279636 18405000\\
0.28036 18480000\\
0.28111 18555000\\
0.281801 18630000\\
0.282532 18705000\\
0.283287 18780000\\
0.283957 18855000\\
0.284712 18930000\\
0.28547 19005000\\
0.286249 19080000\\
0.286989 19155000\\
0.287741 19230000\\
0.288466 19305000\\
0.28915 19380000\\
0.289892 19455000\\
0.2906 19530000\\
0.291345 19605000\\
0.292077 19680000\\
0.29283 19755000\\
0.293602 19830000\\
0.294344 19905000\\
0.295065 19980000\\
0.295781 20055000\\
0.296497 20130000\\
0.297218 20205000\\
0.297942 20280000\\
0.298721 20355000\\
0.29953 20430000\\
0.300264 20505000\\
0.301014 20580000\\
0.301756 20655000\\
0.302499 20730000\\
0.303262 20805000\\
0.304023 20880000\\
0.304793 20955000\\
0.305573 21030000\\
0.306313 21105000\\
0.307054 21180000\\
0.307768 21255000\\
0.308469 21330000\\
0.309201 21405000\\
0.309964 21480000\\
0.310714 21555000\\
0.311469 21630000\\
0.312162 21705000\\
0.312906 21780000\\
0.313657 21855000\\
0.314358 21930000\\
0.315154 22005000\\
0.315904 22080000\\
0.316671 22155000\\
0.317392 22230000\\
0.318114 22305000\\
0.318884 22380000\\
0.319622 22455000\\
0.320435 22530000\\
0.321151 22605000\\
0.321971 22680000\\
0.322766 22755000\\
0.323487 22830000\\
0.324216 22905000\\
0.324991 22980000\\
0.325775 23055000\\
0.326494 23130000\\
0.327218 23205000\\
0.328014 23280000\\
0.328866 23355000\\
0.329672 23430000\\
0.330476 23505000\\
0.331172 23580000\\
0.331899 23655000\\
0.33256 23730000\\
0.333247 23805000\\
0.333992 23880000\\
0.334734 23955000\\
0.335406 24030000\\
0.3362 24105000\\
0.337 24180000\\
0.337677 24255000\\
0.338412 24330000\\
0.339196 24405000\\
0.339901 24480000\\
0.340641 24555000\\
0.341359 24630000\\
0.342134 24705000\\
0.34286 24780000\\
0.343603 24855000\\
0.34435 24930000\\
0.345038 25005000\\
0.345785 25080000\\
0.346538 25155000\\
0.347262 25230000\\
0.348106 25305000\\
0.3489 25380000\\
0.349617 25455000\\
0.350377 25530000\\
0.351107 25605000\\
0.351862 25680000\\
0.352636 25755000\\
0.353371 25830000\\
0.354092 25905000\\
0.354818 25980000\\
0.355579 26055000\\
0.356266 26130000\\
0.357048 26205000\\
0.357863 26280000\\
0.358532 26355000\\
0.359257 26430000\\
0.360025 26505000\\
0.360713 26580000\\
0.361466 26655000\\
0.362182 26730000\\
0.362877 26805000\\
0.363611 26880000\\
0.364375 26955000\\
0.36514 27030000\\
0.365875 27105000\\
0.366554 27180000\\
0.367331 27255000\\
0.368112 27330000\\
0.368852 27405000\\
0.369563 27480000\\
0.37025 27555000\\
0.371 27630000\\
0.371729 27705000\\
0.372482 27780000\\
0.37324 27855000\\
0.373993 27930000\\
0.374738 28005000\\
0.375506 28080000\\
0.376269 28155000\\
0.377031 28230000\\
0.377734 28305000\\
0.378445 28380000\\
0.37922 28455000\\
0.379997 28530000\\
0.380727 28605000\\
0.381447 28680000\\
0.382217 28755000\\
0.382917 28830000\\
0.383609 28905000\\
0.384373 28980000\\
0.385078 29055000\\
0.385805 29130000\\
0.386529 29205000\\
0.387239 29280000\\
0.388048 29355000\\
0.388805 29430000\\
0.389534 29505000\\
0.390266 29580000\\
0.391007 29655000\\
0.391752 29730000\\
0.392504 29805000\\
0.393202 29880000\\
0.393954 29955000\\
0.394738 30030000\\
0.395466 30105000\\
0.396226 30180000\\
0.39705 30255000\\
0.397749 30330000\\
0.39851 30405000\\
0.399284 30480000\\
0.400011 30555000\\
0.400774 30630000\\
0.401479 30705000\\
0.402275 30780000\\
0.40297 30855000\\
0.403694 30930000\\
0.404365 31005000\\
0.405121 31080000\\
0.40586 31155000\\
0.406571 31230000\\
0.407348 31305000\\
0.408131 31380000\\
0.408913 31455000\\
0.409647 31530000\\
0.410353 31605000\\
0.411077 31680000\\
0.411814 31755000\\
0.412541 31830000\\
0.413234 31905000\\
0.413919 31980000\\
0.414605 32055000\\
0.415285 32130000\\
0.416028 32205000\\
0.416744 32280000\\
0.417554 32355000\\
0.418308 32430000\\
0.419011 32505000\\
0.419758 32580000\\
0.420505 32655000\\
0.421268 32730000\\
0.42197 32805000\\
0.422683 32880000\\
0.423417 32955000\\
0.424107 33030000\\
0.424811 33105000\\
0.425564 33180000\\
0.426269 33255000\\
0.427027 33330000\\
0.427821 33405000\\
0.428622 33480000\\
0.429375 33555000\\
0.430074 33630000\\
0.430752 33705000\\
0.431502 33780000\\
0.432208 33855000\\
0.432942 33930000\\
0.433734 34005000\\
0.434518 34080000\\
0.435258 34155000\\
0.436028 34230000\\
0.436778 34305000\\
0.43757 34380000\\
0.438376 34455000\\
0.439146 34530000\\
0.439835 34605000\\
0.440581 34680000\\
0.441339 34755000\\
0.442037 34830000\\
0.442803 34905000\\
0.443481 34980000\\
0.444212 35055000\\
0.444916 35130000\\
0.445645 35205000\\
0.446403 35280000\\
0.447199 35355000\\
0.44795 35430000\\
0.448757 35505000\\
0.449526 35580000\\
0.450258 35655000\\
0.450974 35730000\\
0.451753 35805000\\
0.452446 35880000\\
0.453162 35955000\\
0.453875 36030000\\
0.454654 36105000\\
0.455454 36180000\\
0.456189 36255000\\
0.456912 36330000\\
0.45767 36405000\\
0.458446 36480000\\
0.45914 36555000\\
0.459879 36630000\\
0.460548 36705000\\
0.461293 36780000\\
0.462085 36855000\\
0.462799 36930000\\
0.463586 37005000\\
0.464322 37080000\\
0.46501 37155000\\
0.465713 37230000\\
0.466413 37305000\\
0.467079 37380000\\
0.467765 37455000\\
0.46851 37530000\\
0.469197 37605000\\
0.469905 37680000\\
0.470655 37755000\\
0.471421 37830000\\
0.472232 37905000\\
0.472981 37980000\\
0.47364 38055000\\
0.474398 38130000\\
0.475162 38205000\\
0.475944 38280000\\
0.476623 38355000\\
0.477394 38430000\\
0.478176 38505000\\
0.478991 38580000\\
0.479789 38655000\\
0.480564 38730000\\
0.481301 38805000\\
0.482099 38880000\\
0.482789 38955000\\
0.483523 39030000\\
0.484216 39105000\\
0.484921 39180000\\
0.485679 39255000\\
0.486432 39330000\\
0.487232 39405000\\
0.488011 39480000\\
0.488751 39555000\\
0.489525 39630000\\
0.490324 39705000\\
0.491088 39780000\\
0.491861 39855000\\
0.492585 39930000\\
0.493223 40005000\\
0.493931 40080000\\
0.494655 40155000\\
0.495411 40230000\\
0.496093 40305000\\
0.496764 40380000\\
0.497517 40455000\\
0.498251 40530000\\
0.498996 40605000\\
0.499707 40680000\\
0.500442 40755000\\
0.501245 40830000\\
0.501953 40905000\\
0.502711 40980000\\
0.503472 41055000\\
0.5042 41130000\\
0.504911 41205000\\
0.505623 41280000\\
0.506341 41355000\\
0.507086 41430000\\
0.507794 41505000\\
0.508479 41580000\\
0.509195 41655000\\
0.509968 41730000\\
0.510688 41805000\\
0.511471 41880000\\
0.512224 41955000\\
0.512945 42030000\\
0.51362 42105000\\
0.514315 42180000\\
0.515123 42255000\\
0.51593 42330000\\
0.51665 42405000\\
0.517378 42480000\\
0.518153 42555000\\
0.518897 42630000\\
0.519637 42705000\\
0.520372 42780000\\
0.521105 42855000\\
0.521811 42930000\\
0.52257 43005000\\
0.523346 43080000\\
0.524088 43155000\\
0.524765 43230000\\
0.525521 43305000\\
0.526281 43380000\\
0.527045 43455000\\
0.527752 43530000\\
0.528471 43605000\\
0.529221 43680000\\
0.530022 43755000\\
0.530792 43830000\\
0.531624 43905000\\
0.532419 43980000\\
0.533223 44055000\\
0.533898 44130000\\
0.534676 44205000\\
0.535434 44280000\\
0.536193 44355000\\
0.536927 44430000\\
0.537625 44505000\\
0.538367 44580000\\
0.539149 44655000\\
0.539886 44730000\\
0.5406 44805000\\
0.541358 44880000\\
0.542102 44955000\\
0.542844 45030000\\
0.543564 45105000\\
0.544324 45180000\\
0.54513 45255000\\
0.545888 45330000\\
0.546588 45405000\\
0.547351 45480000\\
0.548051 45555000\\
0.548814 45630000\\
0.54951 45705000\\
0.550255 45780000\\
0.550998 45855000\\
0.551721 45930000\\
0.552419 46005000\\
0.553138 46080000\\
0.553886 46155000\\
0.554612 46230000\\
0.555261 46305000\\
0.556031 46380000\\
0.556806 46455000\\
0.557503 46530000\\
0.558272 46605000\\
0.559033 46680000\\
0.559808 46755000\\
0.560441 46830000\\
0.561147 46905000\\
0.561924 46980000\\
0.562707 47055000\\
0.563436 47130000\\
0.564156 47205000\\
0.564838 47280000\\
0.565554 47355000\\
0.566247 47430000\\
0.566965 47505000\\
0.567718 47580000\\
0.56841 47655000\\
0.569095 47730000\\
0.569829 47805000\\
0.570574 47880000\\
0.571298 47955000\\
0.57204 48030000\\
0.572854 48105000\\
0.573596 48180000\\
0.574318 48255000\\
0.575031 48330000\\
0.575736 48405000\\
0.57649 48480000\\
0.577206 48555000\\
0.577919 48630000\\
0.578598 48705000\\
0.579359 48780000\\
0.580076 48855000\\
0.580855 48930000\\
0.581592 49005000\\
0.582388 49080000\\
0.583152 49155000\\
0.583876 49230000\\
0.584657 49305000\\
0.585358 49380000\\
0.586071 49455000\\
0.58678 49530000\\
0.587462 49605000\\
0.588251 49680000\\
0.589041 49755000\\
0.589715 49830000\\
0.590502 49905000\\
0.591285 49980000\\
0.591973 50055000\\
0.592674 50130000\\
0.593431 50205000\\
0.594203 50280000\\
0.594846 50355000\\
0.59558 50430000\\
0.596336 50505000\\
0.597028 50580000\\
0.597783 50655000\\
0.598499 50730000\\
0.599334 50805000\\
0.600133 50880000\\
0.600886 50955000\\
0.601628 51030000\\
0.602374 51105000\\
0.603082 51180000\\
0.603907 51255000\\
0.604564 51330000\\
0.605321 51405000\\
0.606009 51480000\\
0.606751 51555000\\
0.60746 51630000\\
0.60817 51705000\\
0.608955 51780000\\
0.609691 51855000\\
0.610465 51930000\\
0.611246 52005000\\
0.611997 52080000\\
0.612779 52155000\\
0.613519 52230000\\
0.614239 52305000\\
0.614959 52380000\\
0.615713 52455000\\
0.616401 52530000\\
0.617136 52605000\\
0.617889 52680000\\
0.618579 52755000\\
0.61935 52830000\\
0.620091 52905000\\
0.620839 52980000\\
0.621605 53055000\\
0.622332 53130000\\
0.623089 53205000\\
0.623871 53280000\\
0.624611 53355000\\
0.625429 53430000\\
0.626145 53505000\\
0.626833 53580000\\
0.627527 53655000\\
0.628239 53730000\\
0.628971 53805000\\
0.629695 53880000\\
0.630521 53955000\\
0.631323 54030000\\
0.632078 54105000\\
0.632849 54180000\\
0.633616 54255000\\
0.634386 54330000\\
0.635072 54405000\\
0.635847 54480000\\
0.636652 54555000\\
0.63735 54630000\\
0.638126 54705000\\
0.638913 54780000\\
0.639625 54855000\\
0.640385 54930000\\
0.641143 55005000\\
0.641884 55080000\\
0.642759 55155000\\
0.643683 55230000\\
0.644568 55305000\\
0.645502 55380000\\
0.646427 55455000\\
0.647443 55530000\\
0.648307 55605000\\
0.649297 55680000\\
0.6503 55755000\\
0.651159 55830000\\
0.652138 55905000\\
0.653084 55980000\\
0.653977 56055000\\
0.654995 56130000\\
0.655991 56205000\\
0.656989 56280000\\
0.657941 56355000\\
0.658947 56430000\\
0.659887 56505000\\
0.660834 56580000\\
0.661772 56655000\\
0.662707 56730000\\
0.663675 56805000\\
0.664587 56880000\\
0.665592 56955000\\
0.666466 57030000\\
0.667448 57105000\\
0.668395 57180000\\
0.669291 57255000\\
0.670224 57330000\\
0.671194 57405000\\
0.67216 57480000\\
0.673037 57555000\\
0.673901 57630000\\
0.674871 57705000\\
0.675751 57780000\\
0.676654 57855000\\
0.677623 57930000\\
0.678558 58005000\\
0.679526 58080000\\
0.680432 58155000\\
0.681351 58230000\\
0.682297 58305000\\
0.683254 58380000\\
0.684179 58455000\\
0.68514 58530000\\
0.686094 58605000\\
0.687098 58680000\\
0.688037 58755000\\
0.688951 58830000\\
0.689804 58905000\\
0.690742 58980000\\
0.691682 59055000\\
0.692613 59130000\\
0.693556 59205000\\
0.69447 59280000\\
0.695376 59355000\\
0.696297 59430000\\
0.697152 59505000\\
0.69808 59580000\\
0.698958 59655000\\
0.699877 59730000\\
0.70078 59805000\\
0.701821 59880000\\
0.702842 59955000\\
0.703755 60030000\\
0.704651 60105000\\
0.705584 60180000\\
0.706502 60255000\\
0.707376 60330000\\
0.708312 60405000\\
0.709292 60480000\\
0.710224 60555000\\
0.711143 60630000\\
0.712046 60705000\\
0.712968 60780000\\
0.71387 60855000\\
0.714756 60930000\\
0.715694 61005000\\
0.716556 61080000\\
0.717551 61155000\\
0.718427 61230000\\
0.719339 61305000\\
0.720249 61380000\\
0.721184 61455000\\
0.722074 61530000\\
0.723055 61605000\\
0.72401 61680000\\
0.724961 61755000\\
0.725845 61830000\\
0.726817 61905000\\
0.727775 61980000\\
0.728671 62055000\\
0.7296 62130000\\
0.730556 62205000\\
0.731565 62280000\\
0.732469 62355000\\
0.733409 62430000\\
0.734299 62505000\\
0.735228 62580000\\
0.736116 62655000\\
0.737036 62730000\\
0.737949 62805000\\
0.739001 62880000\\
0.73994 62955000\\
0.740901 63030000\\
0.741884 63105000\\
0.742838 63180000\\
0.743705 63255000\\
0.744584 63330000\\
0.745558 63405000\\
0.746543 63480000\\
0.747409 63555000\\
0.748309 63630000\\
0.749192 63705000\\
0.750038 63780000\\
0.751066 63855000\\
0.752041 63930000\\
0.752996 64005000\\
0.75398 64080000\\
0.754925 64155000\\
0.755868 64230000\\
0.756826 64305000\\
0.757832 64380000\\
0.758882 64455000\\
0.759808 64530000\\
0.760725 64605000\\
0.761628 64680000\\
0.76255 64755000\\
0.763497 64830000\\
0.764504 64905000\\
0.765387 64980000\\
0.766358 65055000\\
0.7673 65130000\\
0.768267 65205000\\
0.769246 65280000\\
0.770162 65355000\\
0.771079 65430000\\
0.772047 65505000\\
0.772907 65580000\\
0.773826 65655000\\
0.774741 65730000\\
0.775718 65805000\\
0.776651 65880000\\
0.77764 65955000\\
0.77853 66030000\\
0.77939 66105000\\
0.780408 66180000\\
0.781328 66255000\\
0.782266 66330000\\
0.783262 66405000\\
0.784124 66480000\\
0.78507 66555000\\
0.786032 66630000\\
0.786974 66705000\\
0.787902 66780000\\
0.788807 66855000\\
0.789778 66930000\\
0.790676 67005000\\
0.791584 67080000\\
0.792537 67155000\\
0.793464 67230000\\
0.794474 67305000\\
0.795428 67380000\\
0.796408 67455000\\
0.797244 67530000\\
0.798147 67605000\\
0.79899 67680000\\
0.799927 67755000\\
0.800873 67830000\\
0.801829 67905000\\
0.802729 67980000\\
0.803637 68055000\\
0.80458 68130000\\
0.805584 68205000\\
0.806557 68280000\\
0.807502 68355000\\
0.808377 68430000\\
0.809275 68505000\\
0.810202 68580000\\
0.811147 68655000\\
0.812145 68730000\\
0.813079 68805000\\
0.81399 68880000\\
0.814957 68955000\\
0.81588 69030000\\
0.816721 69105000\\
0.817666 69180000\\
0.818652 69255000\\
0.819574 69330000\\
0.820375 69405000\\
0.82132 69480000\\
0.822292 69555000\\
0.823286 69630000\\
0.82421 69705000\\
0.825113 69780000\\
0.825985 69855000\\
0.826973 69930000\\
0.827915 70005000\\
0.828904 70080000\\
0.829845 70155000\\
0.830755 70230000\\
0.831716 70305000\\
0.832651 70380000\\
0.833638 70455000\\
0.834572 70530000\\
0.835424 70605000\\
0.836316 70680000\\
0.837306 70755000\\
0.838241 70830000\\
0.839116 70905000\\
0.840067 70980000\\
0.841006 71055000\\
0.841991 71130000\\
0.842957 71205000\\
0.84385 71280000\\
0.844771 71355000\\
0.845644 71430000\\
0.846536 71505000\\
0.847483 71580000\\
0.848348 71655000\\
0.849251 71730000\\
0.850173 71805000\\
0.851055 71880000\\
0.851959 71955000\\
0.852853 72030000\\
0.853845 72105000\\
0.854791 72180000\\
0.855697 72255000\\
0.856645 72330000\\
0.857507 72405000\\
0.858365 72480000\\
0.859296 72555000\\
0.860192 72630000\\
0.861072 72705000\\
0.861956 72780000\\
0.862973 72855000\\
0.863899 72930000\\
0.864758 73005000\\
0.86569 73080000\\
0.866664 73155000\\
0.867604 73230000\\
0.868609 73305000\\
0.86947 73380000\\
0.870378 73455000\\
0.871277 73530000\\
0.872168 73605000\\
0.873124 73680000\\
0.874076 73755000\\
0.87499 73830000\\
0.875868 73905000\\
0.876755 73980000\\
0.877671 74055000\\
0.878635 74130000\\
0.879598 74205000\\
0.880585 74280000\\
0.881541 74355000\\
0.882531 74430000\\
0.883444 74505000\\
0.884337 74580000\\
0.885245 74655000\\
0.886179 74730000\\
0.887135 74805000\\
0.888036 74880000\\
0.889033 74955000\\
0.889999 75030000\\
0.891018 75105000\\
0.89195 75180000\\
0.892924 75255000\\
0.893843 75330000\\
0.894741 75405000\\
0.89566 75480000\\
0.896514 75555000\\
0.897542 75630000\\
0.898492 75705000\\
0.899513 75780000\\
0.900443 75855000\\
0.901347 75930000\\
0.902315 76005000\\
0.903197 76080000\\
0.90412 76155000\\
0.905072 76230000\\
0.906009 76305000\\
0.90694 76380000\\
0.907811 76455000\\
0.908764 76530000\\
0.909681 76605000\\
0.910641 76680000\\
0.911521 76755000\\
0.912406 76830000\\
0.913229 76905000\\
0.914118 76980000\\
0.915042 77055000\\
0.915942 77130000\\
0.916934 77205000\\
0.917869 77280000\\
0.918739 77355000\\
0.919725 77430000\\
0.920666 77505000\\
0.921616 77580000\\
0.922526 77655000\\
0.923534 77730000\\
0.924533 77805000\\
0.925424 77880000\\
0.926375 77955000\\
0.927239 78030000\\
0.928142 78105000\\
0.929104 78180000\\
0.930083 78255000\\
0.930998 78330000\\
0.931977 78405000\\
0.932861 78480000\\
0.933775 78555000\\
0.934688 78630000\\
0.935712 78705000\\
0.936661 78780000\\
0.937603 78855000\\
0.938556 78930000\\
0.939555 79005000\\
0.940485 79080000\\
0.941333 79155000\\
0.94232 79230000\\
0.943279 79305000\\
0.944193 79380000\\
0.945077 79455000\\
0.946043 79530000\\
0.946983 79605000\\
0.947884 79680000\\
0.948824 79755000\\
0.949699 79830000\\
0.950624 79905000\\
0.951612 79980000\\
0.952539 80055000\\
0.95351 80130000\\
0.954389 80205000\\
0.955325 80280000\\
0.956258 80355000\\
0.957152 80430000\\
0.95804 80505000\\
0.959001 80580000\\
0.959926 80655000\\
0.960882 80730000\\
0.961856 80805000\\
0.962822 80880000\\
0.963733 80955000\\
0.964759 81030000\\
0.965688 81105000\\
0.966647 81180000\\
0.96767 81255000\\
0.968567 81330000\\
0.969494 81405000\\
0.970428 81480000\\
0.971332 81555000\\
0.972288 81630000\\
0.973213 81705000\\
0.974187 81780000\\
0.975104 81855000\\
0.976065 81930000\\
0.977057 82005000\\
0.978036 82080000\\
0.978939 82155000\\
0.979835 82230000\\
0.980808 82305000\\
0.981717 82380000\\
0.98263 82455000\\
0.983573 82530000\\
0.98445 82605000\\
0.985332 82680000\\
0.986231 82755000\\
0.98714 82830000\\
0.988096 82905000\\
0.989019 82980000\\
0.990006 83055000\\
0.990979 83130000\\
0.991904 83205000\\
0.992825 83280000\\
0.993806 83355000\\
0.99476 83430000\\
0.995682 83505000\\
0.996527 83580000\\
0.997534 83655000\\
0.998449 83730000\\
0.999444 83805000\\
1.00042 83880000\\
1.0013 83955000\\
1.00228 84030000\\
1.00319 84105000\\
1.00413 84180000\\
1.00509 84255000\\
1.00604 84330000\\
1.00701 84405000\\
1.00792 84480000\\
1.00884 84555000\\
1.00972 84630000\\
1.01068 84705000\\
1.01157 84780000\\
1.01253 84855000\\
1.0135 84930000\\
1.01445 85005000\\
1.01535 85080000\\
1.01634 85155000\\
1.01733 85230000\\
1.01826 85305000\\
1.01923 85380000\\
1.02013 85455000\\
1.02112 85530000\\
1.02211 85605000\\
1.02302 85680000\\
1.02401 85755000\\
1.02497 85830000\\
1.02592 85905000\\
1.02688 85980000\\
1.02772 86055000\\
1.0287 86130000\\
1.02963 86205000\\
1.03054 86280000\\
1.03145 86355000\\
1.03234 86430000\\
1.0333 86505000\\
1.03431 86580000\\
1.03525 86655000\\
1.03616 86730000\\
1.03714 86805000\\
1.03812 86880000\\
1.03909 86955000\\
1.04008 87030000\\
1.04107 87105000\\
1.04204 87180000\\
1.04296 87255000\\
1.04391 87330000\\
1.04487 87405000\\
1.0458 87480000\\
1.04677 87555000\\
1.04771 87630000\\
1.04865 87705000\\
1.04956 87780000\\
1.05048 87855000\\
1.0514 87930000\\
1.05229 88005000\\
1.05315 88080000\\
1.05406 88155000\\
1.05506 88230000\\
1.05599 88305000\\
1.05696 88380000\\
1.05783 88455000\\
1.05876 88530000\\
1.05971 88605000\\
1.06065 88680000\\
1.06157 88755000\\
1.06257 88830000\\
1.06348 88905000\\
1.06445 88980000\\
1.06539 89055000\\
1.06633 89130000\\
1.06726 89205000\\
1.06821 89280000\\
1.06914 89355000\\
1.07016 89430000\\
1.0711 89505000\\
1.07204 89580000\\
1.07297 89655000\\
1.07392 89730000\\
1.07486 89805000\\
1.07581 89880000\\
1.07674 89955000\\
1.07774 90030000\\
1.07869 90105000\\
1.07962 90180000\\
1.08053 90255000\\
1.08142 90330000\\
1.08237 90405000\\
1.08328 90480000\\
1.08422 90555000\\
1.08516 90630000\\
1.08606 90705000\\
1.08703 90780000\\
1.08802 90855000\\
1.08895 90930000\\
1.08989 91005000\\
1.09082 91080000\\
1.09171 91155000\\
1.09266 91230000\\
1.09358 91305000\\
1.09452 91380000\\
1.09547 91455000\\
1.09638 91530000\\
1.09731 91605000\\
1.09827 91680000\\
1.0992 91755000\\
1.10014 91830000\\
1.10101 91905000\\
1.10191 91980000\\
1.10284 92055000\\
1.10372 92130000\\
1.10477 92205000\\
1.10572 92280000\\
1.1066 92355000\\
1.10755 92430000\\
1.10854 92505000\\
1.10947 92580000\\
1.11048 92655000\\
1.11139 92730000\\
1.11234 92805000\\
1.11321 92880000\\
1.11416 92955000\\
1.11506 93030000\\
1.116 93105000\\
1.11695 93180000\\
1.11791 93255000\\
1.11888 93330000\\
1.11982 93405000\\
1.12084 93480000\\
1.12182 93555000\\
1.1228 93630000\\
1.12369 93705000\\
1.1246 93780000\\
1.12553 93855000\\
1.12641 93930000\\
1.12732 94005000\\
1.12827 94080000\\
1.12919 94155000\\
1.13011 94230000\\
1.13109 94305000\\
1.13192 94380000\\
1.13278 94455000\\
1.13371 94530000\\
1.13465 94605000\\
1.13564 94680000\\
1.13656 94755000\\
1.13753 94830000\\
1.13846 94905000\\
1.13927 94980000\\
1.14022 95055000\\
1.14119 95130000\\
1.14211 95205000\\
1.1431 95280000\\
1.14402 95355000\\
1.14493 95430000\\
1.14586 95505000\\
1.14681 95580000\\
1.14776 95655000\\
1.14871 95730000\\
1.14967 95805000\\
1.15064 95880000\\
1.15157 95955000\\
1.15253 96030000\\
1.1535 96105000\\
1.15442 96180000\\
1.15539 96255000\\
1.15633 96330000\\
1.15727 96405000\\
1.15828 96480000\\
1.15914 96555000\\
1.16006 96630000\\
1.16091 96705000\\
1.16187 96780000\\
1.16284 96855000\\
1.16381 96930000\\
1.16466 97005000\\
1.16557 97080000\\
1.16654 97155000\\
1.16755 97230000\\
1.16852 97305000\\
1.16951 97380000\\
1.17049 97455000\\
1.17151 97530000\\
1.17247 97605000\\
1.17336 97680000\\
1.17427 97755000\\
1.17522 97830000\\
1.17613 97905000\\
1.17702 97980000\\
1.17789 98055000\\
1.17883 98130000\\
1.1798 98205000\\
1.18077 98280000\\
1.18171 98355000\\
1.18263 98430000\\
1.18353 98505000\\
1.1845 98580000\\
1.18544 98655000\\
1.18636 98730000\\
1.18732 98805000\\
1.18829 98880000\\
1.18922 98955000\\
1.19016 99030000\\
1.19112 99105000\\
1.19212 99180000\\
1.19306 99255000\\
1.194 99330000\\
1.19498 99405000\\
1.19592 99480000\\
1.19687 99555000\\
1.19776 99630000\\
1.19868 99705000\\
1.19965 99780000\\
1.20061 99855000\\
1.20156 99930000\\
1.2025 100005000\\
1.20351 100080000\\
1.20439 100155000\\
1.20528 100230000\\
1.20623 100305000\\
1.20715 100380000\\
1.20803 100455000\\
1.20899 100530000\\
1.20992 100605000\\
1.21081 100680000\\
1.21166 100755000\\
1.21261 100830000\\
1.21361 100905000\\
1.21457 100980000\\
1.21548 101055000\\
1.2165 101130000\\
1.21744 101205000\\
1.21843 101280000\\
1.21932 101355000\\
1.22029 101430000\\
1.22126 101505000\\
1.22216 101580000\\
1.2231 101655000\\
1.22399 101730000\\
1.2249 101805000\\
1.22582 101880000\\
1.22683 101955000\\
1.22771 102030000\\
1.22868 102105000\\
1.22967 102180000\\
1.23059 102255000\\
1.23155 102330000\\
1.23247 102405000\\
1.23337 102480000\\
1.23439 102555000\\
1.23524 102630000\\
1.23615 102705000\\
1.23705 102780000\\
1.23798 102855000\\
1.23894 102930000\\
1.23983 103005000\\
1.24076 103080000\\
1.2417 103155000\\
1.24265 103230000\\
1.24357 103305000\\
1.24451 103380000\\
1.24546 103455000\\
1.24644 103530000\\
1.24741 103605000\\
1.24837 103680000\\
1.24933 103755000\\
1.25026 103830000\\
1.25125 103905000\\
1.2522 103980000\\
1.25307 104055000\\
1.25398 104130000\\
1.25489 104205000\\
1.25581 104280000\\
1.25675 104355000\\
1.25764 104430000\\
1.25854 104505000\\
1.25947 104580000\\
1.26046 104655000\\
1.26144 104730000\\
1.26237 104805000\\
1.26329 104880000\\
1.26425 104955000\\
1.26512 105030000\\
1.26601 105105000\\
1.26692 105180000\\
1.26793 105255000\\
1.26888 105330000\\
1.26985 105405000\\
1.27079 105480000\\
1.27171 105555000\\
1.27259 105630000\\
1.27355 105705000\\
1.27449 105780000\\
1.27536 105855000\\
1.27628 105930000\\
1.27714 106005000\\
1.27805 106080000\\
1.27901 106155000\\
1.2799 106230000\\
1.28071 106305000\\
1.2816 106380000\\
1.28248 106455000\\
1.28339 106530000\\
1.28435 106605000\\
1.28524 106680000\\
1.2862 106755000\\
1.28711 106830000\\
1.28797 106905000\\
1.28891 106980000\\
1.2899 107055000\\
1.29079 107130000\\
1.29173 107205000\\
1.29272 107280000\\
1.2936 107355000\\
1.29444 107430000\\
1.29544 107505000\\
1.29636 107580000\\
1.29728 107655000\\
1.29825 107730000\\
1.29916 107805000\\
1.30004 107880000\\
1.301 107955000\\
1.30191 108030000\\
1.30282 108105000\\
1.30373 108180000\\
1.30471 108255000\\
1.30561 108330000\\
1.30649 108405000\\
1.30738 108480000\\
1.30837 108555000\\
1.30922 108630000\\
1.3101 108705000\\
1.31108 108780000\\
1.31204 108855000\\
1.31294 108930000\\
1.3139 109005000\\
1.31484 109080000\\
1.31584 109155000\\
1.31682 109230000\\
1.31773 109305000\\
1.3187 109380000\\
1.31966 109455000\\
1.3206 109530000\\
1.32151 109605000\\
1.3224 109680000\\
1.32324 109755000\\
1.32416 109830000\\
1.32506 109905000\\
1.32603 109980000\\
1.32693 110055000\\
1.32792 110130000\\
1.32893 110205000\\
1.32985 110280000\\
1.33072 110355000\\
1.33171 110430000\\
1.33269 110505000\\
1.33356 110580000\\
1.33445 110655000\\
1.3354 110730000\\
1.3363 110805000\\
1.33723 110880000\\
1.33815 110955000\\
1.33913 111030000\\
1.34009 111105000\\
1.34104 111180000\\
1.34203 111255000\\
1.34299 111330000\\
1.34384 111405000\\
1.34473 111480000\\
1.34562 111555000\\
1.3465 111630000\\
1.34742 111705000\\
1.3484 111780000\\
1.34922 111855000\\
1.35015 111930000\\
1.35109 112005000\\
1.35204 112080000\\
1.35293 112155000\\
1.35382 112230000\\
1.35482 112305000\\
1.35574 112380000\\
1.35679 112455000\\
1.35771 112530000\\
1.35858 112605000\\
1.35952 112680000\\
1.36044 112755000\\
1.36135 112830000\\
1.36227 112905000\\
1.36326 112980000\\
1.36418 113055000\\
1.36515 113130000\\
1.36599 113205000\\
1.36695 113280000\\
1.36786 113355000\\
1.36874 113430000\\
1.36967 113505000\\
1.37069 113580000\\
1.37164 113655000\\
1.37258 113730000\\
1.37354 113805000\\
1.37445 113880000\\
1.37532 113955000\\
1.37627 114030000\\
1.37714 114105000\\
1.37807 114180000\\
1.37898 114255000\\
1.37997 114330000\\
1.38089 114405000\\
1.38179 114480000\\
1.38274 114555000\\
1.38368 114630000\\
1.38473 114705000\\
1.38564 114780000\\
1.38653 114855000\\
1.38739 114930000\\
1.38828 115005000\\
1.38923 115080000\\
1.39016 115155000\\
1.39103 115230000\\
1.39198 115305000\\
1.3929 115380000\\
1.39381 115455000\\
1.39471 115530000\\
1.39559 115605000\\
1.39647 115680000\\
1.39747 115755000\\
1.39845 115830000\\
1.39931 115905000\\
1.40032 115980000\\
1.40116 116055000\\
1.4021 116130000\\
1.40298 116205000\\
1.40387 116280000\\
1.40495 116355000\\
1.4058 116430000\\
1.4068 116505000\\
1.40766 116580000\\
1.40857 116655000\\
1.40952 116730000\\
1.41048 116805000\\
1.41146 116880000\\
1.41247 116955000\\
1.4134 117030000\\
1.41432 117105000\\
1.41527 117180000\\
1.41623 117255000\\
1.41715 117330000\\
1.41821 117405000\\
1.41924 117480000\\
1.42015 117555000\\
1.42112 117630000\\
1.422 117705000\\
1.42288 117780000\\
1.4238 117855000\\
1.42473 117930000\\
1.4257 118005000\\
1.42664 118080000\\
1.42757 118155000\\
1.4285 118230000\\
1.42942 118305000\\
1.43045 118380000\\
1.43141 118455000\\
1.43243 118530000\\
1.43338 118605000\\
1.43434 118680000\\
1.43538 118755000\\
1.43628 118830000\\
1.43722 118905000\\
1.43812 118980000\\
1.43906 119055000\\
1.43999 119130000\\
1.44086 119205000\\
1.44173 119280000\\
1.4427 119355000\\
1.44359 119430000\\
1.44454 119505000\\
1.44545 119580000\\
1.44634 119655000\\
1.44736 119730000\\
1.44825 119805000\\
1.44924 119880000\\
1.45023 119955000\\
1.45114 120030000\\
1.45211 120105000\\
1.45309 120180000\\
1.45402 120255000\\
1.45495 120330000\\
1.45585 120405000\\
1.45685 120480000\\
1.4578 120555000\\
1.45877 120630000\\
1.4596 120705000\\
1.46053 120780000\\
1.46157 120855000\\
1.46248 120930000\\
1.46343 121005000\\
1.46438 121080000\\
1.46528 121155000\\
1.46617 121230000\\
1.4671 121305000\\
1.46812 121380000\\
1.46917 121455000\\
1.47015 121530000\\
1.47109 121605000\\
1.47205 121680000\\
1.47302 121755000\\
1.474 121830000\\
1.47484 121905000\\
1.47582 121980000\\
1.47678 122055000\\
1.47769 122130000\\
1.47857 122205000\\
1.4795 122280000\\
1.4804 122355000\\
1.48136 122430000\\
1.48222 122505000\\
1.48326 122580000\\
1.48414 122655000\\
1.48509 122730000\\
1.48602 122805000\\
1.48694 122880000\\
1.48793 122955000\\
1.48883 123030000\\
1.48981 123105000\\
1.49085 123180000\\
1.49178 123255000\\
1.4927 123330000\\
1.49365 123405000\\
1.49462 123480000\\
1.49553 123555000\\
1.4964 123630000\\
1.49725 123705000\\
1.4982 123780000\\
1.49915 123855000\\
1.50012 123930000\\
1.50108 124005000\\
1.50209 124080000\\
1.50301 124155000\\
1.50393 124230000\\
1.50485 124305000\\
1.50586 124380000\\
1.50676 124455000\\
1.50763 124530000\\
1.50868 124605000\\
1.50963 124680000\\
1.51051 124755000\\
1.51143 124830000\\
1.51231 124905000\\
1.5132 124980000\\
1.51415 125055000\\
1.51502 125130000\\
1.51599 125205000\\
1.51687 125280000\\
1.51776 125355000\\
1.51872 125430000\\
1.51971 125505000\\
1.52068 125580000\\
1.52159 125655000\\
1.52253 125730000\\
1.52352 125805000\\
1.52443 125880000\\
1.52537 125955000\\
1.52635 126030000\\
1.52734 126105000\\
1.52827 126180000\\
1.52925 126255000\\
1.53019 126330000\\
1.53114 126405000\\
1.53212 126480000\\
1.53308 126555000\\
1.53405 126630000\\
1.53508 126705000\\
1.53615 126780000\\
1.53707 126855000\\
1.53802 126930000\\
1.53895 127005000\\
1.53986 127080000\\
1.54084 127155000\\
1.54174 127230000\\
1.54264 127305000\\
1.54355 127380000\\
1.54447 127455000\\
1.54541 127530000\\
1.54634 127605000\\
1.54723 127680000\\
1.54815 127755000\\
1.54902 127830000\\
1.54989 127905000\\
1.55084 127980000\\
1.55185 128055000\\
1.55286 128130000\\
1.55379 128205000\\
1.55469 128280000\\
1.55565 128355000\\
1.55661 128430000\\
1.5575 128505000\\
1.55839 128580000\\
1.55935 128655000\\
1.5602 128730000\\
1.56112 128805000\\
1.56216 128880000\\
1.56311 128955000\\
1.56407 129030000\\
1.56497 129105000\\
1.56588 129180000\\
1.56679 129255000\\
1.56769 129330000\\
1.56856 129405000\\
1.56954 129480000\\
1.57046 129555000\\
1.57139 129630000\\
1.57233 129705000\\
1.57331 129780000\\
1.57434 129855000\\
1.57535 129930000\\
1.57625 130005000\\
1.57722 130080000\\
1.5782 130155000\\
1.57914 130230000\\
1.58003 130305000\\
1.58099 130380000\\
1.58191 130455000\\
1.58286 130530000\\
1.58376 130605000\\
1.58473 130680000\\
1.58563 130755000\\
1.58655 130830000\\
1.5875 130905000\\
1.5884 130980000\\
1.58943 131055000\\
1.5904 131130000\\
1.59136 131205000\\
1.59226 131280000\\
1.5932 131355000\\
1.59416 131430000\\
1.59513 131505000\\
1.59605 131580000\\
1.59692 131655000\\
1.59787 131730000\\
1.59882 131805000\\
1.59979 131880000\\
1.6007 131955000\\
1.60165 132030000\\
1.60257 132105000\\
1.6035 132180000\\
1.60438 132255000\\
1.60533 132330000\\
1.60624 132405000\\
1.60717 132480000\\
1.60805 132555000\\
1.60894 132630000\\
1.60994 132705000\\
1.61086 132780000\\
1.61182 132855000\\
1.61275 132930000\\
1.61368 133005000\\
1.61467 133080000\\
1.61566 133155000\\
1.61668 133230000\\
1.61758 133305000\\
1.61848 133380000\\
1.61936 133455000\\
1.62032 133530000\\
1.6212 133605000\\
1.62215 133680000\\
1.62312 133755000\\
1.62406 133830000\\
1.62498 133905000\\
1.62588 133980000\\
1.6268 134055000\\
1.62768 134130000\\
1.62862 134205000\\
1.62951 134280000\\
1.63045 134355000\\
1.63133 134430000\\
1.63225 134505000\\
1.63321 134580000\\
1.63422 134655000\\
1.6351 134730000\\
1.63609 134805000\\
1.63695 134880000\\
1.63786 134955000\\
1.63879 135030000\\
1.63975 135105000\\
1.64068 135180000\\
1.64164 135255000\\
1.64256 135330000\\
1.64351 135405000\\
1.64442 135480000\\
1.64532 135555000\\
1.64635 135630000\\
1.64735 135705000\\
1.64827 135780000\\
1.64923 135855000\\
1.65023 135930000\\
1.65114 136005000\\
1.65211 136080000\\
1.65298 136155000\\
1.65388 136230000\\
1.65484 136305000\\
1.65572 136380000\\
1.65662 136455000\\
1.65752 136530000\\
1.65845 136605000\\
1.65947 136680000\\
1.66041 136755000\\
1.6614 136830000\\
1.66232 136905000\\
1.66316 136980000\\
1.6641 137055000\\
1.665 137130000\\
1.66596 137205000\\
1.66684 137280000\\
1.66777 137355000\\
1.66873 137430000\\
1.66974 137505000\\
1.67062 137580000\\
1.67156 137655000\\
1.67249 137730000\\
1.67335 137805000\\
1.67426 137880000\\
1.67526 137955000\\
1.67623 138030000\\
1.67716 138105000\\
1.67815 138180000\\
1.67913 138255000\\
1.68006 138330000\\
1.68102 138405000\\
1.68189 138480000\\
1.68285 138555000\\
1.68377 138630000\\
1.68472 138705000\\
1.68565 138780000\\
1.68662 138855000\\
1.68755 138930000\\
1.68846 139005000\\
1.68944 139080000\\
1.69042 139155000\\
1.69141 139230000\\
1.69236 139305000\\
1.69329 139380000\\
1.69423 139455000\\
1.69516 139530000\\
1.69609 139605000\\
1.69699 139680000\\
1.69785 139755000\\
1.69874 139830000\\
1.69968 139905000\\
1.70069 139980000\\
1.70154 140055000\\
1.70244 140130000\\
1.70334 140205000\\
1.70431 140280000\\
1.70527 140355000\\
1.70619 140430000\\
1.70712 140505000\\
1.7081 140580000\\
1.70907 140655000\\
1.70998 140730000\\
1.71092 140805000\\
1.71188 140880000\\
1.71276 140955000\\
1.71369 141030000\\
1.71471 141105000\\
1.71569 141180000\\
1.71662 141255000\\
1.71762 141330000\\
1.7186 141405000\\
1.71945 141480000\\
1.72039 141555000\\
1.72136 141630000\\
1.72232 141705000\\
1.72327 141780000\\
1.72419 141855000\\
1.72514 141930000\\
1.72602 142005000\\
1.727 142080000\\
1.72795 142155000\\
1.72895 142230000\\
1.72977 142305000\\
1.7307 142380000\\
1.73161 142455000\\
1.73254 142530000\\
1.7334 142605000\\
1.7343 142680000\\
1.73519 142755000\\
1.73609 142830000\\
1.73694 142905000\\
1.73792 142980000\\
1.7389 143055000\\
1.73976 143130000\\
1.74069 143205000\\
1.74172 143280000\\
1.74266 143355000\\
1.74361 143430000\\
1.74458 143505000\\
1.74548 143580000\\
1.74651 143655000\\
1.74742 143730000\\
1.74834 143805000\\
1.74935 143880000\\
1.75022 143955000\\
1.75113 144030000\\
1.75204 144105000\\
1.75297 144180000\\
1.75395 144255000\\
1.75489 144330000\\
1.75582 144405000\\
1.75681 144480000\\
1.7577 144555000\\
1.75866 144630000\\
1.75964 144705000\\
1.76057 144780000\\
1.7614 144855000\\
1.76235 144930000\\
1.76334 145005000\\
1.76431 145080000\\
1.76526 145155000\\
1.76618 145230000\\
1.76711 145305000\\
1.76799 145380000\\
1.76893 145455000\\
1.76982 145530000\\
1.77074 145605000\\
1.77169 145680000\\
1.77268 145755000\\
1.7736 145830000\\
1.77453 145905000\\
1.77546 145980000\\
1.77642 146055000\\
1.77741 146130000\\
1.77836 146205000\\
1.77929 146280000\\
1.78021 146355000\\
1.78116 146430000\\
1.78203 146505000\\
1.78296 146580000\\
1.78383 146655000\\
1.78479 146730000\\
1.78573 146805000\\
1.78659 146880000\\
1.78758 146955000\\
1.78848 147030000\\
1.78939 147105000\\
1.79029 147180000\\
1.79123 147255000\\
1.79219 147330000\\
1.79314 147405000\\
1.79414 147480000\\
1.79505 147555000\\
1.79601 147630000\\
1.79699 147705000\\
1.79787 147780000\\
1.79875 147855000\\
1.79967 147930000\\
1.80056 148005000\\
1.80146 148080000\\
1.80239 148155000\\
1.80334 148230000\\
1.8042 148305000\\
1.80516 148380000\\
1.80613 148455000\\
1.80709 148530000\\
1.80799 148605000\\
1.80893 148680000\\
1.8099 148755000\\
1.81089 148830000\\
1.81181 148905000\\
1.81273 148980000\\
1.8137 149055000\\
1.81463 149130000\\
1.81558 149205000\\
1.81656 149280000\\
1.81752 149355000\\
1.81851 149430000\\
1.81939 149505000\\
1.82027 149580000\\
1.82126 149655000\\
1.82219 149730000\\
1.82311 149805000\\
1.82417 149880000\\
1.82503 149955000\\
1.82596 150030000\\
1.82683 150105000\\
1.82771 150180000\\
1.82867 150255000\\
1.82959 150330000\\
1.83052 150405000\\
1.83148 150480000\\
1.83243 150555000\\
1.83334 150630000\\
1.83429 150705000\\
1.83525 150780000\\
1.83617 150855000\\
1.83707 150930000\\
1.83803 151005000\\
1.83899 151080000\\
1.83995 151155000\\
1.84092 151230000\\
1.84179 151305000\\
1.84273 151380000\\
1.84372 151455000\\
1.84462 151530000\\
1.8456 151605000\\
1.84652 151680000\\
1.84743 151755000\\
1.84838 151830000\\
1.8493 151905000\\
1.85023 151980000\\
1.85124 152055000\\
1.85218 152130000\\
1.85308 152205000\\
1.85408 152280000\\
1.85502 152355000\\
1.85591 152430000\\
1.8569 152505000\\
1.85777 152580000\\
1.85869 152655000\\
1.85961 152730000\\
1.86062 152805000\\
1.86159 152880000\\
1.86253 152955000\\
1.86343 153030000\\
1.86441 153105000\\
1.86539 153180000\\
1.8663 153255000\\
1.86726 153330000\\
1.86814 153405000\\
1.86911 153480000\\
1.87002 153555000\\
1.871 153630000\\
1.87193 153705000\\
1.87288 153780000\\
1.87387 153855000\\
1.87475 153930000\\
1.87564 154005000\\
1.87662 154080000\\
1.87758 154155000\\
1.87851 154230000\\
1.87946 154305000\\
1.88035 154380000\\
1.88131 154455000\\
1.88226 154530000\\
1.88328 154605000\\
1.88422 154680000\\
1.88511 154755000\\
1.88607 154830000\\
1.88697 154905000\\
1.8879 154980000\\
1.88881 155055000\\
1.88977 155130000\\
1.89073 155205000\\
1.89161 155280000\\
1.89249 155355000\\
1.89344 155430000\\
1.89426 155505000\\
1.89521 155580000\\
1.89609 155655000\\
1.89704 155730000\\
1.89805 155805000\\
1.899 155880000\\
1.89992 155955000\\
1.90078 156030000\\
1.90173 156105000\\
1.90274 156180000\\
1.90366 156255000\\
1.90459 156330000\\
1.90549 156405000\\
1.90641 156480000\\
1.90742 156555000\\
1.90831 156630000\\
1.90926 156705000\\
1.91015 156780000\\
1.91115 156855000\\
1.91203 156930000\\
1.91294 157005000\\
1.9139 157080000\\
1.9149 157155000\\
1.91585 157230000\\
1.91674 157305000\\
1.9177 157380000\\
1.91866 157455000\\
1.91968 157530000\\
1.92055 157605000\\
1.92151 157680000\\
1.92246 157755000\\
1.92335 157830000\\
1.92423 157905000\\
1.92512 157980000\\
1.926 158055000\\
1.92696 158130000\\
1.92796 158205000\\
1.92883 158280000\\
1.92976 158355000\\
1.93062 158430000\\
1.93151 158505000\\
1.93245 158580000\\
1.93332 158655000\\
1.93419 158730000\\
1.93508 158805000\\
1.93598 158880000\\
1.93694 158955000\\
1.93788 159030000\\
1.93885 159105000\\
1.9397 159180000\\
1.94063 159255000\\
1.94162 159330000\\
1.94256 159405000\\
1.94349 159480000\\
1.94443 159555000\\
1.94537 159630000\\
1.94628 159705000\\
1.94716 159780000\\
1.94804 159855000\\
1.94893 159930000\\
1.94989 160005000\\
1.95077 160080000\\
1.95167 160155000\\
1.95266 160230000\\
1.95361 160305000\\
1.95455 160380000\\
1.95539 160455000\\
1.95632 160530000\\
1.95725 160605000\\
1.95819 160680000\\
1.95916 160755000\\
1.96008 160830000\\
1.96104 160905000\\
1.96199 160980000\\
1.96289 161055000\\
1.96377 161130000\\
1.96475 161205000\\
1.96574 161280000\\
1.96667 161355000\\
1.96761 161430000\\
1.96854 161505000\\
1.96951 161580000\\
1.97037 161655000\\
1.97126 161730000\\
1.97224 161805000\\
1.97318 161880000\\
1.97414 161955000\\
1.97509 162030000\\
1.97608 162105000\\
1.97703 162180000\\
1.97795 162255000\\
1.97883 162330000\\
1.9797 162405000\\
1.98063 162480000\\
1.98162 162555000\\
1.98244 162630000\\
1.98341 162705000\\
1.98439 162780000\\
1.98535 162855000\\
1.98631 162930000\\
1.98728 163005000\\
1.98822 163080000\\
1.9892 163155000\\
1.99015 163230000\\
1.99118 163305000\\
1.99204 163380000\\
1.99297 163455000\\
1.99383 163530000\\
1.99481 163605000\\
1.99581 163680000\\
1.99676 163755000\\
1.99766 163830000\\
1.99852 163905000\\
1.99952 163980000\\
2.00043 164055000\\
2.00136 164130000\\
2.0023 164205000\\
2.00331 164280000\\
2.00423 164355000\\
2.00509 164430000\\
2.00611 164505000\\
2.00704 164580000\\
2.00801 164655000\\
2.00893 164730000\\
2.00986 164805000\\
2.01074 164880000\\
2.01172 164955000\\
2.01265 165030000\\
2.01357 165105000\\
2.01449 165180000\\
2.0155 165255000\\
2.01639 165330000\\
2.01732 165405000\\
2.01814 165480000\\
2.0191 165555000\\
2.02005 165630000\\
2.02095 165705000\\
2.02191 165780000\\
2.02286 165855000\\
2.0238 165930000\\
2.02463 166005000\\
2.02559 166080000\\
2.02655 166155000\\
2.02748 166230000\\
2.02847 166305000\\
2.02941 166380000\\
2.03031 166455000\\
2.0313 166530000\\
2.03226 166605000\\
2.03322 166680000\\
2.03407 166755000\\
2.03493 166830000\\
2.03587 166905000\\
2.03679 166980000\\
2.03781 167055000\\
2.03874 167130000\\
2.03965 167205000\\
2.04056 167280000\\
2.04139 167355000\\
2.04236 167430000\\
2.04327 167505000\\
2.04428 167580000\\
2.04517 167655000\\
2.04614 167730000\\
2.0471 167805000\\
2.0481 167880000\\
2.04908 167955000\\
2.04999 168030000\\
2.05099 168105000\\
2.0521 168180000\\
2.05307 168255000\\
2.05393 168330000\\
2.05486 168405000\\
2.0558 168480000\\
2.05676 168555000\\
2.05769 168630000\\
2.05864 168705000\\
2.05965 168780000\\
2.06062 168855000\\
2.06149 168930000\\
2.06243 169005000\\
2.06339 169080000\\
2.06434 169155000\\
2.06527 169230000\\
2.0662 169305000\\
2.06715 169380000\\
2.06808 169455000\\
2.06905 169530000\\
2.07001 169605000\\
2.07093 169680000\\
2.07191 169755000\\
2.0729 169830000\\
2.07379 169905000\\
2.07472 169980000\\
2.07564 170055000\\
2.07657 170130000\\
2.07747 170205000\\
2.07843 170280000\\
2.07937 170355000\\
2.08036 170430000\\
2.08129 170505000\\
2.08227 170580000\\
2.08319 170655000\\
2.08415 170730000\\
2.085 170805000\\
2.08597 170880000\\
2.08689 170955000\\
2.08783 171030000\\
2.08873 171105000\\
2.08969 171180000\\
2.09057 171255000\\
2.09152 171330000\\
2.09241 171405000\\
2.09337 171480000\\
2.09432 171555000\\
2.09532 171630000\\
2.09626 171705000\\
2.09717 171780000\\
2.09815 171855000\\
2.09915 171930000\\
2.10014 172005000\\
2.10109 172080000\\
2.10208 172155000\\
2.10309 172230000\\
2.10399 172305000\\
2.10494 172380000\\
2.10591 172455000\\
2.10685 172530000\\
2.10781 172605000\\
2.10875 172680000\\
2.10973 172755000\\
2.11056 172830000\\
2.11145 172905000\\
2.11238 172980000\\
2.11331 173055000\\
2.11426 173130000\\
2.11514 173205000\\
2.11607 173280000\\
2.11702 173355000\\
2.11796 173430000\\
2.1189 173505000\\
2.11984 173580000\\
2.12072 173655000\\
2.12164 173730000\\
2.1226 173805000\\
2.1235 173880000\\
2.12443 173955000\\
2.12542 174030000\\
2.12641 174105000\\
2.12735 174180000\\
2.12824 174255000\\
2.12916 174330000\\
2.13011 174405000\\
2.13104 174480000\\
2.13193 174555000\\
2.13288 174630000\\
2.13383 174705000\\
2.13483 174780000\\
2.13577 174855000\\
2.13678 174930000\\
2.13774 175005000\\
2.13868 175080000\\
2.13954 175155000\\
2.14044 175230000\\
2.14129 175305000\\
2.14222 175380000\\
2.1431 175455000\\
2.14398 175530000\\
2.14492 175605000\\
2.14585 175680000\\
2.14681 175755000\\
2.14779 175830000\\
2.14873 175905000\\
2.1497 175980000\\
2.15067 176055000\\
2.15165 176130000\\
2.1525 176205000\\
2.15341 176280000\\
2.15441 176355000\\
2.15529 176430000\\
2.15621 176505000\\
2.15717 176580000\\
2.158 176655000\\
2.15898 176730000\\
2.15991 176805000\\
2.16081 176880000\\
2.1617 176955000\\
2.16264 177030000\\
2.1636 177105000\\
2.16456 177180000\\
2.1655 177255000\\
2.1664 177330000\\
2.16739 177405000\\
2.16838 177480000\\
2.16928 177555000\\
2.17031 177630000\\
2.17132 177705000\\
2.17218 177780000\\
2.17313 177855000\\
2.1741 177930000\\
2.17502 178005000\\
2.17589 178080000\\
2.17693 178155000\\
2.17784 178230000\\
2.17875 178305000\\
2.17965 178380000\\
2.18061 178455000\\
2.18156 178530000\\
2.1825 178605000\\
2.18336 178680000\\
2.18436 178755000\\
2.1853 178830000\\
2.18624 178905000\\
2.18722 178980000\\
2.18818 179055000\\
2.18911 179130000\\
2.18992 179205000\\
2.19083 179280000\\
2.1917 179355000\\
2.19264 179430000\\
2.1936 179505000\\
2.19452 179580000\\
2.19547 179655000\\
2.19641 179730000\\
2.19733 179805000\\
2.19831 179880000\\
2.19928 179955000\\
2.20026 180030000\\
2.20113 180105000\\
2.20207 180180000\\
2.20301 180255000\\
2.2039 180330000\\
2.20486 180405000\\
2.20577 180480000\\
2.20668 180555000\\
2.20759 180630000\\
2.20852 180705000\\
2.20945 180780000\\
2.2103 180855000\\
2.21128 180930000\\
2.21227 181005000\\
2.21317 181080000\\
2.21407 181155000\\
2.21497 181230000\\
2.21589 181305000\\
2.21688 181380000\\
2.21791 181455000\\
2.21882 181530000\\
2.21978 181605000\\
2.22074 181680000\\
2.22166 181755000\\
2.22261 181830000\\
2.22355 181905000\\
2.22455 181980000\\
2.22552 182055000\\
2.22649 182130000\\
2.2274 182205000\\
2.22834 182280000\\
2.22927 182355000\\
2.23021 182430000\\
2.23113 182505000\\
2.23198 182580000\\
2.23291 182655000\\
2.2338 182730000\\
2.23476 182805000\\
2.23568 182880000\\
2.23664 182955000\\
2.23756 183030000\\
2.23844 183105000\\
2.23939 183180000\\
2.24033 183255000\\
2.24127 183330000\\
2.24215 183405000\\
2.24306 183480000\\
2.244 183555000\\
2.24498 183630000\\
2.24591 183705000\\
2.24683 183780000\\
2.24783 183855000\\
2.2487 183930000\\
2.2496 184005000\\
2.25054 184080000\\
2.25153 184155000\\
2.25247 184230000\\
2.25326 184305000\\
2.25414 184380000\\
2.25506 184455000\\
2.25597 184530000\\
2.25694 184605000\\
2.25796 184680000\\
2.25891 184755000\\
2.25986 184830000\\
2.26082 184905000\\
2.26176 184980000\\
2.26273 185055000\\
2.26368 185130000\\
2.26459 185205000\\
2.26549 185280000\\
2.26644 185355000\\
2.26735 185430000\\
2.26829 185505000\\
2.26925 185580000\\
2.27013 185655000\\
2.27104 185730000\\
2.27202 185805000\\
2.27294 185880000\\
2.27388 185955000\\
2.27487 186030000\\
2.27579 186105000\\
2.27672 186180000\\
2.27759 186255000\\
2.27858 186330000\\
2.2795 186405000\\
2.28046 186480000\\
2.28142 186555000\\
2.28235 186630000\\
2.28329 186705000\\
2.28424 186780000\\
2.28518 186855000\\
2.28609 186930000\\
2.28705 187005000\\
2.28803 187080000\\
2.28895 187155000\\
2.2899 187230000\\
2.29086 187305000\\
2.29179 187380000\\
2.29271 187455000\\
2.29361 187530000\\
2.29456 187605000\\
2.2955 187680000\\
2.29649 187755000\\
2.29745 187830000\\
2.29836 187905000\\
2.29931 187980000\\
2.30024 188055000\\
2.3012 188130000\\
2.30203 188205000\\
2.30296 188280000\\
2.30396 188355000\\
2.30479 188430000\\
2.30574 188505000\\
2.3066 188580000\\
2.30752 188655000\\
2.30846 188730000\\
2.30937 188805000\\
2.3103 188880000\\
2.31122 188955000\\
2.31216 189030000\\
2.31312 189105000\\
2.31406 189180000\\
2.31499 189255000\\
2.31591 189330000\\
2.31683 189405000\\
2.31773 189480000\\
2.31866 189555000\\
2.3196 189630000\\
2.32052 189705000\\
2.32146 189780000\\
2.32247 189855000\\
2.32341 189930000\\
2.32441 190005000\\
2.32531 190080000\\
2.32621 190155000\\
2.32708 190230000\\
2.32805 190305000\\
2.329 190380000\\
2.32997 190455000\\
2.33085 190530000\\
2.3318 190605000\\
2.33263 190680000\\
2.33352 190755000\\
2.33447 190830000\\
2.33545 190905000\\
2.33635 190980000\\
2.33731 191055000\\
2.33823 191130000\\
2.33915 191205000\\
2.34005 191280000\\
2.34094 191355000\\
2.34184 191430000\\
2.34271 191505000\\
2.34354 191580000\\
2.34443 191655000\\
2.34532 191730000\\
2.34634 191805000\\
2.34735 191880000\\
2.34826 191955000\\
2.34926 192030000\\
2.35012 192105000\\
2.35107 192180000\\
2.35201 192255000\\
2.353 192330000\\
2.35402 192405000\\
2.35499 192480000\\
2.35596 192555000\\
2.35685 192630000\\
2.35772 192705000\\
2.35864 192780000\\
2.35961 192855000\\
2.36051 192930000\\
2.36152 193005000\\
2.36247 193080000\\
2.3634 193155000\\
2.3644 193230000\\
2.36532 193305000\\
2.36625 193380000\\
2.36724 193455000\\
2.36818 193530000\\
2.3691 193605000\\
2.37007 193680000\\
2.37105 193755000\\
2.37197 193830000\\
2.37287 193905000\\
2.3738 193980000\\
2.37477 194055000\\
2.3758 194130000\\
2.37674 194205000\\
2.37771 194280000\\
2.37865 194355000\\
2.37957 194430000\\
2.38054 194505000\\
2.38146 194580000\\
2.3824 194655000\\
2.38339 194730000\\
2.38433 194805000\\
2.38526 194880000\\
2.38627 194955000\\
2.38721 195030000\\
2.3881 195105000\\
2.38902 195180000\\
2.38997 195255000\\
2.39079 195330000\\
2.39173 195405000\\
2.3927 195480000\\
2.39366 195555000\\
2.39459 195630000\\
2.39553 195705000\\
2.39646 195780000\\
2.3974 195855000\\
2.39835 195930000\\
2.39933 196005000\\
2.40036 196080000\\
2.40128 196155000\\
2.40227 196230000\\
2.4032 196305000\\
2.40418 196380000\\
2.40509 196455000\\
2.40609 196530000\\
2.40701 196605000\\
2.40795 196680000\\
2.40886 196755000\\
2.40981 196830000\\
2.41069 196905000\\
2.41163 196980000\\
2.41264 197055000\\
2.4136 197130000\\
2.41456 197205000\\
2.41551 197280000\\
2.41639 197355000\\
2.4173 197430000\\
2.4183 197505000\\
2.41924 197580000\\
2.42018 197655000\\
2.42111 197730000\\
2.42204 197805000\\
2.42299 197880000\\
2.42394 197955000\\
2.42477 198030000\\
2.42571 198105000\\
2.42663 198180000\\
2.42754 198255000\\
2.42847 198330000\\
2.42939 198405000\\
2.43035 198480000\\
2.43132 198555000\\
2.43226 198630000\\
2.43327 198705000\\
2.43428 198780000\\
2.43521 198855000\\
2.43617 198930000\\
2.43706 199005000\\
2.43796 199080000\\
2.43885 199155000\\
2.4399 199230000\\
2.44081 199305000\\
2.4417 199380000\\
2.44263 199455000\\
2.44347 199530000\\
2.44436 199605000\\
2.44532 199680000\\
2.44629 199755000\\
2.44725 199830000\\
2.44818 199905000\\
2.44911 199980000\\
2.45006 200055000\\
2.45097 200130000\\
2.45187 200205000\\
2.45272 200280000\\
2.45365 200355000\\
2.45459 200430000\\
2.4555 200505000\\
2.45639 200580000\\
2.45737 200655000\\
2.45829 200730000\\
2.45921 200805000\\
2.4602 200880000\\
2.46115 200955000\\
2.46206 201030000\\
2.46301 201105000\\
2.46393 201180000\\
2.4648 201255000\\
2.46576 201330000\\
2.46662 201405000\\
2.46761 201480000\\
2.46859 201555000\\
2.46952 201630000\\
2.47045 201705000\\
2.47133 201780000\\
2.47228 201855000\\
2.47321 201930000\\
2.47417 202005000\\
2.4751 202080000\\
2.4761 202155000\\
2.47704 202230000\\
2.478 202305000\\
2.47898 202380000\\
2.47998 202455000\\
2.48091 202530000\\
2.4818 202605000\\
2.48279 202680000\\
2.48375 202755000\\
2.48462 202830000\\
2.48559 202905000\\
2.48653 202980000\\
2.48751 203055000\\
2.48848 203130000\\
2.48933 203205000\\
2.4903 203280000\\
2.49112 203355000\\
2.49197 203430000\\
2.49293 203505000\\
2.49392 203580000\\
2.49483 203655000\\
2.49583 203730000\\
2.49678 203805000\\
2.49775 203880000\\
2.49876 203955000\\
2.49966 204030000\\
2.50052 204105000\\
2.50145 204180000\\
2.50237 204255000\\
2.50337 204330000\\
2.50427 204405000\\
2.50513 204480000\\
2.50605 204555000\\
2.50706 204630000\\
2.50802 204705000\\
2.50894 204780000\\
2.50995 204855000\\
2.51084 204930000\\
2.51176 205005000\\
2.51265 205080000\\
2.51356 205155000\\
2.51451 205230000\\
2.51551 205305000\\
2.51642 205380000\\
2.5174 205455000\\
2.51829 205530000\\
2.51927 205605000\\
2.52021 205680000\\
2.52115 205755000\\
2.52212 205830000\\
2.52309 205905000\\
2.52406 205980000\\
2.52502 206055000\\
2.526 206130000\\
2.52693 206205000\\
2.52791 206280000\\
2.52891 206355000\\
2.52991 206430000\\
2.53081 206505000\\
2.53173 206580000\\
2.53262 206655000\\
2.53361 206730000\\
2.53455 206805000\\
2.53551 206880000\\
2.53642 206955000\\
2.53741 207030000\\
2.53837 207105000\\
2.53936 207180000\\
2.54028 207255000\\
2.54121 207330000\\
2.54221 207405000\\
2.54314 207480000\\
2.54407 207555000\\
2.5451 207630000\\
2.5461 207705000\\
2.54706 207780000\\
2.54804 207855000\\
2.54892 207930000\\
2.54988 208005000\\
2.55083 208080000\\
2.55182 208155000\\
2.55275 208230000\\
2.55371 208305000\\
2.55462 208380000\\
2.55562 208455000\\
2.55654 208530000\\
2.55742 208605000\\
2.55841 208680000\\
2.55939 208755000\\
2.56038 208830000\\
2.56131 208905000\\
2.56227 208980000\\
2.56325 209055000\\
2.5642 209130000\\
2.56513 209205000\\
2.56611 209280000\\
2.56704 209355000\\
2.56797 209430000\\
2.56889 209505000\\
2.56981 209580000\\
2.57072 209655000\\
2.5717 209730000\\
2.57267 209805000\\
2.57363 209880000\\
2.57464 209955000\\
2.57556 210030000\\
2.57652 210105000\\
2.57743 210180000\\
2.57843 210255000\\
2.57945 210330000\\
2.58046 210405000\\
2.58138 210480000\\
2.5823 210555000\\
2.58324 210630000\\
2.58417 210705000\\
2.58512 210780000\\
2.58602 210855000\\
2.58694 210930000\\
2.58782 211005000\\
2.58879 211080000\\
2.58973 211155000\\
2.59073 211230000\\
2.59171 211305000\\
2.59265 211380000\\
2.59353 211455000\\
2.59447 211530000\\
2.59542 211605000\\
2.59635 211680000\\
2.59726 211755000\\
2.59824 211830000\\
2.59919 211905000\\
2.60012 211980000\\
2.60107 212055000\\
2.60206 212130000\\
2.60304 212205000\\
2.60402 212280000\\
2.60498 212355000\\
2.60598 212430000\\
2.60695 212505000\\
2.6079 212580000\\
2.60881 212655000\\
2.60978 212730000\\
2.61069 212805000\\
2.61168 212880000\\
2.61271 212955000\\
2.61367 213030000\\
2.61463 213105000\\
2.61556 213180000\\
2.61645 213255000\\
2.61743 213330000\\
2.61841 213405000\\
2.61933 213480000\\
2.62026 213555000\\
2.62111 213630000\\
2.62212 213705000\\
2.62306 213780000\\
2.624 213855000\\
2.62496 213930000\\
2.62593 214005000\\
2.62684 214080000\\
2.62779 214155000\\
2.6287 214230000\\
2.62968 214305000\\
2.63056 214380000\\
2.63149 214455000\\
2.63242 214530000\\
2.63334 214605000\\
2.63427 214680000\\
2.63516 214755000\\
2.63611 214830000\\
2.63702 214905000\\
2.638 214980000\\
2.63896 215055000\\
2.63992 215130000\\
2.64086 215205000\\
2.64186 215280000\\
2.6428 215355000\\
2.64381 215430000\\
2.64471 215505000\\
2.64571 215580000\\
2.6467 215655000\\
2.64771 215730000\\
2.64866 215805000\\
2.64963 215880000\\
2.65054 215955000\\
2.65149 216030000\\
2.65243 216105000\\
2.65336 216180000\\
2.65428 216255000\\
2.6552 216330000\\
2.6561 216405000\\
2.65702 216480000\\
2.65799 216555000\\
2.6589 216630000\\
2.65989 216705000\\
2.66089 216780000\\
2.66179 216855000\\
2.66274 216930000\\
2.66374 217005000\\
2.66465 217080000\\
2.66569 217155000\\
2.6666 217230000\\
2.66758 217305000\\
2.66855 217380000\\
2.66946 217455000\\
2.67038 217530000\\
2.67132 217605000\\
2.67223 217680000\\
2.67323 217755000\\
2.6742 217830000\\
2.67513 217905000\\
2.67614 217980000\\
2.67708 218055000\\
2.67795 218130000\\
2.67888 218205000\\
2.67981 218280000\\
2.68075 218355000\\
2.68169 218430000\\
2.68256 218505000\\
2.68341 218580000\\
2.6844 218655000\\
2.68537 218730000\\
2.68633 218805000\\
2.68724 218880000\\
2.68812 218955000\\
2.68908 219030000\\
2.69002 219105000\\
2.69098 219180000\\
2.692 219255000\\
2.69291 219330000\\
2.6938 219405000\\
2.69481 219480000\\
2.69573 219555000\\
2.69665 219630000\\
2.69755 219705000\\
2.69844 219780000\\
2.6994 219855000\\
2.70029 219930000\\
2.7012 220005000\\
2.70217 220080000\\
2.70311 220155000\\
2.70406 220230000\\
2.705 220305000\\
2.70594 220380000\\
2.70685 220455000\\
2.70771 220530000\\
2.70866 220605000\\
2.70967 220680000\\
2.71054 220755000\\
2.71141 220830000\\
2.71228 220905000\\
2.71326 220980000\\
2.71422 221055000\\
2.71518 221130000\\
2.71612 221205000\\
2.71706 221280000\\
2.71791 221355000\\
2.7188 221430000\\
2.7197 221505000\\
2.72065 221580000\\
2.72151 221655000\\
2.72244 221730000\\
2.72338 221805000\\
2.72433 221880000\\
2.7252 221955000\\
2.72615 222030000\\
2.72706 222105000\\
2.72801 222180000\\
2.72892 222255000\\
2.72989 222330000\\
2.73086 222405000\\
2.73182 222480000\\
2.73272 222555000\\
2.73372 222630000\\
2.73466 222705000\\
2.73557 222780000\\
2.73648 222855000\\
2.73737 222930000\\
2.73832 223005000\\
2.73922 223080000\\
2.74017 223155000\\
2.74103 223230000\\
2.742 223305000\\
2.74303 223380000\\
2.74396 223455000\\
2.74489 223530000\\
2.74581 223605000\\
2.74671 223680000\\
2.74763 223755000\\
2.74855 223830000\\
2.74948 223905000\\
2.75034 223980000\\
2.75131 224055000\\
2.75218 224130000\\
2.75315 224205000\\
2.75404 224280000\\
2.75502 224355000\\
2.75603 224430000\\
2.757 224505000\\
2.75789 224580000\\
2.75881 224655000\\
2.75976 224730000\\
2.76067 224805000\\
2.76167 224880000\\
2.76256 224955000\\
2.76346 225030000\\
2.7644 225105000\\
2.76528 225180000\\
2.76621 225255000\\
2.76718 225330000\\
2.7682 225405000\\
2.76913 225480000\\
2.77012 225555000\\
2.77106 225630000\\
2.77202 225705000\\
2.77299 225780000\\
2.7739 225855000\\
2.77479 225930000\\
2.77568 226005000\\
2.77663 226080000\\
2.77759 226155000\\
2.77852 226230000\\
2.77946 226305000\\
2.78033 226380000\\
2.78124 226455000\\
2.78227 226530000\\
2.78318 226605000\\
2.78401 226680000\\
2.78491 226755000\\
2.78585 226830000\\
2.78676 226905000\\
2.7877 226980000\\
2.78868 227055000\\
2.78963 227130000\\
2.79056 227205000\\
2.79151 227280000\\
2.79242 227355000\\
2.79342 227430000\\
2.7944 227505000\\
2.79533 227580000\\
2.79623 227655000\\
2.79729 227730000\\
2.79824 227805000\\
2.79915 227880000\\
2.80008 227955000\\
2.80109 228030000\\
2.80202 228105000\\
2.80289 228180000\\
2.80374 228255000\\
2.80472 228330000\\
2.80573 228405000\\
2.80665 228480000\\
2.80756 228555000\\
2.8085 228630000\\
2.80934 228705000\\
2.81037 228780000\\
2.81135 228855000\\
2.81229 228930000\\
2.81321 229005000\\
2.81414 229080000\\
2.81504 229155000\\
2.8159 229230000\\
2.8168 229305000\\
2.8177 229380000\\
2.81854 229455000\\
2.81953 229530000\\
2.82051 229605000\\
2.82142 229680000\\
2.82231 229755000\\
2.82327 229830000\\
2.82416 229905000\\
2.82506 229980000\\
2.82596 230055000\\
2.82695 230130000\\
2.82794 230205000\\
2.82891 230280000\\
2.82987 230355000\\
2.8308 230430000\\
2.83171 230505000\\
2.83263 230580000\\
2.83356 230655000\\
2.83453 230730000\\
2.8355 230805000\\
2.8365 230880000\\
2.83743 230955000\\
2.8385 231030000\\
2.83944 231105000\\
2.84044 231180000\\
2.84136 231255000\\
2.84235 231330000\\
2.84329 231405000\\
2.84424 231480000\\
2.8451 231555000\\
2.84601 231630000\\
2.84703 231705000\\
2.84804 231780000\\
2.84884 231855000\\
2.84987 231930000\\
2.85083 232005000\\
2.85178 232080000\\
2.85274 232155000\\
2.85365 232230000\\
2.85456 232305000\\
2.85551 232380000\\
2.85643 232455000\\
2.85729 232530000\\
2.85826 232605000\\
2.85914 232680000\\
2.86011 232755000\\
2.86105 232830000\\
2.86194 232905000\\
2.8628 232980000\\
2.86373 233055000\\
2.8647 233130000\\
2.86559 233205000\\
2.86651 233280000\\
2.86745 233355000\\
2.86839 233430000\\
2.86933 233505000\\
2.87022 233580000\\
2.87111 233655000\\
2.87206 233730000\\
2.87295 233805000\\
2.87386 233880000\\
2.87479 233955000\\
2.87573 234030000\\
2.87669 234105000\\
2.87762 234180000\\
2.87863 234255000\\
2.87953 234330000\\
2.88046 234405000\\
2.88139 234480000\\
2.8823 234555000\\
2.88319 234630000\\
2.88415 234705000\\
2.8851 234780000\\
2.88604 234855000\\
2.88694 234930000\\
2.88785 235005000\\
2.88879 235080000\\
2.88972 235155000\\
2.89066 235230000\\
2.89162 235305000\\
2.89249 235380000\\
2.89347 235455000\\
2.8943 235530000\\
2.89522 235605000\\
2.89619 235680000\\
2.89717 235755000\\
2.89806 235830000\\
2.89906 235905000\\
2.89995 235980000\\
2.90087 236055000\\
2.90177 236130000\\
2.90268 236205000\\
2.90356 236280000\\
2.90449 236355000\\
2.9054 236430000\\
2.90634 236505000\\
2.90725 236580000\\
2.90827 236655000\\
2.90923 236730000\\
2.91013 236805000\\
2.91109 236880000\\
2.91206 236955000\\
2.91308 237030000\\
2.91403 237105000\\
2.91493 237180000\\
2.91586 237255000\\
2.91679 237330000\\
2.91766 237405000\\
2.91858 237480000\\
2.91951 237555000\\
2.92051 237630000\\
2.9214 237705000\\
2.92233 237780000\\
2.92326 237855000\\
2.92423 237930000\\
2.92523 238005000\\
2.92613 238080000\\
2.92715 238155000\\
2.92809 238230000\\
2.92908 238305000\\
2.93 238380000\\
2.93089 238455000\\
2.93179 238530000\\
2.93271 238605000\\
2.93362 238680000\\
2.93459 238755000\\
2.9356 238830000\\
2.93651 238905000\\
2.93745 238980000\\
2.93846 239055000\\
2.93944 239130000\\
2.94045 239205000\\
2.94141 239280000\\
2.94228 239355000\\
2.94326 239430000\\
2.94419 239505000\\
2.94519 239580000\\
2.94614 239655000\\
2.94706 239730000\\
2.94806 239805000\\
2.94898 239880000\\
2.94996 239955000\\
2.9509 240030000\\
2.95182 240105000\\
2.9528 240180000\\
2.95373 240255000\\
2.95461 240330000\\
2.95551 240405000\\
2.95642 240480000\\
2.9574 240555000\\
2.95839 240630000\\
2.95937 240705000\\
2.96032 240780000\\
2.96129 240855000\\
2.96224 240930000\\
2.96316 241005000\\
2.96408 241080000\\
2.96502 241155000\\
2.966 241230000\\
2.96699 241305000\\
2.96786 241380000\\
2.9688 241455000\\
2.96968 241530000\\
2.97055 241605000\\
2.97139 241680000\\
2.97225 241755000\\
2.97327 241830000\\
2.97426 241905000\\
2.97517 241980000\\
2.97611 242055000\\
2.97706 242130000\\
2.97808 242205000\\
2.97891 242280000\\
2.97983 242355000\\
2.98078 242430000\\
2.98174 242505000\\
2.98266 242580000\\
2.98366 242655000\\
2.98453 242730000\\
2.98548 242805000\\
2.98641 242880000\\
2.98737 242955000\\
2.98825 243030000\\
2.98925 243105000\\
2.99022 243180000\\
2.99109 243255000\\
2.99203 243330000\\
2.99307 243405000\\
2.99405 243480000\\
2.99495 243555000\\
2.99589 243630000\\
2.99682 243705000\\
2.99774 243780000\\
2.99877 243855000\\
2.99972 243930000\\
3.00058 244005000\\
3.00152 244080000\\
3.00248 244155000\\
3.00341 244230000\\
3.00434 244305000\\
3.00534 244380000\\
3.00626 244455000\\
3.0071 244530000\\
3.00806 244605000\\
3.009 244680000\\
3.00986 244755000\\
3.01088 244830000\\
3.01185 244905000\\
3.01273 244980000\\
3.01369 245055000\\
3.01457 245130000\\
3.01545 245205000\\
3.01639 245280000\\
3.01733 245355000\\
3.0182 245430000\\
3.01913 245505000\\
3.02009 245580000\\
3.02105 245655000\\
3.02204 245730000\\
3.02294 245805000\\
3.02386 245880000\\
3.02475 245955000\\
3.02571 246030000\\
3.02662 246105000\\
3.02757 246180000\\
3.02852 246255000\\
3.02952 246330000\\
3.03045 246405000\\
3.03141 246480000\\
3.03232 246555000\\
3.03324 246630000\\
3.03414 246705000\\
3.03512 246780000\\
3.03602 246855000\\
3.03703 246930000\\
3.03795 247005000\\
3.03887 247080000\\
3.03975 247155000\\
3.04067 247230000\\
3.0417 247305000\\
3.04263 247380000\\
3.04354 247455000\\
3.04446 247530000\\
3.04543 247605000\\
3.04638 247680000\\
3.04724 247755000\\
3.04819 247830000\\
3.04903 247905000\\
3.05003 247980000\\
3.05102 248055000\\
3.05189 248130000\\
3.0528 248205000\\
3.0538 248280000\\
3.05484 248355000\\
3.05573 248430000\\
3.05661 248505000\\
3.05757 248580000\\
3.05852 248655000\\
3.05943 248730000\\
3.06037 248805000\\
3.06135 248880000\\
3.06232 248955000\\
3.06325 249030000\\
3.06415 249105000\\
3.06522 249180000\\
3.06614 249255000\\
3.06708 249330000\\
3.06795 249405000\\
3.06896 249480000\\
3.06989 249555000\\
3.07086 249630000\\
3.07177 249705000\\
3.0727 249780000\\
3.07361 249855000\\
3.07461 249930000\\
3.07551 250005000\\
3.07642 250080000\\
3.07737 250155000\\
3.07834 250230000\\
3.07923 250305000\\
3.08019 250380000\\
3.08107 250455000\\
3.08194 250530000\\
3.08293 250605000\\
3.0838 250680000\\
3.08479 250755000\\
3.08572 250830000\\
3.0867 250905000\\
3.08757 250980000\\
3.08852 251055000\\
3.08937 251130000\\
3.09028 251205000\\
3.09121 251280000\\
3.0922 251355000\\
3.0931 251430000\\
3.09409 251505000\\
3.09507 251580000\\
3.09596 251655000\\
3.09689 251730000\\
3.09789 251805000\\
3.09883 251880000\\
3.09969 251955000\\
3.10064 252030000\\
3.10157 252105000\\
3.10253 252180000\\
3.10352 252255000\\
3.10447 252330000\\
3.10542 252405000\\
3.10634 252480000\\
3.10729 252555000\\
3.1081 252630000\\
3.10904 252705000\\
3.11002 252780000\\
3.11095 252855000\\
3.11197 252930000\\
3.11296 253005000\\
3.11401 253080000\\
3.11494 253155000\\
3.11593 253230000\\
3.11688 253305000\\
3.1178 253380000\\
3.11872 253455000\\
3.11956 253530000\\
3.12049 253605000\\
3.12141 253680000\\
3.12236 253755000\\
3.12322 253830000\\
3.12421 253905000\\
3.12515 253980000\\
3.12611 254055000\\
3.12704 254130000\\
3.12795 254205000\\
3.12888 254280000\\
3.12984 254355000\\
3.13075 254430000\\
3.13175 254505000\\
3.13273 254580000\\
3.13365 254655000\\
3.13455 254730000\\
3.13548 254805000\\
3.1364 254880000\\
3.13729 254955000\\
3.13825 255030000\\
3.13915 255105000\\
3.14009 255180000\\
3.14107 255255000\\
3.14203 255330000\\
3.1429 255405000\\
3.14388 255480000\\
3.14478 255555000\\
3.14568 255630000\\
3.14664 255705000\\
3.14751 255780000\\
3.14844 255855000\\
3.14933 255930000\\
3.15028 256005000\\
3.15133 256080000\\
3.1523 256155000\\
3.15322 256230000\\
3.15414 256305000\\
3.15499 256380000\\
3.15597 256455000\\
3.15693 256530000\\
3.15781 256605000\\
3.15869 256680000\\
3.15959 256755000\\
3.16055 256830000\\
3.16154 256905000\\
3.16251 256980000\\
3.1635 257055000\\
3.16442 257130000\\
3.16538 257205000\\
3.16631 257280000\\
3.16725 257355000\\
3.1682 257430000\\
3.16913 257505000\\
3.17008 257580000\\
3.17103 257655000\\
3.17195 257730000\\
3.17293 257805000\\
3.17389 257880000\\
3.17483 257955000\\
3.17582 258030000\\
3.17677 258105000\\
3.17771 258180000\\
3.17861 258255000\\
3.17951 258330000\\
3.18044 258405000\\
3.18149 258480000\\
3.18239 258555000\\
3.18338 258630000\\
3.18426 258705000\\
3.18513 258780000\\
3.18603 258855000\\
3.18697 258930000\\
3.18791 259005000\\
3.18888 259080000\\
3.1898 259155000\\
3.19068 259230000\\
3.19162 259305000\\
3.19251 259380000\\
3.19345 259455000\\
3.19435 259530000\\
3.1953 259605000\\
3.19626 259680000\\
3.1972 259755000\\
3.1981 259830000\\
3.19902 259905000\\
3.19989 259980000\\
3.20084 260055000\\
3.20178 260130000\\
3.20273 260205000\\
3.20373 260280000\\
3.20462 260355000\\
3.20561 260430000\\
3.20651 260505000\\
3.20745 260580000\\
3.20838 260655000\\
3.20939 260730000\\
3.21035 260805000\\
3.21132 260880000\\
3.21231 260955000\\
3.21329 261030000\\
3.2143 261105000\\
3.21524 261180000\\
3.21617 261255000\\
3.21711 261330000\\
3.21811 261405000\\
3.21907 261480000\\
3.22001 261555000\\
3.22088 261630000\\
3.22189 261705000\\
3.22285 261780000\\
3.22384 261855000\\
3.2248 261930000\\
3.2258 262005000\\
3.22678 262080000\\
3.22766 262155000\\
3.22852 262230000\\
3.22946 262305000\\
3.2304 262380000\\
3.23135 262455000\\
3.23233 262530000\\
3.23333 262605000\\
3.23423 262680000\\
3.23517 262755000\\
3.23605 262830000\\
3.23701 262905000\\
3.23788 262980000\\
3.2388 263055000\\
3.23972 263130000\\
3.24063 263205000\\
3.2416 263280000\\
3.24255 263355000\\
3.24345 263430000\\
3.24437 263505000\\
3.24526 263580000\\
3.24619 263655000\\
3.24714 263730000\\
3.24808 263805000\\
3.24905 263880000\\
3.24992 263955000\\
3.25084 264030000\\
3.25181 264105000\\
3.25274 264180000\\
3.25371 264255000\\
3.25462 264330000\\
3.25561 264405000\\
3.25656 264480000\\
3.25752 264555000\\
3.25852 264630000\\
3.25953 264705000\\
3.2606 264780000\\
3.26155 264855000\\
3.26248 264930000\\
3.26339 265005000\\
3.26437 265080000\\
3.26528 265155000\\
3.26617 265230000\\
3.2671 265305000\\
3.26809 265380000\\
3.26908 265455000\\
3.27004 265530000\\
3.27093 265605000\\
3.27195 265680000\\
3.27288 265755000\\
3.27378 265830000\\
3.27472 265905000\\
3.27566 265980000\\
3.27666 266055000\\
3.27752 266130000\\
3.27845 266205000\\
3.27934 266280000\\
3.28019 266355000\\
3.28106 266430000\\
3.28197 266505000\\
3.2829 266580000\\
3.28377 266655000\\
3.28472 266730000\\
3.28555 266805000\\
3.28654 266880000\\
3.28749 266955000\\
3.28843 267030000\\
3.28943 267105000\\
3.29035 267180000\\
3.2913 267255000\\
3.29234 267330000\\
3.29324 267405000\\
3.29416 267480000\\
3.29507 267555000\\
3.29602 267630000\\
3.29695 267705000\\
3.29783 267780000\\
3.29871 267855000\\
3.29967 267930000\\
3.30064 268005000\\
3.30156 268080000\\
3.30253 268155000\\
3.30343 268230000\\
3.30428 268305000\\
3.30526 268380000\\
3.30621 268455000\\
3.3071 268530000\\
3.30813 268605000\\
3.30905 268680000\\
3.31002 268755000\\
3.31091 268830000\\
3.31181 268905000\\
3.31276 268980000\\
3.31371 269055000\\
3.31461 269130000\\
3.31558 269205000\\
3.31656 269280000\\
3.31744 269355000\\
3.3184 269430000\\
3.3194 269505000\\
3.32038 269580000\\
3.32142 269655000\\
3.32231 269730000\\
3.32327 269805000\\
3.32431 269880000\\
3.32522 269955000\\
3.32616 270030000\\
3.32704 270105000\\
3.32787 270180000\\
3.32873 270255000\\
3.32969 270330000\\
3.33058 270405000\\
3.33158 270480000\\
3.33249 270555000\\
3.33343 270630000\\
3.33429 270705000\\
3.33517 270780000\\
3.33619 270855000\\
3.33714 270930000\\
3.33805 271005000\\
3.33893 271080000\\
3.33982 271155000\\
3.34074 271230000\\
3.34171 271305000\\
3.34261 271380000\\
3.34358 271455000\\
3.34464 271530000\\
3.34552 271605000\\
3.34643 271680000\\
3.3474 271755000\\
3.34832 271830000\\
3.34925 271905000\\
3.35021 271980000\\
3.35115 272055000\\
3.3521 272130000\\
3.35305 272205000\\
3.35394 272280000\\
3.35484 272355000\\
3.35582 272430000\\
3.35678 272505000\\
3.35774 272580000\\
3.35877 272655000\\
3.35967 272730000\\
3.36058 272805000\\
3.36149 272880000\\
3.36246 272955000\\
3.36339 273030000\\
3.36435 273105000\\
3.36527 273180000\\
3.36623 273255000\\
3.36719 273330000\\
3.36811 273405000\\
3.36901 273480000\\
3.36992 273555000\\
3.37083 273630000\\
3.37182 273705000\\
3.37279 273780000\\
3.37372 273855000\\
3.37464 273930000\\
3.37555 274005000\\
3.37644 274080000\\
3.37741 274155000\\
3.3783 274230000\\
3.37916 274305000\\
3.38021 274380000\\
3.38108 274455000\\
3.382 274530000\\
3.38296 274605000\\
3.3838 274680000\\
3.38467 274755000\\
3.38561 274830000\\
3.38656 274905000\\
3.38739 274980000\\
3.38836 275055000\\
3.38931 275130000\\
3.39022 275205000\\
3.39113 275280000\\
3.39208 275355000\\
3.39301 275430000\\
3.394 275505000\\
3.39495 275580000\\
3.39584 275655000\\
3.39675 275730000\\
3.39769 275805000\\
3.3986 275880000\\
3.39953 275955000\\
3.40051 276030000\\
3.40147 276105000\\
3.40252 276180000\\
3.40341 276255000\\
3.40435 276330000\\
3.40537 276405000\\
3.40636 276480000\\
3.40734 276555000\\
3.40834 276630000\\
3.40925 276705000\\
3.4102 276780000\\
3.41117 276855000\\
3.41211 276930000\\
3.41307 277005000\\
3.41404 277080000\\
3.41497 277155000\\
3.4159 277230000\\
3.4168 277305000\\
3.41769 277380000\\
3.41867 277455000\\
3.41961 277530000\\
3.42054 277605000\\
3.42147 277680000\\
3.42237 277755000\\
3.42335 277830000\\
3.42431 277905000\\
3.42528 277980000\\
3.42613 278055000\\
3.42706 278130000\\
3.42801 278205000\\
3.42896 278280000\\
3.4298 278355000\\
3.43076 278430000\\
3.43175 278505000\\
3.43273 278580000\\
3.43367 278655000\\
3.43457 278730000\\
3.43553 278805000\\
3.43657 278880000\\
3.43755 278955000\\
3.43847 279030000\\
3.43943 279105000\\
3.44029 279180000\\
3.44116 279255000\\
3.44209 279330000\\
3.44303 279405000\\
3.44399 279480000\\
3.44504 279555000\\
3.44596 279630000\\
3.44686 279705000\\
3.44776 279780000\\
3.4487 279855000\\
3.44954 279930000\\
3.45045 280005000\\
3.45141 280080000\\
3.45227 280155000\\
3.45326 280230000\\
3.45418 280305000\\
3.45506 280380000\\
3.45596 280455000\\
3.45688 280530000\\
3.45789 280605000\\
3.45885 280680000\\
3.4597 280755000\\
3.46062 280830000\\
3.46153 280905000\\
3.46252 280980000\\
3.46346 281055000\\
3.46445 281130000\\
3.46544 281205000\\
3.46634 281280000\\
3.46731 281355000\\
3.4682 281430000\\
3.46906 281505000\\
3.47002 281580000\\
3.47104 281655000\\
3.47192 281730000\\
3.47291 281805000\\
3.47381 281880000\\
3.47483 281955000\\
3.47581 282030000\\
3.47679 282105000\\
3.47775 282180000\\
3.47868 282255000\\
3.47955 282330000\\
3.48048 282405000\\
3.48144 282480000\\
3.4824 282555000\\
3.48332 282630000\\
3.48429 282705000\\
3.48524 282780000\\
3.48621 282855000\\
3.48716 282930000\\
3.48807 283005000\\
3.48891 283080000\\
3.48986 283155000\\
3.49086 283230000\\
3.4918 283305000\\
3.49269 283380000\\
3.4936 283455000\\
3.49456 283530000\\
3.49549 283605000\\
3.49645 283680000\\
3.4974 283755000\\
3.49832 283830000\\
3.49922 283905000\\
3.50017 283980000\\
3.50113 284055000\\
3.50209 284130000\\
3.50306 284205000\\
3.50405 284280000\\
3.50499 284355000\\
3.50583 284430000\\
3.5068 284505000\\
3.50776 284580000\\
3.50866 284655000\\
3.50962 284730000\\
3.51057 284805000\\
3.51149 284880000\\
3.51246 284955000\\
3.51345 285030000\\
3.51435 285105000\\
3.51534 285180000\\
3.51627 285255000\\
3.5172 285330000\\
3.51817 285405000\\
3.51915 285480000\\
3.52011 285555000\\
3.52104 285630000\\
3.52198 285705000\\
3.52291 285780000\\
3.52386 285855000\\
3.52472 285930000\\
3.52559 286005000\\
3.52652 286080000\\
3.5275 286155000\\
3.52845 286230000\\
3.52934 286305000\\
3.53027 286380000\\
3.53124 286455000\\
3.53221 286530000\\
3.53317 286605000\\
3.53402 286680000\\
3.53496 286755000\\
3.53586 286830000\\
3.53678 286905000\\
3.53772 286980000\\
3.53863 287055000\\
3.53954 287130000\\
3.54042 287205000\\
3.54136 287280000\\
3.54227 287355000\\
3.54316 287430000\\
3.54407 287505000\\
3.54498 287580000\\
3.54591 287655000\\
3.54685 287730000\\
3.54781 287805000\\
3.54879 287880000\\
3.54972 287955000\\
3.55064 288030000\\
3.55149 288105000\\
3.55246 288180000\\
3.55341 288255000\\
3.55427 288330000\\
3.5552 288405000\\
3.55616 288480000\\
3.55703 288555000\\
3.55804 288630000\\
3.55899 288705000\\
3.55989 288780000\\
3.56079 288855000\\
3.56166 288930000\\
3.56259 289005000\\
3.56354 289080000\\
3.56446 289155000\\
3.5654 289230000\\
3.5664 289305000\\
3.56742 289380000\\
3.56833 289455000\\
3.56931 289530000\\
3.5702 289605000\\
3.57117 289680000\\
3.57208 289755000\\
3.57296 289830000\\
3.57387 289905000\\
3.57483 289980000\\
3.57572 290055000\\
3.57662 290130000\\
3.57752 290205000\\
3.57854 290280000\\
3.5795 290355000\\
3.5804 290430000\\
3.58136 290505000\\
3.58235 290580000\\
3.58327 290655000\\
3.58418 290730000\\
3.58515 290805000\\
3.58612 290880000\\
3.58715 290955000\\
3.58814 291030000\\
3.58908 291105000\\
3.59 291180000\\
3.59095 291255000\\
3.59189 291330000\\
3.59285 291405000\\
3.59382 291480000\\
3.59476 291555000\\
3.5957 291630000\\
3.59677 291705000\\
3.59774 291780000\\
3.5987 291855000\\
3.59965 291930000\\
3.60057 292005000\\
3.60152 292080000\\
3.60247 292155000\\
3.6034 292230000\\
3.60435 292305000\\
3.60531 292380000\\
3.60623 292455000\\
3.60717 292530000\\
3.60806 292605000\\
3.60905 292680000\\
3.61 292755000\\
3.6109 292830000\\
3.61181 292905000\\
3.61263 292980000\\
3.61355 293055000\\
3.6145 293130000\\
3.61546 293205000\\
3.61631 293280000\\
3.61732 293355000\\
3.61819 293430000\\
3.61917 293505000\\
3.62012 293580000\\
3.62105 293655000\\
3.62208 293730000\\
3.62306 293805000\\
3.62393 293880000\\
3.62483 293955000\\
3.62582 294030000\\
3.62669 294105000\\
3.62763 294180000\\
3.62859 294255000\\
3.62944 294330000\\
3.63038 294405000\\
3.63132 294480000\\
3.6323 294555000\\
3.63319 294630000\\
3.6342 294705000\\
3.6351 294780000\\
3.63598 294855000\\
3.63687 294930000\\
3.63779 295005000\\
3.63873 295080000\\
3.6397 295155000\\
3.64057 295230000\\
3.6415 295305000\\
3.6424 295380000\\
3.64334 295455000\\
3.64429 295530000\\
3.64523 295605000\\
3.64619 295680000\\
3.64711 295755000\\
3.648 295830000\\
3.64896 295905000\\
3.64988 295980000\\
3.65087 296055000\\
3.6519 296130000\\
3.65281 296205000\\
3.65381 296280000\\
3.65474 296355000\\
3.65567 296430000\\
3.65658 296505000\\
3.65754 296580000\\
3.65845 296655000\\
3.65937 296730000\\
3.66032 296805000\\
3.66119 296880000\\
3.6621 296955000\\
3.66311 297030000\\
3.664 297105000\\
3.66495 297180000\\
3.66595 297255000\\
3.66684 297330000\\
3.66777 297405000\\
3.66868 297480000\\
3.66964 297555000\\
3.67053 297630000\\
3.67145 297705000\\
3.67239 297780000\\
3.67329 297855000\\
3.67427 297930000\\
3.67524 298005000\\
3.67614 298080000\\
3.67707 298155000\\
3.67795 298230000\\
3.67894 298305000\\
3.67994 298380000\\
3.68092 298455000\\
3.68184 298530000\\
3.68275 298605000\\
3.68364 298680000\\
3.68457 298755000\\
3.68547 298830000\\
3.6864 298905000\\
3.68738 298980000\\
3.68834 299055000\\
3.68931 299130000\\
3.69028 299205000\\
3.69126 299280000\\
3.69219 299355000\\
3.69311 299430000\\
3.69409 299505000\\
3.695 299580000\\
3.69588 299655000\\
3.69687 299730000\\
3.69786 299805000\\
3.69883 299880000\\
3.69981 299955000\\
3.70067 300030000\\
3.70155 300105000\\
3.70247 300180000\\
3.70345 300255000\\
3.70441 300330000\\
3.7054 300405000\\
3.70635 300480000\\
3.70724 300555000\\
3.7082 300630000\\
3.70908 300705000\\
3.71 300780000\\
3.71094 300855000\\
3.71186 300930000\\
3.71281 301005000\\
3.71369 301080000\\
3.71461 301155000\\
3.71558 301230000\\
3.71658 301305000\\
3.71751 301380000\\
3.71843 301455000\\
3.7193 301530000\\
3.72025 301605000\\
3.72118 301680000\\
3.7221 301755000\\
3.72303 301830000\\
3.72394 301905000\\
3.72488 301980000\\
3.72582 302055000\\
3.72671 302130000\\
3.7276 302205000\\
3.72854 302280000\\
3.72953 302355000\\
3.73049 302430000\\
3.73133 302505000\\
3.73226 302580000\\
3.73318 302655000\\
3.73407 302730000\\
3.73497 302805000\\
3.73587 302880000\\
3.73673 302955000\\
3.73764 303030000\\
3.73855 303105000\\
3.7395 303180000\\
3.74049 303255000\\
3.74145 303330000\\
3.74246 303405000\\
3.74333 303480000\\
3.74433 303555000\\
3.74524 303630000\\
3.74617 303705000\\
3.747 303780000\\
3.74799 303855000\\
3.74891 303930000\\
3.74986 304005000\\
3.75072 304080000\\
3.75172 304155000\\
3.75273 304230000\\
3.75362 304305000\\
3.75449 304380000\\
3.75544 304455000\\
3.75635 304530000\\
3.75729 304605000\\
3.75827 304680000\\
3.75915 304755000\\
3.76007 304830000\\
3.76103 304905000\\
3.76201 304980000\\
3.76293 305055000\\
3.76392 305130000\\
3.76486 305205000\\
3.76576 305280000\\
3.76674 305355000\\
3.76764 305430000\\
3.76865 305505000\\
3.7696 305580000\\
3.77052 305655000\\
3.77143 305730000\\
3.77243 305805000\\
3.77341 305880000\\
3.7744 305955000\\
3.7754 306030000\\
3.77633 306105000\\
3.77728 306180000\\
3.7782 306255000\\
3.77919 306330000\\
3.78008 306405000\\
3.78102 306480000\\
3.78195 306555000\\
3.78281 306630000\\
3.7837 306705000\\
3.78463 306780000\\
3.7856 306855000\\
3.78648 306930000\\
3.78737 307005000\\
3.78827 307080000\\
3.78923 307155000\\
3.79013 307230000\\
3.791 307305000\\
3.7919 307380000\\
3.79283 307455000\\
3.79382 307530000\\
3.79477 307605000\\
3.79577 307680000\\
3.79676 307755000\\
3.79774 307830000\\
3.79868 307905000\\
3.79964 307980000\\
3.80049 308055000\\
3.80145 308130000\\
3.80242 308205000\\
3.80328 308280000\\
3.80419 308355000\\
3.8051 308430000\\
3.80605 308505000\\
3.80695 308580000\\
3.80787 308655000\\
3.80882 308730000\\
3.80973 308805000\\
3.81064 308880000\\
3.8116 308955000\\
3.81247 309030000\\
3.81343 309105000\\
3.81435 309180000\\
3.81531 309255000\\
3.81621 309330000\\
3.81715 309405000\\
3.81814 309480000\\
3.81912 309555000\\
3.82002 309630000\\
3.82092 309705000\\
3.82199 309780000\\
3.8229 309855000\\
3.8239 309930000\\
3.82481 310005000\\
3.82581 310080000\\
3.82676 310155000\\
3.82771 310230000\\
3.82867 310305000\\
3.82969 310380000\\
3.83059 310455000\\
3.83158 310530000\\
3.83257 310605000\\
3.83356 310680000\\
3.83449 310755000\\
3.83542 310830000\\
3.83636 310905000\\
3.83728 310980000\\
3.83821 311055000\\
3.83915 311130000\\
3.84004 311205000\\
3.84101 311280000\\
3.84196 311355000\\
3.84296 311430000\\
3.8439 311505000\\
3.84486 311580000\\
3.84578 311655000\\
3.84678 311730000\\
3.84774 311805000\\
3.8487 311880000\\
3.84952 311955000\\
3.8506 312030000\\
3.85152 312105000\\
3.85243 312180000\\
3.85337 312255000\\
3.85425 312330000\\
3.8551 312405000\\
3.85617 312480000\\
3.85714 312555000\\
3.85809 312630000\\
3.85905 312705000\\
3.85995 312780000\\
3.86084 312855000\\
3.86173 312930000\\
3.86263 313005000\\
3.86356 313080000\\
3.86451 313155000\\
3.86548 313230000\\
3.86644 313305000\\
3.86738 313380000\\
3.86829 313455000\\
3.86917 313530000\\
3.87009 313605000\\
3.87103 313680000\\
3.872 313755000\\
3.87285 313830000\\
3.87378 313905000\\
3.87469 313980000\\
3.8756 314055000\\
3.87649 314130000\\
3.87741 314205000\\
3.87827 314280000\\
3.87924 314355000\\
3.88013 314430000\\
3.88107 314505000\\
3.88199 314580000\\
3.88296 314655000\\
3.88384 314730000\\
3.88479 314805000\\
3.8857 314880000\\
3.88666 314955000\\
3.8875 315030000\\
3.88852 315105000\\
3.88946 315180000\\
3.89039 315255000\\
3.89134 315330000\\
3.89224 315405000\\
3.89318 315480000\\
3.89408 315555000\\
3.89499 315630000\\
3.89593 315705000\\
3.89685 315780000\\
3.89775 315855000\\
3.89876 315930000\\
3.89965 316005000\\
3.90055 316080000\\
3.90148 316155000\\
3.90241 316230000\\
3.90337 316305000\\
3.9043 316380000\\
3.90527 316455000\\
3.90624 316530000\\
3.90716 316605000\\
3.90813 316680000\\
3.90908 316755000\\
3.90997 316830000\\
3.91096 316905000\\
3.9118 316980000\\
3.91275 317055000\\
3.91373 317130000\\
3.91466 317205000\\
3.91562 317280000\\
3.91653 317355000\\
3.91744 317430000\\
3.91837 317505000\\
3.9192 317580000\\
3.92012 317655000\\
3.92108 317730000\\
3.92199 317805000\\
3.92296 317880000\\
3.92383 317955000\\
3.92475 318030000\\
3.92572 318105000\\
3.9267 318180000\\
3.92767 318255000\\
3.92855 318330000\\
3.92945 318405000\\
3.93045 318480000\\
3.93142 318555000\\
3.93235 318630000\\
3.93328 318705000\\
3.93421 318780000\\
3.9352 318855000\\
3.93611 318930000\\
3.93702 319005000\\
3.93797 319080000\\
3.93889 319155000\\
3.93991 319230000\\
3.94087 319305000\\
3.94184 319380000\\
3.94273 319455000\\
3.94365 319530000\\
3.94455 319605000\\
3.94546 319680000\\
3.94642 319755000\\
3.94733 319830000\\
3.94829 319905000\\
3.94917 319980000\\
3.95013 320055000\\
3.95103 320130000\\
3.95199 320205000\\
3.95291 320280000\\
3.95376 320355000\\
3.95476 320430000\\
3.95573 320505000\\
3.95665 320580000\\
3.95757 320655000\\
3.95851 320730000\\
3.95936 320805000\\
3.96022 320880000\\
3.96127 320955000\\
3.96223 321030000\\
3.9632 321105000\\
3.96406 321180000\\
3.96499 321255000\\
3.96592 321330000\\
3.96681 321405000\\
3.96773 321480000\\
3.96868 321555000\\
3.96962 321630000\\
3.97053 321705000\\
3.97143 321780000\\
3.97246 321855000\\
3.97335 321930000\\
3.97427 322005000\\
3.97525 322080000\\
3.9762 322155000\\
3.9771 322230000\\
3.97799 322305000\\
3.97896 322380000\\
3.97986 322455000\\
3.98073 322530000\\
3.98164 322605000\\
3.98255 322680000\\
3.98348 322755000\\
3.98438 322830000\\
3.98533 322905000\\
3.98621 322980000\\
3.98716 323055000\\
3.98809 323130000\\
3.98905 323205000\\
3.98992 323280000\\
3.99089 323355000\\
3.9918 323430000\\
3.99273 323505000\\
3.99369 323580000\\
3.99467 323655000\\
3.99561 323730000\\
3.99661 323805000\\
3.99746 323880000\\
3.99836 323955000\\
3.9993 324030000\\
4.00021 324105000\\
4.00117 324180000\\
4.00208 324255000\\
4.00302 324330000\\
4.00398 324405000\\
4.00494 324480000\\
4.00583 324555000\\
4.0068 324630000\\
4.00774 324705000\\
4.00871 324780000\\
4.00963 324855000\\
4.01055 324930000\\
4.01156 325005000\\
4.01241 325080000\\
4.01332 325155000\\
4.01427 325230000\\
4.01517 325305000\\
4.01611 325380000\\
4.01704 325455000\\
4.01796 325530000\\
4.01888 325605000\\
4.01985 325680000\\
4.02086 325755000\\
4.02177 325830000\\
4.02274 325905000\\
4.02367 325980000\\
4.02457 326055000\\
4.02557 326130000\\
4.02652 326205000\\
4.02748 326280000\\
4.02829 326355000\\
4.02925 326430000\\
4.03025 326505000\\
4.03118 326580000\\
4.03209 326655000\\
4.03297 326730000\\
4.0339 326805000\\
4.03479 326880000\\
4.03574 326955000\\
4.03663 327030000\\
4.03753 327105000\\
4.03848 327180000\\
4.03936 327255000\\
4.04037 327330000\\
4.04128 327405000\\
4.04212 327480000\\
4.04308 327555000\\
4.04404 327630000\\
4.0449 327705000\\
4.04582 327780000\\
4.04675 327855000\\
4.04774 327930000\\
4.04865 328005000\\
4.04962 328080000\\
4.05051 328155000\\
4.05144 328230000\\
4.05241 328305000\\
4.05331 328380000\\
4.0543 328455000\\
4.05523 328530000\\
4.05621 328605000\\
4.05716 328680000\\
4.05807 328755000\\
4.059 328830000\\
4.05983 328905000\\
4.06076 328980000\\
4.06168 329055000\\
4.06267 329130000\\
4.06357 329205000\\
4.06446 329280000\\
4.06536 329355000\\
4.06634 329430000\\
4.06723 329505000\\
4.06824 329580000\\
4.06916 329655000\\
4.07011 329730000\\
4.07108 329805000\\
4.07198 329880000\\
4.07286 329955000\\
4.07374 330030000\\
4.07472 330105000\\
4.07565 330180000\\
4.0766 330255000\\
4.07756 330330000\\
4.07847 330405000\\
4.07949 330480000\\
4.08037 330555000\\
4.08138 330630000\\
4.08238 330705000\\
4.08331 330780000\\
4.0843 330855000\\
4.08528 330930000\\
4.0862 331005000\\
4.08721 331080000\\
4.08816 331155000\\
4.08908 331230000\\
4.09002 331305000\\
4.09089 331380000\\
4.09187 331455000\\
4.09283 331530000\\
4.09378 331605000\\
4.09481 331680000\\
4.0957 331755000\\
4.09667 331830000\\
4.09765 331905000\\
4.09858 331980000\\
4.09957 332055000\\
4.10053 332130000\\
4.10141 332205000\\
4.10239 332280000\\
4.10331 332355000\\
4.1043 332430000\\
4.10526 332505000\\
4.1062 332580000\\
4.10723 332655000\\
4.10805 332730000\\
4.10895 332805000\\
4.1099 332880000\\
4.11092 332955000\\
4.11186 333030000\\
4.1128 333105000\\
4.11371 333180000\\
4.11465 333255000\\
4.1156 333330000\\
4.11658 333405000\\
4.11749 333480000\\
4.11842 333555000\\
4.11935 333630000\\
4.12029 333705000\\
4.12121 333780000\\
4.12213 333855000\\
4.12311 333930000\\
4.12411 334005000\\
4.12504 334080000\\
4.12595 334155000\\
4.12687 334230000\\
4.12781 334305000\\
4.12875 334380000\\
4.12969 334455000\\
4.13058 334530000\\
4.13151 334605000\\
4.13248 334680000\\
4.13343 334755000\\
4.13431 334830000\\
4.13515 334905000\\
4.13616 334980000\\
4.13705 335055000\\
4.13799 335130000\\
4.13887 335205000\\
4.13983 335280000\\
4.14079 335355000\\
4.14172 335430000\\
4.14271 335505000\\
4.14359 335580000\\
4.14456 335655000\\
4.14548 335730000\\
4.14643 335805000\\
4.14736 335880000\\
4.14841 335955000\\
4.14927 336030000\\
4.15021 336105000\\
4.15114 336180000\\
4.15206 336255000\\
4.15301 336330000\\
4.15403 336405000\\
4.15498 336480000\\
4.1559 336555000\\
4.1568 336630000\\
4.15772 336705000\\
4.1587 336780000\\
4.15965 336855000\\
4.16058 336930000\\
4.16152 337005000\\
4.16244 337080000\\
4.16326 337155000\\
4.16416 337230000\\
4.16512 337305000\\
4.16607 337380000\\
4.16705 337455000\\
4.16795 337530000\\
4.16891 337605000\\
4.16984 337680000\\
4.17069 337755000\\
4.17164 337830000\\
4.17254 337905000\\
4.17356 337980000\\
4.17454 338055000\\
4.17544 338130000\\
4.17634 338205000\\
4.17723 338280000\\
4.17815 338355000\\
4.17911 338430000\\
4.18002 338505000\\
4.18094 338580000\\
4.18187 338655000\\
4.18288 338730000\\
4.18381 338805000\\
4.18483 338880000\\
4.18582 338955000\\
4.1868 339030000\\
4.18782 339105000\\
4.18874 339180000\\
4.18975 339255000\\
4.19067 339330000\\
4.19158 339405000\\
4.19251 339480000\\
4.19353 339555000\\
4.19455 339630000\\
4.19543 339705000\\
4.19636 339780000\\
4.19733 339855000\\
4.1983 339930000\\
4.19919 340005000\\
4.20016 340080000\\
4.20102 340155000\\
4.20193 340230000\\
4.20283 340305000\\
4.20374 340380000\\
4.20474 340455000\\
4.20563 340530000\\
4.20656 340605000\\
4.20757 340680000\\
4.2085 340755000\\
4.20942 340830000\\
4.2104 340905000\\
4.21137 340980000\\
4.21234 341055000\\
4.21327 341130000\\
4.21415 341205000\\
4.21511 341280000\\
4.21604 341355000\\
4.21697 341430000\\
4.21794 341505000\\
4.21889 341580000\\
4.21982 341655000\\
4.22074 341730000\\
4.22173 341805000\\
4.22263 341880000\\
4.22362 341955000\\
4.2246 342030000\\
4.2256 342105000\\
4.22648 342180000\\
4.22739 342255000\\
4.22835 342330000\\
4.22937 342405000\\
4.23025 342480000\\
4.23114 342555000\\
4.23207 342630000\\
4.23308 342705000\\
4.23403 342780000\\
4.23505 342855000\\
4.23603 342930000\\
4.23695 343005000\\
4.23785 343080000\\
4.23874 343155000\\
4.23961 343230000\\
4.24055 343305000\\
4.24152 343380000\\
4.24241 343455000\\
4.2434 343530000\\
4.24429 343605000\\
4.24525 343680000\\
4.24616 343755000\\
4.24709 343830000\\
4.24806 343905000\\
4.24898 343980000\\
4.24994 344055000\\
4.25086 344130000\\
4.25172 344205000\\
4.25268 344280000\\
4.25353 344355000\\
4.25448 344430000\\
4.25536 344505000\\
4.2563 344580000\\
4.25722 344655000\\
4.25824 344730000\\
4.25915 344805000\\
4.26006 344880000\\
4.2611 344955000\\
4.26214 345030000\\
4.26297 345105000\\
4.26384 345180000\\
4.26473 345255000\\
4.26563 345330000\\
4.26661 345405000\\
4.26754 345480000\\
4.26855 345555000\\
4.26944 345630000\\
4.27034 345705000\\
4.27131 345780000\\
4.27226 345855000\\
4.27317 345930000\\
4.2741 346005000\\
4.27499 346080000\\
4.27589 346155000\\
4.27687 346230000\\
4.27785 346305000\\
4.27875 346380000\\
4.27963 346455000\\
4.28049 346530000\\
4.28142 346605000\\
4.28239 346680000\\
4.28331 346755000\\
4.2842 346830000\\
4.28519 346905000\\
4.28615 346980000\\
4.28711 347055000\\
4.28805 347130000\\
4.28894 347205000\\
4.28986 347280000\\
4.29086 347355000\\
4.29177 347430000\\
4.29263 347505000\\
4.29357 347580000\\
4.29451 347655000\\
4.29539 347730000\\
4.29633 347805000\\
4.29726 347880000\\
4.29824 347955000\\
4.29916 348030000\\
4.3001 348105000\\
4.30099 348180000\\
4.3019 348255000\\
4.30276 348330000\\
4.30368 348405000\\
4.30464 348480000\\
4.30556 348555000\\
4.30654 348630000\\
4.30749 348705000\\
4.30843 348780000\\
4.30942 348855000\\
4.31031 348930000\\
4.31124 349005000\\
4.31221 349080000\\
4.31313 349155000\\
4.31398 349230000\\
4.31495 349305000\\
4.31589 349380000\\
4.31686 349455000\\
4.31773 349530000\\
4.31865 349605000\\
4.31954 349680000\\
4.32051 349755000\\
4.32153 349830000\\
4.32244 349905000\\
4.32334 349980000\\
4.32429 350055000\\
4.3252 350130000\\
4.3261 350205000\\
4.32704 350280000\\
4.32802 350355000\\
4.32892 350430000\\
4.32988 350505000\\
4.33089 350580000\\
4.33188 350655000\\
4.33286 350730000\\
4.33375 350805000\\
4.3347 350880000\\
4.33568 350955000\\
4.33662 351030000\\
4.33755 351105000\\
4.33852 351180000\\
4.33946 351255000\\
4.3404 351330000\\
4.34138 351405000\\
4.34233 351480000\\
4.34328 351555000\\
4.3442 351630000\\
4.34506 351705000\\
4.34606 351780000\\
4.34697 351855000\\
4.34791 351930000\\
4.34878 352005000\\
4.34974 352080000\\
4.35068 352155000\\
4.35158 352230000\\
4.35254 352305000\\
4.35347 352380000\\
4.35444 352455000\\
4.35535 352530000\\
4.35626 352605000\\
4.35719 352680000\\
4.35808 352755000\\
4.359 352830000\\
4.35992 352905000\\
4.36087 352980000\\
4.36185 353055000\\
4.3628 353130000\\
4.36367 353205000\\
4.3646 353280000\\
4.36562 353355000\\
4.36649 353430000\\
4.36754 353505000\\
4.36845 353580000\\
4.36945 353655000\\
4.37038 353730000\\
4.37132 353805000\\
4.37225 353880000\\
4.37323 353955000\\
4.37418 354030000\\
4.37508 354105000\\
4.37604 354180000\\
4.37705 354255000\\
4.37804 354330000\\
4.37901 354405000\\
4.37993 354480000\\
4.38084 354555000\\
4.38174 354630000\\
4.3827 354705000\\
4.38363 354780000\\
4.38448 354855000\\
4.38539 354930000\\
4.38619 355005000\\
4.38714 355080000\\
4.38805 355155000\\
4.38898 355230000\\
4.38992 355305000\\
4.39082 355380000\\
4.39179 355455000\\
4.39268 355530000\\
4.39359 355605000\\
4.39447 355680000\\
4.3954 355755000\\
4.39631 355830000\\
4.39728 355905000\\
4.39825 355980000\\
4.39918 356055000\\
4.40016 356130000\\
4.40113 356205000\\
4.40204 356280000\\
4.40299 356355000\\
4.40393 356430000\\
4.40484 356505000\\
4.40568 356580000\\
4.40661 356655000\\
4.4076 356730000\\
4.40854 356805000\\
4.4095 356880000\\
4.41042 356955000\\
4.41142 357030000\\
4.41243 357105000\\
4.41337 357180000\\
4.41429 357255000\\
4.4153 357330000\\
4.4162 357405000\\
4.41718 357480000\\
4.41818 357555000\\
4.41914 357630000\\
4.42013 357705000\\
4.421 357780000\\
4.42187 357855000\\
4.42279 357930000\\
4.42373 358005000\\
4.42467 358080000\\
4.42563 358155000\\
4.4266 358230000\\
4.42752 358305000\\
4.42845 358380000\\
4.4294 358455000\\
4.43029 358530000\\
4.43124 358605000\\
4.43223 358680000\\
4.43312 358755000\\
4.43411 358830000\\
4.43497 358905000\\
4.43591 358980000\\
4.43688 359055000\\
4.43779 359130000\\
4.43881 359205000\\
4.43978 359280000\\
4.44065 359355000\\
4.44163 359430000\\
4.44254 359505000\\
4.44341 359580000\\
4.4444 359655000\\
4.44532 359730000\\
4.44625 359805000\\
4.44724 359880000\\
4.44822 359955000\\
4.4491 360030000\\
4.45005 360105000\\
4.45101 360180000\\
4.45183 360255000\\
4.45283 360330000\\
4.45381 360405000\\
4.45468 360480000\\
4.45557 360555000\\
4.45651 360630000\\
4.45741 360705000\\
4.4583 360780000\\
4.45922 360855000\\
4.46014 360930000\\
4.46102 361005000\\
4.46192 361080000\\
4.46277 361155000\\
4.46372 361230000\\
4.46468 361305000\\
4.46566 361380000\\
4.46662 361455000\\
4.46746 361530000\\
4.46837 361605000\\
4.46932 361680000\\
4.47025 361755000\\
4.47121 361830000\\
4.47214 361905000\\
4.47305 361980000\\
4.47398 362055000\\
4.47492 362130000\\
4.47591 362205000\\
4.47688 362280000\\
4.47777 362355000\\
4.47874 362430000\\
4.47969 362505000\\
4.48065 362580000\\
4.48156 362655000\\
4.48255 362730000\\
4.48342 362805000\\
4.48432 362880000\\
4.48526 362955000\\
4.48615 363030000\\
4.48713 363105000\\
4.4881 363180000\\
4.48902 363255000\\
4.48995 363330000\\
4.49082 363405000\\
4.49176 363480000\\
4.4927 363555000\\
4.49358 363630000\\
4.4945 363705000\\
4.49547 363780000\\
4.49643 363855000\\
4.49742 363930000\\
4.4983 364005000\\
4.49922 364080000\\
4.50015 364155000\\
4.50107 364230000\\
4.50203 364305000\\
4.50293 364380000\\
4.50382 364455000\\
4.50475 364530000\\
4.50574 364605000\\
4.50662 364680000\\
4.50763 364755000\\
4.50859 364830000\\
4.5095 364905000\\
4.51049 364980000\\
4.51138 365055000\\
4.51236 365130000\\
4.51335 365205000\\
4.51428 365280000\\
4.51519 365355000\\
4.51619 365430000\\
4.51712 365505000\\
4.51808 365580000\\
4.51901 365655000\\
4.51998 365730000\\
4.52092 365805000\\
4.52187 365880000\\
4.52283 365955000\\
4.52375 366030000\\
4.52463 366105000\\
4.52556 366180000\\
4.52649 366255000\\
4.52742 366330000\\
4.52831 366405000\\
4.52926 366480000\\
4.53016 366555000\\
4.53114 366630000\\
4.53211 366705000\\
4.53312 366780000\\
4.53395 366855000\\
4.53491 366930000\\
4.5359 367005000\\
4.53684 367080000\\
4.53773 367155000\\
4.53865 367230000\\
4.53959 367305000\\
4.5405 367380000\\
4.54154 367455000\\
4.54251 367530000\\
4.54349 367605000\\
4.54441 367680000\\
4.54536 367755000\\
4.54626 367830000\\
4.54718 367905000\\
4.54817 367980000\\
4.54914 368055000\\
4.55005 368130000\\
4.551 368205000\\
4.55191 368280000\\
4.55282 368355000\\
4.55378 368430000\\
4.55471 368505000\\
4.55565 368580000\\
4.55661 368655000\\
4.55763 368730000\\
4.55851 368805000\\
4.55946 368880000\\
4.56031 368955000\\
4.56128 369030000\\
4.56228 369105000\\
4.56319 369180000\\
4.56405 369255000\\
4.56495 369330000\\
4.56592 369405000\\
4.56684 369480000\\
4.56776 369555000\\
4.56866 369630000\\
4.56961 369705000\\
4.57043 369780000\\
4.57141 369855000\\
4.57236 369930000\\
4.57326 370005000\\
4.5742 370080000\\
4.57516 370155000\\
4.57608 370230000\\
4.57701 370305000\\
4.57802 370380000\\
4.57889 370455000\\
4.57987 370530000\\
4.58082 370605000\\
4.58178 370680000\\
4.58276 370755000\\
4.58378 370830000\\
4.58471 370905000\\
4.58563 370980000\\
4.58646 371055000\\
4.58746 371130000\\
4.58834 371205000\\
4.58924 371280000\\
4.59019 371355000\\
4.59111 371430000\\
4.59203 371505000\\
4.59296 371580000\\
4.59385 371655000\\
4.59475 371730000\\
4.59573 371805000\\
4.5967 371880000\\
4.59761 371955000\\
4.59856 372030000\\
4.59957 372105000\\
4.60052 372180000\\
4.60145 372255000\\
4.60245 372330000\\
4.60343 372405000\\
4.60434 372480000\\
4.60534 372555000\\
4.60635 372630000\\
4.60739 372705000\\
4.60833 372780000\\
4.60928 372855000\\
4.6102 372930000\\
4.61115 373005000\\
4.61217 373080000\\
4.61311 373155000\\
4.61403 373230000\\
4.61488 373305000\\
4.61587 373380000\\
4.61682 373455000\\
4.61783 373530000\\
4.61876 373605000\\
4.61975 373680000\\
4.62068 373755000\\
4.62164 373830000\\
4.62257 373905000\\
4.62348 373980000\\
4.62447 374055000\\
4.62541 374130000\\
4.62631 374205000\\
4.62723 374280000\\
4.62823 374355000\\
4.62919 374430000\\
4.63014 374505000\\
4.63107 374580000\\
4.632 374655000\\
4.63298 374730000\\
4.63391 374805000\\
4.63489 374880000\\
4.63581 374955000\\
4.63683 375030000\\
4.63772 375105000\\
4.63866 375180000\\
4.63959 375255000\\
4.64045 375330000\\
4.64134 375405000\\
4.64223 375480000\\
4.64321 375555000\\
4.64412 375630000\\
4.64503 375705000\\
4.64603 375780000\\
4.64697 375855000\\
4.64792 375930000\\
4.64887 376005000\\
4.6498 376080000\\
4.65077 376155000\\
4.65164 376230000\\
4.65263 376305000\\
4.6536 376380000\\
4.65449 376455000\\
4.65543 376530000\\
4.65637 376605000\\
4.6573 376680000\\
4.65825 376755000\\
4.65916 376830000\\
4.66009 376905000\\
4.66102 376980000\\
4.66195 377055000\\
4.66291 377130000\\
4.66388 377205000\\
4.6649 377280000\\
4.66577 377355000\\
4.66673 377430000\\
4.66762 377505000\\
4.66856 377580000\\
4.6695 377655000\\
4.67042 377730000\\
4.67132 377805000\\
4.67219 377880000\\
4.6732 377955000\\
4.67412 378030000\\
4.67493 378105000\\
4.67589 378180000\\
4.67683 378255000\\
4.67776 378330000\\
4.67875 378405000\\
4.6798 378480000\\
4.6807 378555000\\
4.68159 378630000\\
4.68257 378705000\\
4.6835 378780000\\
4.68451 378855000\\
4.68547 378930000\\
4.68642 379005000\\
4.68738 379080000\\
4.68832 379155000\\
4.6893 379230000\\
4.69021 379305000\\
4.69111 379380000\\
4.69208 379455000\\
4.69304 379530000\\
4.69397 379605000\\
4.69491 379680000\\
4.69584 379755000\\
4.69684 379830000\\
4.69776 379905000\\
4.6987 379980000\\
4.69963 380055000\\
4.70058 380130000\\
4.70154 380205000\\
4.70247 380280000\\
4.70336 380355000\\
4.70424 380430000\\
4.70516 380505000\\
4.70603 380580000\\
4.70699 380655000\\
4.70793 380730000\\
4.70884 380805000\\
4.70977 380880000\\
4.71074 380955000\\
4.71169 381030000\\
4.71266 381105000\\
4.71366 381180000\\
4.71452 381255000\\
4.71541 381330000\\
4.71636 381405000\\
4.71727 381480000\\
4.7182 381555000\\
4.71911 381630000\\
4.72003 381705000\\
4.72096 381780000\\
4.72198 381855000\\
4.72287 381930000\\
4.72381 382005000\\
4.72471 382080000\\
4.72572 382155000\\
4.72664 382230000\\
4.72757 382305000\\
4.72861 382380000\\
4.72959 382455000\\
4.73049 382530000\\
4.73144 382605000\\
4.73234 382680000\\
4.73318 382755000\\
4.7341 382830000\\
4.73511 382905000\\
4.73597 382980000\\
4.73688 383055000\\
4.73785 383130000\\
4.73878 383205000\\
4.73978 383280000\\
4.74073 383355000\\
4.74167 383430000\\
4.74258 383505000\\
4.74356 383580000\\
4.74447 383655000\\
4.74533 383730000\\
4.74623 383805000\\
4.74714 383880000\\
4.7481 383955000\\
4.74902 384030000\\
4.75002 384105000\\
4.75091 384180000\\
4.75182 384255000\\
4.75268 384330000\\
4.75362 384405000\\
4.75463 384480000\\
4.75557 384555000\\
4.75647 384630000\\
4.75741 384705000\\
4.75837 384780000\\
4.7593 384855000\\
4.76029 384930000\\
4.76122 385005000\\
4.76212 385080000\\
4.76302 385155000\\
4.76393 385230000\\
4.76488 385305000\\
4.76583 385380000\\
4.76677 385455000\\
4.7677 385530000\\
4.7686 385605000\\
4.76958 385680000\\
4.77056 385755000\\
4.77146 385830000\\
4.77245 385905000\\
4.77341 385980000\\
4.77442 386055000\\
4.77531 386130000\\
4.77623 386205000\\
4.77714 386280000\\
4.77816 386355000\\
4.7791 386430000\\
4.77996 386505000\\
4.78086 386580000\\
4.78169 386655000\\
4.78265 386730000\\
4.78361 386805000\\
4.78451 386880000\\
4.78548 386955000\\
4.78646 387030000\\
4.78744 387105000\\
4.78832 387180000\\
4.7893 387255000\\
4.79024 387330000\\
4.79117 387405000\\
4.79208 387480000\\
4.79306 387555000\\
4.79401 387630000\\
4.79496 387705000\\
4.7959 387780000\\
4.79682 387855000\\
4.79768 387930000\\
4.79853 388005000\\
4.79948 388080000\\
4.80043 388155000\\
4.80134 388230000\\
4.80224 388305000\\
4.8032 388380000\\
4.80414 388455000\\
4.80507 388530000\\
4.80597 388605000\\
4.8069 388680000\\
4.80782 388755000\\
4.80876 388830000\\
4.80974 388905000\\
4.8107 388980000\\
4.81162 389055000\\
4.81259 389130000\\
4.81342 389205000\\
4.81436 389280000\\
4.81539 389355000\\
4.81631 389430000\\
4.81727 389505000\\
4.8181 389580000\\
4.81903 389655000\\
4.81995 389730000\\
4.82086 389805000\\
4.82172 389880000\\
4.82261 389955000\\
4.82353 390030000\\
4.82442 390105000\\
4.82534 390180000\\
4.82629 390255000\\
4.82718 390330000\\
4.82814 390405000\\
4.82907 390480000\\
4.83005 390555000\\
4.83097 390630000\\
4.83187 390705000\\
4.83276 390780000\\
4.83364 390855000\\
4.83464 390930000\\
4.83561 391005000\\
4.83656 391080000\\
4.8375 391155000\\
4.83851 391230000\\
4.83946 391305000\\
4.84035 391380000\\
4.84123 391455000\\
4.84216 391530000\\
4.84309 391605000\\
4.84401 391680000\\
4.8449 391755000\\
4.84579 391830000\\
4.8468 391905000\\
4.84774 391980000\\
4.84866 392055000\\
4.84962 392130000\\
4.85053 392205000\\
4.85137 392280000\\
4.85227 392355000\\
4.85327 392430000\\
4.85421 392505000\\
4.85515 392580000\\
4.85605 392655000\\
4.85702 392730000\\
4.85796 392805000\\
4.85888 392880000\\
4.85985 392955000\\
4.86072 393030000\\
4.8617 393105000\\
4.86259 393180000\\
4.86357 393255000\\
4.86447 393330000\\
4.86543 393405000\\
4.8664 393480000\\
4.86732 393555000\\
4.86827 393630000\\
4.86921 393705000\\
4.8701 393780000\\
4.87107 393855000\\
4.87206 393930000\\
4.87302 394005000\\
4.87387 394080000\\
4.87484 394155000\\
4.87578 394230000\\
4.87673 394305000\\
4.87766 394380000\\
4.87866 394455000\\
4.87953 394530000\\
4.88043 394605000\\
4.88131 394680000\\
4.88226 394755000\\
4.88325 394830000\\
4.88423 394905000\\
4.88513 394980000\\
4.88606 395055000\\
4.88694 395130000\\
4.88792 395205000\\
4.8889 395280000\\
4.88984 395355000\\
4.89083 395430000\\
4.89186 395505000\\
4.89285 395580000\\
4.89378 395655000\\
4.89478 395730000\\
4.89569 395805000\\
4.89661 395880000\\
4.89749 395955000\\
4.89847 396030000\\
4.89941 396105000\\
4.90037 396180000\\
4.90132 396255000\\
4.90227 396330000\\
4.90325 396405000\\
4.90412 396480000\\
4.90509 396555000\\
4.90602 396630000\\
4.90697 396705000\\
4.90793 396780000\\
4.90884 396855000\\
4.90973 396930000\\
4.91065 397005000\\
4.91163 397080000\\
4.91253 397155000\\
4.91349 397230000\\
4.91436 397305000\\
4.91527 397380000\\
4.91613 397455000\\
4.91714 397530000\\
4.91805 397605000\\
4.91896 397680000\\
4.91992 397755000\\
4.92087 397830000\\
4.92183 397905000\\
4.92278 397980000\\
4.92379 398055000\\
4.92475 398130000\\
4.92571 398205000\\
4.92663 398280000\\
4.92752 398355000\\
4.9285 398430000\\
4.92948 398505000\\
4.93043 398580000\\
4.93136 398655000\\
4.93238 398730000\\
4.93331 398805000\\
4.93423 398880000\\
4.93506 398955000\\
4.93598 399030000\\
4.93692 399105000\\
4.93793 399180000\\
4.93883 399255000\\
4.93977 399330000\\
4.94067 399405000\\
4.94155 399480000\\
4.9424 399555000\\
4.94336 399630000\\
4.94434 399705000\\
4.94521 399780000\\
4.94609 399855000\\
4.947 399930000\\
4.94796 400005000\\
4.94888 400080000\\
4.94981 400155000\\
4.95072 400230000\\
4.95167 400305000\\
4.95252 400380000\\
4.95347 400455000\\
4.95442 400530000\\
4.95536 400605000\\
4.95635 400680000\\
4.95724 400755000\\
4.95811 400830000\\
4.95904 400905000\\
4.95997 400980000\\
4.96093 401055000\\
4.96193 401130000\\
4.96281 401205000\\
4.96376 401280000\\
4.96465 401355000\\
4.96563 401430000\\
4.96658 401505000\\
4.96756 401580000\\
4.96855 401655000\\
4.9695 401730000\\
4.97052 401805000\\
4.97146 401880000\\
4.97238 401955000\\
4.97331 402030000\\
4.97429 402105000\\
4.9752 402180000\\
4.97619 402255000\\
4.9771 402330000\\
4.97805 402405000\\
4.97896 402480000\\
4.97996 402555000\\
4.98091 402630000\\
4.98185 402705000\\
4.98269 402780000\\
4.98364 402855000\\
4.98447 402930000\\
4.98536 403005000\\
4.9863 403080000\\
4.98726 403155000\\
4.98821 403230000\\
4.98914 403305000\\
4.99012 403380000\\
4.9911 403455000\\
4.99205 403530000\\
4.99289 403605000\\
4.99371 403680000\\
4.99461 403755000\\
4.99559 403830000\\
4.99651 403905000\\
4.99744 403980000\\
4.99834 404055000\\
4.99925 404130000\\
5.00023 404205000\\
5.00119 404280000\\
5.00213 404355000\\
5.00308 404430000\\
5.00403 404505000\\
5.00501 404580000\\
5.00591 404655000\\
5.00684 404730000\\
5.0077 404805000\\
5.00862 404880000\\
5.00961 404955000\\
5.0105 405030000\\
5.01142 405105000\\
5.01244 405180000\\
5.01334 405255000\\
5.01433 405330000\\
5.01526 405405000\\
5.01623 405480000\\
5.01722 405555000\\
5.01815 405630000\\
5.01911 405705000\\
5.02007 405780000\\
5.02102 405855000\\
5.02194 405930000\\
5.02279 406005000\\
5.02377 406080000\\
5.02464 406155000\\
5.02561 406230000\\
5.02647 406305000\\
5.02738 406380000\\
5.02833 406455000\\
5.02936 406530000\\
5.03027 406605000\\
5.0312 406680000\\
5.03215 406755000\\
5.03315 406830000\\
5.03406 406905000\\
5.03498 406980000\\
5.03598 407055000\\
5.0369 407130000\\
5.03785 407205000\\
5.0388 407280000\\
5.03976 407355000\\
5.04068 407430000\\
5.04156 407505000\\
5.04246 407580000\\
5.04347 407655000\\
5.04447 407730000\\
5.04544 407805000\\
5.04642 407880000\\
5.0474 407955000\\
5.0483 408030000\\
5.0492 408105000\\
5.0501 408180000\\
5.05101 408255000\\
5.05191 408330000\\
5.05279 408405000\\
5.05369 408480000\\
5.05461 408555000\\
5.05556 408630000\\
5.05647 408705000\\
5.05744 408780000\\
5.05841 408855000\\
5.05938 408930000\\
5.06033 409005000\\
5.06128 409080000\\
5.06225 409155000\\
5.06316 409230000\\
5.0641 409305000\\
5.06504 409380000\\
5.06599 409455000\\
5.067 409530000\\
5.06793 409605000\\
5.06882 409680000\\
5.06976 409755000\\
5.07067 409830000\\
5.07158 409905000\\
5.07254 409980000\\
5.07344 410055000\\
5.07434 410130000\\
5.07527 410205000\\
5.07626 410280000\\
5.07716 410355000\\
5.07806 410430000\\
5.07901 410505000\\
5.07994 410580000\\
5.08084 410655000\\
5.0818 410730000\\
5.08272 410805000\\
5.08364 410880000\\
5.08462 410955000\\
5.08558 411030000\\
5.08653 411105000\\
5.08746 411180000\\
5.08833 411255000\\
5.08927 411330000\\
5.09018 411405000\\
5.09108 411480000\\
5.09206 411555000\\
5.09294 411630000\\
5.09383 411705000\\
5.09478 411780000\\
5.09566 411855000\\
5.0966 411930000\\
5.09754 412005000\\
5.09849 412080000\\
5.09947 412155000\\
5.10039 412230000\\
5.10137 412305000\\
5.10234 412380000\\
5.10332 412455000\\
5.10423 412530000\\
5.10522 412605000\\
5.10623 412680000\\
5.10718 412755000\\
5.10809 412830000\\
5.10898 412905000\\
5.10995 412980000\\
5.11091 413055000\\
5.11185 413130000\\
5.11281 413205000\\
5.11368 413280000\\
5.11459 413355000\\
5.11552 413430000\\
5.11649 413505000\\
5.11747 413580000\\
5.11837 413655000\\
5.11927 413730000\\
5.1202 413805000\\
5.12111 413880000\\
5.12205 413955000\\
5.12304 414030000\\
5.12402 414105000\\
5.125 414180000\\
5.12591 414255000\\
5.12681 414330000\\
5.12782 414405000\\
5.12879 414480000\\
5.12967 414555000\\
5.13063 414630000\\
5.13154 414705000\\
5.13244 414780000\\
5.13338 414855000\\
5.13436 414930000\\
5.1354 415005000\\
5.13631 415080000\\
5.13729 415155000\\
5.1382 415230000\\
5.13916 415305000\\
5.14005 415380000\\
5.14109 415455000\\
5.14205 415530000\\
5.14297 415605000\\
5.14392 415680000\\
5.14488 415755000\\
5.14587 415830000\\
5.14683 415905000\\
5.14775 415980000\\
5.14873 416055000\\
5.14969 416130000\\
5.15066 416205000\\
5.15156 416280000\\
5.15253 416355000\\
5.1535 416430000\\
5.15443 416505000\\
5.15534 416580000\\
5.15625 416655000\\
5.15727 416730000\\
5.15827 416805000\\
5.1593 416880000\\
5.16022 416955000\\
5.16112 417030000\\
5.16206 417105000\\
5.16296 417180000\\
5.16392 417255000\\
5.16484 417330000\\
5.16573 417405000\\
5.16663 417480000\\
5.16752 417555000\\
5.16851 417630000\\
5.16945 417705000\\
5.17038 417780000\\
5.17131 417855000\\
5.17228 417930000\\
5.17322 418005000\\
5.17412 418080000\\
5.17499 418155000\\
5.1759 418230000\\
5.17692 418305000\\
5.17785 418380000\\
5.17884 418455000\\
5.1797 418530000\\
5.18061 418605000\\
5.1816 418680000\\
5.18255 418755000\\
5.18345 418830000\\
5.18442 418905000\\
5.18534 418980000\\
5.18627 419055000\\
5.18728 419130000\\
5.18812 419205000\\
5.18908 419280000\\
5.19 419355000\\
5.1909 419430000\\
5.19188 419505000\\
5.19282 419580000\\
5.19375 419655000\\
5.1947 419730000\\
5.19565 419805000\\
5.19656 419880000\\
5.19749 419955000\\
5.19843 420030000\\
5.19942 420105000\\
5.20035 420180000\\
5.20129 420255000\\
5.20229 420330000\\
5.2032 420405000\\
5.2041 420480000\\
5.20508 420555000\\
5.20605 420630000\\
5.207 420705000\\
5.20788 420780000\\
5.20886 420855000\\
5.20975 420930000\\
5.21069 421005000\\
5.21171 421080000\\
5.21265 421155000\\
5.21358 421230000\\
5.21454 421305000\\
5.2154 421380000\\
5.2163 421455000\\
5.21725 421530000\\
5.21818 421605000\\
5.21912 421680000\\
5.22009 421755000\\
5.22101 421830000\\
5.22187 421905000\\
5.22279 421980000\\
5.22376 422055000\\
5.22474 422130000\\
5.22572 422205000\\
5.22664 422280000\\
5.2276 422355000\\
5.22855 422430000\\
5.2295 422505000\\
5.23039 422580000\\
5.23137 422655000\\
5.2323 422730000\\
5.23328 422805000\\
5.23429 422880000\\
5.23526 422955000\\
5.23618 423030000\\
5.23706 423105000\\
5.23799 423180000\\
5.23894 423255000\\
5.23985 423330000\\
5.24077 423405000\\
5.24178 423480000\\
5.24269 423555000\\
5.24363 423630000\\
5.24455 423705000\\
5.24548 423780000\\
5.24641 423855000\\
5.24723 423930000\\
5.24818 424005000\\
5.24907 424080000\\
5.25003 424155000\\
5.25092 424230000\\
5.25185 424305000\\
5.25277 424380000\\
5.25369 424455000\\
5.25461 424530000\\
5.25551 424605000\\
5.25643 424680000\\
5.25737 424755000\\
5.25835 424830000\\
5.25924 424905000\\
5.26016 424980000\\
5.26109 425055000\\
5.26202 425130000\\
5.26294 425205000\\
5.26385 425280000\\
5.26481 425355000\\
5.26571 425430000\\
5.26653 425505000\\
5.2675 425580000\\
5.26844 425655000\\
5.26935 425730000\\
5.27035 425805000\\
5.27132 425880000\\
5.27226 425955000\\
5.27324 426030000\\
5.27418 426105000\\
5.27515 426180000\\
5.27614 426255000\\
5.27705 426330000\\
5.27796 426405000\\
5.27884 426480000\\
5.27976 426555000\\
5.28073 426630000\\
5.28174 426705000\\
5.28264 426780000\\
5.28359 426855000\\
5.28449 426930000\\
5.28544 427005000\\
5.2864 427080000\\
5.2873 427155000\\
5.28826 427230000\\
5.28918 427305000\\
5.29014 427380000\\
5.2911 427455000\\
5.29205 427530000\\
5.29302 427605000\\
5.29396 427680000\\
5.29489 427755000\\
5.29586 427830000\\
5.2968 427905000\\
5.29775 427980000\\
5.29874 428055000\\
5.29962 428130000\\
5.30055 428205000\\
5.30151 428280000\\
5.30247 428355000\\
5.30339 428430000\\
5.30433 428505000\\
5.30529 428580000\\
5.30626 428655000\\
5.3072 428730000\\
5.30813 428805000\\
5.30905 428880000\\
5.30995 428955000\\
5.31084 429030000\\
5.31187 429105000\\
5.31281 429180000\\
5.31376 429255000\\
5.31471 429330000\\
5.31561 429405000\\
5.31649 429480000\\
5.3174 429555000\\
5.31837 429630000\\
5.3193 429705000\\
5.32022 429780000\\
5.3212 429855000\\
5.32215 429930000\\
5.32315 430005000\\
5.32412 430080000\\
5.32509 430155000\\
5.32605 430230000\\
5.32701 430305000\\
5.32796 430380000\\
5.32883 430455000\\
5.32979 430530000\\
5.33072 430605000\\
5.33164 430680000\\
5.33259 430755000\\
5.33353 430830000\\
5.33447 430905000\\
5.33541 430980000\\
5.33633 431055000\\
5.33717 431130000\\
5.33811 431205000\\
5.33909 431280000\\
5.33999 431355000\\
5.34101 431430000\\
5.34194 431505000\\
5.34285 431580000\\
5.34384 431655000\\
5.34476 431730000\\
5.34569 431805000\\
5.34657 431880000\\
5.3476 431955000\\
5.34856 432030000\\
5.34947 432105000\\
5.35045 432180000\\
5.35134 432255000\\
5.35227 432330000\\
5.35324 432405000\\
5.35413 432480000\\
5.35513 432555000\\
5.35607 432630000\\
5.35706 432705000\\
5.35796 432780000\\
5.35887 432855000\\
5.35982 432930000\\
5.36082 433005000\\
5.36177 433080000\\
5.36278 433155000\\
5.3637 433230000\\
5.36463 433305000\\
5.36555 433380000\\
5.36649 433455000\\
5.3674 433530000\\
5.36833 433605000\\
5.36927 433680000\\
5.37023 433755000\\
5.3712 433830000\\
5.37206 433905000\\
5.373 433980000\\
5.37391 434055000\\
5.37484 434130000\\
5.37576 434205000\\
5.3768 434280000\\
5.37766 434355000\\
5.37865 434430000\\
5.37959 434505000\\
5.38055 434580000\\
5.38149 434655000\\
5.38241 434730000\\
5.38332 434805000\\
5.3843 434880000\\
5.38523 434955000\\
5.38614 435030000\\
5.38705 435105000\\
5.388 435180000\\
5.38891 435255000\\
5.38984 435330000\\
5.39082 435405000\\
5.39177 435480000\\
5.39278 435555000\\
5.39365 435630000\\
5.39464 435705000\\
5.39559 435780000\\
5.39659 435855000\\
5.39753 435930000\\
5.39849 436005000\\
5.39939 436080000\\
5.40037 436155000\\
5.40127 436230000\\
5.40224 436305000\\
5.40318 436380000\\
5.40409 436455000\\
5.40508 436530000\\
5.40602 436605000\\
5.40695 436680000\\
5.40782 436755000\\
5.40878 436830000\\
5.40976 436905000\\
5.4106 436980000\\
5.41151 437055000\\
5.41247 437130000\\
5.41338 437205000\\
5.41429 437280000\\
5.41514 437355000\\
5.41605 437430000\\
5.41689 437505000\\
5.41783 437580000\\
5.41886 437655000\\
5.4198 437730000\\
5.42071 437805000\\
5.42167 437880000\\
5.42254 437955000\\
5.4235 438030000\\
5.42448 438105000\\
5.42538 438180000\\
5.42632 438255000\\
5.42717 438330000\\
5.42809 438405000\\
5.42907 438480000\\
5.43003 438555000\\
5.43098 438630000\\
5.43198 438705000\\
5.43294 438780000\\
5.43386 438855000\\
5.4348 438930000\\
5.43568 439005000\\
5.4366 439080000\\
5.43757 439155000\\
5.43847 439230000\\
5.43932 439305000\\
5.44027 439380000\\
5.44122 439455000\\
5.4421 439530000\\
5.44301 439605000\\
5.44391 439680000\\
5.44485 439755000\\
5.44581 439830000\\
5.44667 439905000\\
5.44759 439980000\\
5.44847 440055000\\
5.44939 440130000\\
5.45033 440205000\\
5.45125 440280000\\
5.45219 440355000\\
5.45322 440430000\\
5.45418 440505000\\
5.45512 440580000\\
5.45605 440655000\\
5.45702 440730000\\
5.45793 440805000\\
5.45891 440880000\\
5.45977 440955000\\
5.46067 441030000\\
5.46164 441105000\\
5.46264 441180000\\
5.46355 441255000\\
5.46455 441330000\\
5.46549 441405000\\
5.46646 441480000\\
5.46738 441555000\\
5.46838 441630000\\
5.4693 441705000\\
5.47021 441780000\\
5.47114 441855000\\
5.4721 441930000\\
5.47307 442005000\\
5.47397 442080000\\
5.47495 442155000\\
5.47589 442230000\\
5.47685 442305000\\
5.4778 442380000\\
5.47871 442455000\\
5.47959 442530000\\
5.48058 442605000\\
5.48148 442680000\\
5.48241 442755000\\
5.48333 442830000\\
5.48432 442905000\\
5.48525 442980000\\
5.48618 443055000\\
5.48718 443130000\\
5.48817 443205000\\
5.48909 443280000\\
5.49004 443355000\\
5.49091 443430000\\
5.4918 443505000\\
5.49269 443580000\\
5.49363 443655000\\
5.49451 443730000\\
5.4954 443805000\\
5.49643 443880000\\
5.49733 443955000\\
5.49822 444030000\\
5.49925 444105000\\
5.50018 444180000\\
5.50115 444255000\\
5.50206 444330000\\
5.50304 444405000\\
5.50393 444480000\\
5.50479 444555000\\
5.50568 444630000\\
5.50668 444705000\\
5.50759 444780000\\
5.50853 444855000\\
5.50946 444930000\\
5.51037 445005000\\
5.51132 445080000\\
5.51227 445155000\\
5.51326 445230000\\
5.51422 445305000\\
5.51511 445380000\\
5.51614 445455000\\
5.5171 445530000\\
5.518 445605000\\
5.51898 445680000\\
5.51996 445755000\\
5.52098 445830000\\
5.52191 445905000\\
5.52281 445980000\\
5.52374 446055000\\
5.52463 446130000\\
5.52551 446205000\\
5.52638 446280000\\
5.52728 446355000\\
5.52824 446430000\\
5.52916 446505000\\
5.53008 446580000\\
5.53095 446655000\\
5.53187 446730000\\
5.53279 446805000\\
5.53381 446880000\\
5.53486 446955000\\
5.53578 447030000\\
5.53668 447105000\\
5.53765 447180000\\
5.53855 447255000\\
5.53946 447330000\\
5.54032 447405000\\
5.54122 447480000\\
5.54219 447555000\\
5.54318 447630000\\
5.54417 447705000\\
5.5451 447780000\\
5.54604 447855000\\
5.54695 447930000\\
5.54785 448005000\\
5.54877 448080000\\
5.54969 448155000\\
5.55062 448230000\\
5.55151 448305000\\
5.55246 448380000\\
5.55343 448455000\\
5.55438 448530000\\
5.55532 448605000\\
5.55628 448680000\\
5.55726 448755000\\
5.55815 448830000\\
5.55912 448905000\\
5.55999 448980000\\
5.56093 449055000\\
5.56187 449130000\\
5.56277 449205000\\
5.56373 449280000\\
5.56469 449355000\\
5.5656 449430000\\
5.5666 449505000\\
5.56745 449580000\\
5.56838 449655000\\
5.5693 449730000\\
5.57025 449805000\\
5.57122 449880000\\
5.57215 449955000\\
5.57311 450030000\\
5.57407 450105000\\
5.57503 450180000\\
5.57596 450255000\\
5.57695 450330000\\
5.57789 450405000\\
5.57885 450480000\\
5.57979 450555000\\
5.58073 450630000\\
5.58167 450705000\\
5.58265 450780000\\
5.5835 450855000\\
5.58449 450930000\\
5.58541 451005000\\
5.58635 451080000\\
5.58733 451155000\\
5.58829 451230000\\
5.58919 451305000\\
5.59014 451380000\\
5.59108 451455000\\
5.59201 451530000\\
5.59295 451605000\\
5.5939 451680000\\
5.59477 451755000\\
5.59578 451830000\\
5.5967 451905000\\
5.59761 451980000\\
5.59856 452055000\\
5.59952 452130000\\
5.60048 452205000\\
5.6014 452280000\\
5.60236 452355000\\
5.60332 452430000\\
5.60421 452505000\\
5.60513 452580000\\
5.60603 452655000\\
5.60701 452730000\\
5.60805 452805000\\
5.609 452880000\\
5.60995 452955000\\
5.61085 453030000\\
5.6118 453105000\\
5.61275 453180000\\
5.61367 453255000\\
5.61467 453330000\\
5.61561 453405000\\
5.61653 453480000\\
5.61745 453555000\\
5.6184 453630000\\
5.6194 453705000\\
5.62038 453780000\\
5.62136 453855000\\
5.62236 453930000\\
5.62331 454005000\\
5.62428 454080000\\
5.6252 454155000\\
5.62621 454230000\\
5.62718 454305000\\
5.62813 454380000\\
5.62908 454455000\\
5.63007 454530000\\
5.63101 454605000\\
5.63196 454680000\\
5.63287 454755000\\
5.63381 454830000\\
5.63471 454905000\\
5.63561 454980000\\
5.6365 455055000\\
5.63743 455130000\\
5.63837 455205000\\
5.63927 455280000\\
5.64023 455355000\\
5.6412 455430000\\
5.64214 455505000\\
5.64312 455580000\\
5.64407 455655000\\
5.64497 455730000\\
5.64586 455805000\\
5.64682 455880000\\
5.64775 455955000\\
5.64872 456030000\\
5.64968 456105000\\
5.65059 456180000\\
5.65151 456255000\\
5.65254 456330000\\
5.65341 456405000\\
5.65435 456480000\\
5.65527 456555000\\
5.65625 456630000\\
5.6572 456705000\\
5.65819 456780000\\
5.65911 456855000\\
5.65995 456930000\\
5.66095 457005000\\
5.66189 457080000\\
5.66275 457155000\\
5.66365 457230000\\
5.66458 457305000\\
5.66556 457380000\\
5.6665 457455000\\
5.66742 457530000\\
5.66834 457605000\\
5.6693 457680000\\
5.67028 457755000\\
5.67115 457830000\\
5.67209 457905000\\
5.67299 457980000\\
5.67398 458055000\\
5.6749 458130000\\
5.67583 458205000\\
5.67677 458280000\\
5.67768 458355000\\
5.67857 458430000\\
5.67949 458505000\\
5.68048 458580000\\
5.68144 458655000\\
5.68243 458730000\\
5.68334 458805000\\
5.68425 458880000\\
5.68518 458955000\\
5.68606 459030000\\
5.68701 459105000\\
5.68794 459180000\\
5.68892 459255000\\
5.68987 459330000\\
5.69079 459405000\\
5.69174 459480000\\
5.69263 459555000\\
5.69352 459630000\\
5.69446 459705000\\
5.69544 459780000\\
5.6964 459855000\\
5.69739 459930000\\
5.69832 460005000\\
5.69932 460080000\\
5.70025 460155000\\
5.70111 460230000\\
5.70203 460305000\\
5.70295 460380000\\
5.70392 460455000\\
5.70478 460530000\\
5.7057 460605000\\
5.70662 460680000\\
5.70752 460755000\\
5.70844 460830000\\
5.7094 460905000\\
5.71036 460980000\\
5.71132 461055000\\
5.71227 461130000\\
5.71329 461205000\\
5.71421 461280000\\
5.71526 461355000\\
5.71623 461430000\\
5.71715 461505000\\
5.71801 461580000\\
5.71901 461655000\\
5.71991 461730000\\
5.7209 461805000\\
5.72182 461880000\\
5.72274 461955000\\
5.72362 462030000\\
5.72465 462105000\\
5.72561 462180000\\
5.7265 462255000\\
5.72742 462330000\\
5.72836 462405000\\
5.72927 462480000\\
5.7302 462555000\\
5.7311 462630000\\
5.73207 462705000\\
5.73299 462780000\\
5.73383 462855000\\
5.73476 462930000\\
5.7357 463005000\\
5.73661 463080000\\
5.73754 463155000\\
};
\addlegendentry{THz config, ideal MAC}


\addplot [const plot, color=mycolor3, thick, dashed]
  table[row sep=crcr]{%
0.114708 4500\\
0.119608 9000\\
0.124508 13500\\
0.124509 18000\\
0.124613 22500\\
0.129408 27000\\
0.129409 31500\\
0.129513 36000\\
0.129513 40500\\
0.130308 45000\\
0.134317 49500\\
0.134317 54000\\
0.134413 58500\\
0.134413 63000\\
0.134413 67500\\
0.134413 72000\\
0.134413 76500\\
0.134517 81000\\
0.134517 85500\\
0.135209 90000\\
0.139296 94500\\
0.139296 99000\\
0.139396 103500\\
0.139396 108000\\
0.139396 112500\\
0.139396 117000\\
0.139397 121500\\
0.139496 126000\\
0.139496 130500\\
0.139596 135000\\
0.139596 139500\\
0.139696 144000\\
0.139796 148500\\
0.139796 153000\\
0.139896 157500\\
0.139958 162000\\
0.139959 166500\\
0.140413 171000\\
0.140413 175500\\
0.144196 180000\\
0.144196 184500\\
0.144196 189000\\
0.144196 193500\\
0.144296 198000\\
0.144296 202500\\
0.144296 207000\\
0.144296 211500\\
0.144396 216000\\
0.144396 220500\\
0.144496 225000\\
0.144596 229500\\
0.144596 234000\\
0.144696 238500\\
0.144796 243000\\
0.144796 247500\\
0.144896 252000\\
0.144996 256500\\
0.144996 261000\\
0.145096 265500\\
0.145096 270000\\
0.145296 274500\\
0.145296 279000\\
0.145396 283500\\
0.145396 288000\\
0.145496 292500\\
0.145496 297000\\
0.145596 301500\\
0.145596 306000\\
0.145796 310500\\
0.145796 315000\\
0.145896 319500\\
0.146213 324000\\
0.146213 328500\\
0.146213 333000\\
0.146213 337500\\
0.146317 342000\\
0.146317 346500\\
0.149096 351000\\
0.149096 355500\\
0.149096 360000\\
0.149096 364500\\
0.149196 369000\\
0.149196 373500\\
0.149196 378000\\
0.149196 382500\\
0.149296 387000\\
0.149296 391500\\
0.149396 396000\\
0.149496 400500\\
0.149496 405000\\
0.149596 409500\\
0.149696 414000\\
0.149696 418500\\
0.149796 423000\\
0.150196 427500\\
0.150196 432000\\
0.150196 436500\\
0.150196 441000\\
0.150396 445500\\
0.150396 450000\\
0.150396 454500\\
0.150396 459000\\
0.150397 463500\\
0.150496 468000\\
0.150596 472500\\
0.150596 477000\\
0.150696 481500\\
0.150796 486000\\
0.150796 490500\\
0.150996 495000\\
0.151296 499500\\
0.151296 504000\\
0.151396 508500\\
0.151396 513000\\
0.151396 517500\\
0.151396 522000\\
0.151397 526500\\
0.151596 531000\\
0.151596 535500\\
0.151596 540000\\
0.151696 544500\\
0.151696 549000\\
0.151796 553500\\
0.151796 558000\\
0.151996 562500\\
0.152196 567000\\
0.152196 571500\\
0.152296 576000\\
0.152296 580500\\
0.152296 585000\\
0.152496 589500\\
0.152496 594000\\
0.152496 598500\\
0.152596 603000\\
0.152596 607500\\
0.152696 612000\\
0.152696 616500\\
0.152796 621000\\
0.153096 625500\\
0.153096 630000\\
0.153396 634500\\
0.153396 639000\\
0.153396 643500\\
0.153397 648000\\
0.153696 652500\\
0.155297 657000\\
0.156496 661500\\
0.158296 666000\\
0.159397 670500\\
0.160796 675000\\
0.162396 679500\\
0.163496 684000\\
0.164796 688500\\
0.166296 693000\\
0.167596 697500\\
0.169096 702000\\
0.170396 706500\\
0.171696 711000\\
0.173297 715500\\
0.174496 720000\\
0.175996 724500\\
0.177396 729000\\
0.178696 733500\\
0.180296 738000\\
0.181496 742500\\
0.182896 747000\\
0.184396 751500\\
0.185596 756000\\
0.187296 760500\\
0.188496 765000\\
0.189796 769500\\
0.191396 774000\\
0.192496 778500\\
0.194096 783000\\
0.195396 787500\\
0.196696 792000\\
0.198396 796500\\
0.199496 801000\\
0.200796 805500\\
0.202396 810000\\
0.203596 814500\\
0.205096 819000\\
0.206397 823500\\
0.207796 828000\\
0.209396 832500\\
0.210596 837000\\
0.211996 841500\\
0.213396 846000\\
0.214696 850500\\
0.216296 855000\\
0.217496 859500\\
0.218896 864000\\
0.220397 868500\\
0.221596 873000\\
0.223296 877500\\
0.224496 882000\\
0.225896 886500\\
0.227396 891000\\
0.228596 895500\\
0.230096 900000\\
0.231396 904500\\
0.232696 909000\\
0.234396 913500\\
0.235496 918000\\
0.237096 922500\\
0.238396 927000\\
0.239596 931500\\
0.241096 936000\\
0.242397 940500\\
0.243796 945000\\
0.245396 949500\\
0.246596 954000\\
0.247996 958500\\
0.249396 963000\\
0.250696 967500\\
0.252297 972000\\
0.253496 976500\\
0.255296 981000\\
0.256397 985500\\
0.257596 990000\\
0.259296 994500\\
0.260496 999000\\
0.261896 1003500\\
0.263396 1008000\\
0.264596 1012500\\
0.266096 1017000\\
0.267396 1021500\\
0.268696 1026000\\
0.270396 1030500\\
0.271496 1035000\\
0.273096 1039500\\
0.274396 1044000\\
0.275696 1048500\\
0.277096 1053000\\
0.278397 1057500\\
0.279796 1062000\\
0.281396 1066500\\
0.282596 1071000\\
0.284096 1075500\\
0.285396 1080000\\
0.286696 1084500\\
0.288297 1089000\\
0.289496 1093500\\
0.291296 1098000\\
0.292397 1102500\\
0.293696 1107000\\
0.295296 1111500\\
0.296496 1116000\\
0.297896 1120500\\
0.299396 1125000\\
0.300596 1129500\\
0.302096 1134000\\
0.303396 1138500\\
0.304696 1143000\\
0.306396 1147500\\
0.307496 1152000\\
0.309096 1156500\\
0.310396 1161000\\
0.311696 1165500\\
0.313096 1170000\\
0.314496 1174500\\
0.315796 1179000\\
0.317396 1183500\\
0.318596 1188000\\
0.320096 1192500\\
0.321397 1197000\\
0.322796 1201500\\
0.324396 1206000\\
0.325596 1210500\\
0.327296 1215000\\
0.328496 1219500\\
0.329696 1224000\\
0.331296 1228500\\
0.332496 1233000\\
0.333896 1237500\\
0.335397 1242000\\
0.336596 1246500\\
0.338396 1251000\\
0.339396 1255500\\
0.340796 1260000\\
0.342396 1264500\\
0.343596 1269000\\
0.345096 1273500\\
0.346396 1278000\\
0.347696 1282500\\
0.349296 1287000\\
0.350496 1291500\\
0.351996 1296000\\
0.353396 1300500\\
0.354596 1305000\\
0.356096 1309500\\
0.357397 1314000\\
0.358796 1318500\\
0.360396 1323000\\
0.361596 1327500\\
0.363296 1332000\\
0.364496 1336500\\
0.365696 1341000\\
0.367297 1345500\\
0.368496 1350000\\
0.370296 1354500\\
0.371397 1359000\\
0.372796 1363500\\
0.374396 1368000\\
0.375396 1372500\\
0.376796 1377000\\
0.378396 1381500\\
0.379596 1386000\\
0.381096 1390500\\
0.382396 1395000\\
0.383696 1399500\\
0.385296 1404000\\
0.386496 1408500\\
0.387996 1413000\\
0.389396 1417500\\
0.390696 1422000\\
0.392096 1426500\\
0.393397 1431000\\
0.394796 1435500\\
0.396396 1440000\\
0.397596 1444500\\
0.399296 1449000\\
0.400496 1453500\\
0.401696 1458000\\
0.403297 1462500\\
0.404496 1467000\\
0.406296 1471500\\
0.407397 1476000\\
0.408796 1480500\\
0.410396 1485000\\
0.411496 1489500\\
0.412796 1494000\\
0.414396 1498500\\
0.415596 1503000\\
0.417096 1507500\\
0.418396 1512000\\
0.419696 1516500\\
0.421296 1521000\\
0.422496 1525500\\
0.423996 1530000\\
0.425396 1534500\\
0.426696 1539000\\
0.428096 1543500\\
0.429496 1548000\\
0.430796 1552500\\
0.432396 1557000\\
0.433596 1561500\\
0.435296 1566000\\
0.436496 1570500\\
0.437796 1575000\\
0.439396 1579500\\
0.440596 1584000\\
0.442296 1588500\\
0.443496 1593000\\
0.444796 1597500\\
0.446396 1602000\\
0.447496 1606500\\
0.448796 1611000\\
0.450397 1615500\\
0.451596 1620000\\
0.453396 1624500\\
0.454396 1629000\\
0.455796 1633500\\
0.457296 1638000\\
0.458496 1642500\\
0.459996 1647000\\
0.461396 1651500\\
0.462696 1656000\\
0.464296 1660500\\
0.465496 1665000\\
0.466996 1669500\\
0.468396 1674000\\
0.469596 1678500\\
0.471296 1683000\\
0.472496 1687500\\
0.473796 1692000\\
0.475396 1696500\\
0.476596 1701000\\
0.478296 1705500\\
0.479496 1710000\\
0.480796 1714500\\
0.482396 1719000\\
0.483496 1723500\\
0.485096 1728000\\
0.486397 1732500\\
0.487796 1737000\\
0.489396 1741500\\
0.490396 1746000\\
0.491796 1750500\\
0.493296 1755000\\
0.494596 1759500\\
0.495996 1764000\\
0.497396 1768500\\
0.498696 1773000\\
0.500296 1777500\\
0.501496 1782000\\
0.502996 1786500\\
0.504396 1791000\\
0.505696 1795500\\
0.507296 1800000\\
0.508496 1804500\\
0.509796 1809000\\
0.511396 1813500\\
0.512596 1818000\\
0.514296 1822500\\
0.515496 1827000\\
0.516796 1831500\\
0.518396 1836000\\
0.519496 1840500\\
0.521096 1845000\\
0.522397 1849500\\
0.523796 1854000\\
0.525396 1858500\\
0.526496 1863000\\
0.527796 1867500\\
0.529296 1872000\\
0.530596 1876500\\
0.532096 1881000\\
0.533396 1885500\\
0.534696 1890000\\
0.536296 1894500\\
0.537496 1899000\\
0.538996 1903500\\
0.540396 1908000\\
0.541696 1912500\\
0.543296 1917000\\
0.544496 1921500\\
0.545796 1926000\\
0.547396 1930500\\
0.548596 1935000\\
0.550296 1939500\\
0.551496 1944000\\
0.552796 1948500\\
0.554396 1953000\\
0.555596 1957500\\
0.557096 1962000\\
0.558496 1966500\\
0.559796 1971000\\
0.561396 1975500\\
0.562496 1980000\\
0.563796 1984500\\
0.565396 1989000\\
0.566596 1993500\\
0.568096 1998000\\
0.569397 2002500\\
0.570796 2007000\\
0.572296 2011500\\
0.573496 2016000\\
0.574996 2020500\\
0.576396 2025000\\
0.577696 2029500\\
0.579296 2034000\\
0.580496 2038500\\
0.581796 2043000\\
0.583396 2047500\\
0.584596 2052000\\
0.586296 2056500\\
0.587496 2061000\\
0.588896 2065500\\
0.590396 2070000\\
0.591596 2074500\\
0.593096 2079000\\
0.594496 2083500\\
0.595796 2088000\\
0.597396 2092500\\
0.598496 2097000\\
0.600096 2101500\\
0.601396 2106000\\
0.602596 2110500\\
0.604096 2115000\\
0.605397 2119500\\
0.606796 2124000\\
0.608296 2128500\\
0.609596 2133000\\
0.610996 2137500\\
0.612396 2142000\\
0.613696 2146500\\
0.615297 2151000\\
0.616496 2155500\\
0.617996 2160000\\
0.619396 2164500\\
0.620696 2169000\\
0.622296 2173500\\
0.623496 2178000\\
0.624896 2182500\\
0.626396 2187000\\
0.627596 2191500\\
0.629096 2196000\\
0.630496 2200500\\
0.631796 2205000\\
0.633396 2209500\\
0.634496 2214000\\
0.636096 2218500\\
0.637396 2223000\\
0.638696 2227500\\
0.640096 2232000\\
0.641397 2236500\\
0.642796 2241000\\
0.644296 2245500\\
0.645596 2250000\\
0.647096 2254500\\
0.648396 2259000\\
0.649696 2263500\\
0.651297 2268000\\
0.652496 2272500\\
0.653996 2277000\\
0.655396 2281500\\
0.656696 2286000\\
0.658296 2290500\\
0.659496 2295000\\
0.660896 2299500\\
0.662396 2304000\\
0.663596 2308500\\
0.665096 2313000\\
0.666496 2317500\\
0.667796 2322000\\
0.669396 2326500\\
0.670496 2331000\\
0.672096 2335500\\
0.673396 2340000\\
0.674696 2344500\\
0.676096 2349000\\
0.677496 2353500\\
0.678796 2358000\\
0.680396 2362500\\
0.681596 2367000\\
0.683096 2371500\\
0.684397 2376000\\
0.685796 2380500\\
0.687396 2385000\\
0.688596 2389500\\
0.689996 2394000\\
0.691396 2398500\\
0.692696 2403000\\
0.694296 2407500\\
0.695496 2412000\\
0.696896 2416500\\
0.698397 2421000\\
0.699596 2425500\\
0.701396 2430000\\
0.702496 2434500\\
0.703896 2439000\\
0.705396 2443500\\
0.706596 2448000\\
0.708096 2452500\\
0.709396 2457000\\
0.710696 2461500\\
0.712296 2466000\\
0.713496 2470500\\
0.715096 2475000\\
0.716396 2479500\\
0.717596 2484000\\
0.719096 2488500\\
0.720397 2493000\\
0.721796 2497500\\
0.723396 2502000\\
0.724596 2506500\\
0.725996 2511000\\
0.727396 2515500\\
0.728696 2520000\\
0.730297 2524500\\
0.731496 2529000\\
0.733296 2533500\\
0.734397 2538000\\
0.735796 2542500\\
0.737396 2547000\\
0.738496 2551500\\
0.739896 2556000\\
0.741396 2560500\\
0.742596 2565000\\
0.744096 2569500\\
0.745396 2574000\\
0.746696 2578500\\
0.748296 2583000\\
0.749496 2587500\\
0.751096 2592000\\
0.752396 2596500\\
0.753696 2601000\\
0.755096 2605500\\
0.756397 2610000\\
0.757796 2614500\\
0.759396 2619000\\
0.760596 2623500\\
0.762096 2628000\\
0.763396 2632500\\
0.764696 2637000\\
0.766297 2641500\\
0.767496 2646000\\
0.769296 2650500\\
0.770397 2655000\\
0.771796 2659500\\
0.773396 2664000\\
0.774496 2668500\\
0.775896 2673000\\
0.777396 2677500\\
0.778596 2682000\\
0.780096 2686500\\
0.781396 2691000\\
0.782696 2695500\\
0.784296 2700000\\
0.785496 2704500\\
0.787096 2709000\\
0.788396 2713500\\
0.789696 2718000\\
0.791096 2722500\\
0.792496 2727000\\
0.793796 2731500\\
0.795396 2736000\\
0.796596 2740500\\
0.798096 2745000\\
0.799397 2749500\\
0.800796 2754000\\
0.802396 2758500\\
0.803596 2763000\\
0.805296 2767500\\
0.806496 2772000\\
0.807796 2776500\\
0.809396 2781000\\
0.810496 2785500\\
0.811896 2790000\\
0.813397 2794500\\
0.814596 2799000\\
0.816396 2803500\\
0.817396 2808000\\
0.818796 2812500\\
0.820296 2817000\\
0.821496 2821500\\
0.823096 2826000\\
0.824396 2830500\\
0.825696 2835000\\
0.827296 2839500\\
0.828496 2844000\\
0.829996 2848500\\
0.831396 2853000\\
0.832596 2857500\\
0.834096 2862000\\
0.835397 2866500\\
0.836796 2871000\\
0.838396 2875500\\
0.839596 2880000\\
0.841296 2884500\\
0.842496 2889000\\
0.843796 2893500\\
0.845396 2898000\\
0.846496 2902500\\
0.848296 2907000\\
0.849397 2911500\\
0.850796 2916000\\
0.852396 2920500\\
0.853396 2925000\\
0.854796 2929500\\
0.856296 2934000\\
0.857596 2938500\\
0.859096 2943000\\
0.860396 2947500\\
0.861696 2952000\\
0.863296 2956500\\
0.864496 2961000\\
0.865996 2965500\\
0.867396 2970000\\
0.868696 2974500\\
0.870096 2979000\\
0.871397 2983500\\
0.872796 2988000\\
0.874396 2992500\\
0.875596 2997000\\
0.877296 3001500\\
0.878496 3006000\\
0.879796 3010500\\
0.881396 3015000\\
0.882496 3019500\\
0.884296 3024000\\
0.885397 3028500\\
0.886796 3033000\\
0.888396 3037500\\
0.889496 3042000\\
0.890796 3046500\\
0.892296 3051000\\
0.893596 3055500\\
0.895096 3060000\\
0.896396 3064500\\
0.897696 3069000\\
0.899296 3073500\\
0.900496 3078000\\
0.901996 3082500\\
0.903396 3087000\\
0.904696 3091500\\
0.906096 3096000\\
0.907496 3100500\\
0.908796 3105000\\
0.910396 3109500\\
0.911596 3114000\\
0.913296 3118500\\
0.914496 3123000\\
0.915796 3127500\\
0.917396 3132000\\
0.918596 3136500\\
0.920296 3141000\\
0.921496 3145500\\
0.922796 3150000\\
0.924396 3154500\\
0.925496 3159000\\
0.926796 3163500\\
0.928396 3168000\\
0.929596 3172500\\
0.931396 3177000\\
0.932396 3181500\\
0.933796 3186000\\
0.935296 3190500\\
0.936496 3195000\\
0.937996 3199500\\
0.939396 3204000\\
0.940696 3208500\\
0.942296 3213000\\
0.943496 3217500\\
0.944996 3222000\\
0.946396 3226500\\
0.947596 3231000\\
0.949296 3235500\\
0.950496 3240000\\
0.951896 3244500\\
0.953396 3249000\\
0.954596 3253500\\
0.956296 3258000\\
0.957496 3262500\\
0.958796 3267000\\
0.960396 3271500\\
0.961496 3276000\\
0.963096 3280500\\
0.964396 3285000\\
0.965596 3289500\\
0.967396 3294000\\
0.968396 3298500\\
0.969796 3303000\\
0.971296 3307500\\
0.972596 3312000\\
0.973996 3316500\\
0.975396 3321000\\
0.976696 3325500\\
0.978296 3330000\\
0.979496 3334500\\
0.980996 3339000\\
0.982396 3343500\\
0.983696 3348000\\
0.985296 3352500\\
0.986496 3357000\\
0.987896 3361500\\
0.989396 3366000\\
0.990596 3370500\\
0.992296 3375000\\
0.993496 3379500\\
0.994796 3384000\\
0.996396 3388500\\
0.997496 3393000\\
0.999096 3397500\\
1.0004 3402000\\
1.0017 3406500\\
1.0034 3411000\\
1.0045 3415500\\
1.0058 3420000\\
1.0073 3424500\\
1.0086 3429000\\
1.0101 3433500\\
1.0114 3438000\\
1.0127 3442500\\
1.0143 3447000\\
1.0155 3451500\\
1.017 3456000\\
1.0184 3460500\\
1.0197 3465000\\
1.0213 3469500\\
1.0225 3474000\\
1.0239 3478500\\
1.0254 3483000\\
1.0266 3487500\\
1.0283 3492000\\
1.0295 3496500\\
1.0308 3501000\\
1.0324 3505500\\
1.0335 3510000\\
1.0351 3514500\\
1.0364 3519000\\
1.0377 3523500\\
1.0394 3528000\\
1.0405 3532500\\
1.0418 3537000\\
1.0434 3541500\\
1.0446 3546000\\
1.0461 3550500\\
1.0474 3555000\\
1.0488 3559500\\
1.0503 3564000\\
1.0515 3568500\\
1.053 3573000\\
1.0544 3577500\\
1.0557 3582000\\
1.0573 3586500\\
1.0585 3591000\\
1.0599 3595500\\
1.0614 3600000\\
1.0626 3604500\\
1.0643 3609000\\
1.0655 3613500\\
1.0669 3618000\\
1.0684 3622500\\
1.0696 3627000\\
1.0711 3631500\\
1.0724 3636000\\
1.0737 3640500\\
1.0754 3645000\\
1.0765 3649500\\
1.0781 3654000\\
1.0794 3658500\\
1.0806 3663000\\
1.0821 3667500\\
1.0834 3672000\\
1.0848 3676500\\
1.0863 3681000\\
1.0876 3685500\\
1.089 3690000\\
1.0904 3694500\\
1.0917 3699000\\
1.0933 3703500\\
1.0945 3708000\\
1.0963 3712500\\
1.0974 3717000\\
1.0986 3721500\\
1.1003 3726000\\
1.1015 3730500\\
1.1029 3735000\\
1.1044 3739500\\
1.1056 3744000\\
1.1071 3748500\\
1.1084 3753000\\
1.1097 3757500\\
1.1114 3762000\\
1.1125 3766500\\
1.1141 3771000\\
1.1154 3775500\\
1.1167 3780000\\
1.1181 3784500\\
1.1194 3789000\\
1.1208 3793500\\
1.1223 3798000\\
1.1236 3802500\\
1.1251 3807000\\
1.1264 3811500\\
1.1277 3816000\\
1.1293 3820500\\
1.1305 3825000\\
1.1323 3829500\\
1.1334 3834000\\
1.1347 3838500\\
1.1363 3843000\\
1.1375 3847500\\
1.1389 3852000\\
1.1404 3856500\\
1.1416 3861000\\
1.1431 3865500\\
1.1444 3870000\\
1.1457 3874500\\
1.1474 3879000\\
1.1485 3883500\\
1.1501 3888000\\
1.1514 3892500\\
1.1527 3897000\\
1.1541 3901500\\
1.1555 3906000\\
1.1568 3910500\\
1.1584 3915000\\
1.1596 3919500\\
1.1611 3924000\\
1.1624 3928500\\
1.1638 3933000\\
1.1654 3937500\\
1.1666 3942000\\
1.1683 3946500\\
1.1695 3951000\\
1.1707 3955500\\
1.1723 3960000\\
1.1735 3964500\\
1.1749 3969000\\
1.1764 3973500\\
1.1776 3978000\\
1.1794 3982500\\
1.1804 3987000\\
1.1818 3991500\\
1.1834 3996000\\
1.1846 4000500\\
1.1861 4005000\\
1.1874 4009500\\
1.1887 4014000\\
1.1903 4018500\\
1.1915 4023000\\
1.1931 4027500\\
1.1944 4032000\\
1.1956 4036500\\
1.1971 4041000\\
1.1984 4045500\\
1.1998 4050000\\
1.2014 4054500\\
1.2026 4059000\\
1.2043 4063500\\
1.2055 4068000\\
1.2067 4072500\\
1.2083 4077000\\
1.2095 4081500\\
1.2113 4086000\\
1.2124 4090500\\
1.2138 4095000\\
1.2154 4099500\\
1.2164 4104000\\
1.2178 4108500\\
1.2194 4113000\\
1.2206 4117500\\
1.2221 4122000\\
1.2234 4126500\\
1.2247 4131000\\
1.2263 4135500\\
1.2275 4140000\\
1.2291 4144500\\
1.2304 4149000\\
1.2317 4153500\\
1.2331 4158000\\
1.2344 4162500\\
1.2358 4167000\\
1.2374 4171500\\
1.2386 4176000\\
1.2403 4180500\\
1.2415 4185000\\
1.2427 4189500\\
1.2443 4194000\\
1.2455 4198500\\
1.2473 4203000\\
1.2484 4207500\\
1.2498 4212000\\
1.2514 4216500\\
1.2525 4221000\\
1.2538 4225500\\
1.2554 4230000\\
1.2566 4234500\\
1.2581 4239000\\
1.2594 4243500\\
1.2607 4248000\\
1.2623 4252500\\
1.2635 4257000\\
1.2651 4261500\\
1.2664 4266000\\
1.2677 4270500\\
1.2691 4275000\\
1.2705 4279500\\
1.2718 4284000\\
1.2734 4288500\\
1.2746 4293000\\
1.2763 4297500\\
1.2775 4302000\\
1.2788 4306500\\
1.2804 4311000\\
1.2816 4315500\\
1.2833 4320000\\
1.2845 4324500\\
1.2858 4329000\\
1.2874 4333500\\
1.2885 4338000\\
1.2898 4342500\\
1.2914 4347000\\
1.2926 4351500\\
1.2944 4356000\\
1.2954 4360500\\
1.2968 4365000\\
1.2983 4369500\\
1.2995 4374000\\
1.3011 4378500\\
1.3024 4383000\\
1.3037 4387500\\
1.3053 4392000\\
1.3065 4396500\\
1.308 4401000\\
1.3094 4405500\\
1.3106 4410000\\
1.3123 4414500\\
1.3135 4419000\\
1.3148 4423500\\
1.3164 4428000\\
1.3176 4432500\\
1.3193 4437000\\
1.3205 4441500\\
1.3218 4446000\\
1.3234 4450500\\
1.3245 4455000\\
1.3261 4459500\\
1.3274 4464000\\
1.3288 4468500\\
1.3304 4473000\\
1.3314 4477500\\
1.3328 4482000\\
1.3343 4486500\\
1.3356 4491000\\
1.3371 4495500\\
1.3384 4500000\\
1.3397 4504500\\
1.3413 4509000\\
1.3425 4513500\\
1.344 4518000\\
1.3454 4522500\\
1.3467 4527000\\
1.3483 4531500\\
1.3495 4536000\\
1.3508 4540500\\
1.3524 4545000\\
1.3536 4549500\\
1.3553 4554000\\
1.3565 4558500\\
1.3578 4563000\\
1.3594 4567500\\
1.3605 4572000\\
1.3621 4576500\\
1.3634 4581000\\
1.3648 4585500\\
1.3664 4590000\\
1.3675 4594500\\
1.3688 4599000\\
1.3703 4603500\\
1.3716 4608000\\
1.3731 4612500\\
1.3744 4617000\\
1.3757 4621500\\
1.3773 4626000\\
1.3785 4630500\\
1.38 4635000\\
1.3814 4639500\\
1.3827 4644000\\
1.3843 4648500\\
1.3855 4653000\\
1.3868 4657500\\
1.3884 4662000\\
1.3896 4666500\\
1.3913 4671000\\
1.3925 4675500\\
1.3938 4680000\\
1.3954 4684500\\
1.3966 4689000\\
1.3981 4693500\\
1.3995 4698000\\
1.4008 4702500\\
1.4024 4707000\\
1.4035 4711500\\
1.4048 4716000\\
1.4064 4720500\\
1.4076 4725000\\
1.4094 4729500\\
1.4104 4734000\\
1.4118 4738500\\
1.4133 4743000\\
1.4145 4747500\\
1.416 4752000\\
1.4174 4756500\\
1.4187 4761000\\
1.4203 4765500\\
1.4215 4770000\\
1.4228 4774500\\
1.4244 4779000\\
1.4256 4783500\\
1.4273 4788000\\
1.4285 4792500\\
1.4299 4797000\\
1.4314 4801500\\
1.4326 4806000\\
1.4341 4810500\\
1.4355 4815000\\
1.4368 4819500\\
1.4384 4824000\\
1.4395 4828500\\
1.4411 4833000\\
1.4424 4837500\\
1.4436 4842000\\
1.4454 4846500\\
1.4464 4851000\\
1.4478 4855500\\
1.4493 4860000\\
1.4506 4864500\\
1.452 4869000\\
1.4534 4873500\\
1.4547 4878000\\
1.4563 4882500\\
1.4575 4887000\\
1.459 4891500\\
1.4604 4896000\\
1.4617 4900500\\
1.4633 4905000\\
1.4645 4909500\\
1.4659 4914000\\
1.4674 4918500\\
1.4686 4923000\\
1.4701 4927500\\
1.4715 4932000\\
1.4728 4936500\\
1.4744 4941000\\
1.4755 4945500\\
1.4771 4950000\\
1.4784 4954500\\
1.4797 4959000\\
1.4814 4963500\\
1.4825 4968000\\
1.4838 4972500\\
1.4853 4977000\\
1.4866 4981500\\
1.4881 4986000\\
1.4894 4990500\\
1.4907 4995000\\
1.4923 4999500\\
1.4935 5004000\\
1.495 5008500\\
1.4964 5013000\\
1.4977 5017500\\
1.4993 5022000\\
1.5005 5026500\\
1.5019 5031000\\
1.5034 5035500\\
1.5046 5040000\\
1.5061 5044500\\
1.5075 5049000\\
1.5088 5053500\\
1.5104 5058000\\
1.5115 5062500\\
1.5131 5067000\\
1.5144 5071500\\
1.5157 5076000\\
1.5174 5080500\\
1.5185 5085000\\
1.5198 5089500\\
1.5214 5094000\\
1.5226 5098500\\
1.5241 5103000\\
1.5254 5107500\\
1.5268 5112000\\
1.5284 5116500\\
1.5296 5121000\\
1.531 5125500\\
1.5324 5130000\\
1.5337 5134500\\
1.5353 5139000\\
1.5365 5143500\\
1.5379 5148000\\
1.5394 5152500\\
1.5406 5157000\\
1.5424 5161500\\
1.5435 5166000\\
1.5449 5170500\\
1.5464 5175000\\
1.5476 5179500\\
1.5491 5184000\\
1.5504 5188500\\
1.5517 5193000\\
1.5534 5197500\\
1.5545 5202000\\
1.5561 5206500\\
1.5574 5211000\\
1.5586 5215500\\
1.5601 5220000\\
1.5614 5224500\\
1.5628 5229000\\
1.5644 5233500\\
1.5656 5238000\\
1.567 5242500\\
1.5684 5247000\\
1.5697 5251500\\
1.5713 5256000\\
1.5725 5260500\\
1.5743 5265000\\
1.5754 5269500\\
1.5768 5274000\\
1.5784 5278500\\
1.5795 5283000\\
1.5809 5287500\\
1.5824 5292000\\
1.5836 5296500\\
1.5851 5301000\\
1.5864 5305500\\
1.5877 5310000\\
1.5894 5314500\\
1.5905 5319000\\
1.5921 5323500\\
1.5934 5328000\\
1.5947 5332500\\
1.5961 5337000\\
1.5974 5341500\\
1.5988 5346000\\
1.6004 5350500\\
1.6016 5355000\\
1.6031 5359500\\
1.6044 5364000\\
1.6057 5368500\\
1.6073 5373000\\
1.6085 5377500\\
1.6103 5382000\\
1.6114 5386500\\
1.6128 5391000\\
1.6144 5395500\\
1.6155 5400000\\
1.6169 5404500\\
1.6184 5409000\\
1.6196 5413500\\
1.6211 5418000\\
1.6224 5422500\\
1.6237 5427000\\
1.6254 5431500\\
1.6265 5436000\\
1.6281 5440500\\
1.6294 5445000\\
1.6307 5449500\\
1.6321 5454000\\
1.6335 5458500\\
1.6348 5463000\\
1.6364 5467500\\
1.6376 5472000\\
1.6391 5476500\\
1.6404 5481000\\
1.6418 5485500\\
1.6434 5490000\\
1.6446 5494500\\
1.6463 5499000\\
1.6475 5503500\\
1.6488 5508000\\
1.6504 5512500\\
1.6515 5517000\\
1.6529 5521500\\
1.6544 5526000\\
1.6556 5530500\\
1.6574 5535000\\
1.6584 5539500\\
1.6598 5544000\\
1.6614 5548500\\
1.6626 5553000\\
1.6641 5557500\\
1.6654 5562000\\
1.6667 5566500\\
1.6683 5571000\\
1.6695 5575500\\
1.671 5580000\\
1.6724 5584500\\
1.6736 5589000\\
1.6751 5593500\\
1.6764 5598000\\
1.6778 5602500\\
1.6794 5607000\\
1.6806 5611500\\
1.6823 5616000\\
1.6835 5620500\\
1.6848 5625000\\
1.6864 5629500\\
1.6875 5634000\\
1.6893 5638500\\
1.6904 5643000\\
1.6918 5647500\\
1.6934 5652000\\
1.6944 5656500\\
1.6958 5661000\\
1.6974 5665500\\
1.6986 5670000\\
1.7001 5674500\\
1.7014 5679000\\
1.7027 5683500\\
1.7043 5688000\\
1.7055 5692500\\
1.707 5697000\\
1.7084 5701500\\
1.7097 5706000\\
1.7111 5710500\\
1.7124 5715000\\
1.7138 5719500\\
1.7154 5724000\\
1.7166 5728500\\
1.7183 5733000\\
1.7195 5737500\\
1.7208 5742000\\
1.7224 5746500\\
1.7235 5751000\\
1.7253 5755500\\
1.7264 5760000\\
1.7278 5764500\\
1.7294 5769000\\
1.7305 5773500\\
1.7318 5778000\\
1.7334 5782500\\
1.7346 5787000\\
1.7361 5791500\\
1.7374 5796000\\
1.7387 5800500\\
1.7403 5805000\\
1.7415 5809500\\
1.743 5814000\\
1.7444 5818500\\
1.7457 5823000\\
1.7471 5827500\\
1.7485 5832000\\
1.7498 5836500\\
1.7514 5841000\\
1.7526 5845500\\
1.7543 5850000\\
1.7555 5854500\\
1.7568 5859000\\
1.7584 5863500\\
1.7596 5868000\\
1.7613 5872500\\
1.7625 5877000\\
1.7638 5881500\\
1.7654 5886000\\
1.7665 5890500\\
1.7678 5895000\\
1.7694 5899500\\
1.7706 5904000\\
1.7724 5908500\\
1.7734 5913000\\
1.7748 5917500\\
1.7763 5922000\\
1.7775 5926500\\
1.779 5931000\\
1.7804 5935500\\
1.7817 5940000\\
1.7833 5944500\\
1.7845 5949000\\
1.786 5953500\\
1.7874 5958000\\
1.7886 5962500\\
1.7903 5967000\\
1.7915 5971500\\
1.7929 5976000\\
1.7944 5980500\\
1.7956 5985000\\
1.7973 5989500\\
1.7985 5994000\\
1.7998 5998500\\
1.8014 6003000\\
1.8025 6007500\\
1.8041 6012000\\
1.8054 6016500\\
1.8068 6021000\\
1.8084 6025500\\
1.8094 6030000\\
1.8108 6034500\\
1.8123 6039000\\
1.8136 6043500\\
1.815 6048000\\
1.8164 6052500\\
1.8177 6057000\\
1.8193 6061500\\
1.8205 6066000\\
1.822 6070500\\
1.8234 6075000\\
1.8247 6079500\\
1.8263 6084000\\
1.8275 6088500\\
1.8289 6093000\\
1.8304 6097500\\
1.8316 6102000\\
1.8333 6106500\\
1.8345 6111000\\
1.8358 6115500\\
1.8374 6120000\\
1.8385 6124500\\
1.8401 6129000\\
1.8414 6133500\\
1.8428 6138000\\
1.8444 6142500\\
1.8455 6147000\\
1.8468 6151500\\
1.8483 6156000\\
1.8496 6160500\\
1.8511 6165000\\
1.8524 6169500\\
1.8537 6174000\\
1.8553 6178500\\
1.8565 6183000\\
1.858 6187500\\
1.8594 6192000\\
1.8607 6196500\\
1.8623 6201000\\
1.8635 6205500\\
1.8649 6210000\\
1.8664 6214500\\
1.8676 6219000\\
1.8693 6223500\\
1.8705 6228000\\
1.8718 6232500\\
1.8734 6237000\\
1.8745 6241500\\
1.8761 6246000\\
1.8775 6250500\\
1.8788 6255000\\
1.8804 6259500\\
1.8815 6264000\\
1.8828 6268500\\
1.8844 6273000\\
1.8856 6277500\\
1.8871 6282000\\
1.8884 6286500\\
1.8898 6291000\\
1.8913 6295500\\
1.8925 6300000\\
1.894 6304500\\
1.8954 6309000\\
1.8967 6313500\\
1.8983 6318000\\
1.8995 6322500\\
1.9009 6327000\\
1.9024 6331500\\
1.9036 6336000\\
1.9053 6340500\\
1.9065 6345000\\
1.9079 6349500\\
1.9094 6354000\\
1.9106 6358500\\
1.9121 6363000\\
1.9135 6367500\\
1.9148 6372000\\
1.9164 6376500\\
1.9175 6381000\\
1.9191 6385500\\
1.9204 6390000\\
1.9216 6394500\\
1.9231 6399000\\
1.9244 6403500\\
1.9258 6408000\\
1.9273 6412500\\
1.9286 6417000\\
1.93 6421500\\
1.9314 6426000\\
1.9327 6430500\\
1.9343 6435000\\
1.9355 6439500\\
1.9373 6444000\\
1.9384 6448500\\
1.9396 6453000\\
1.9413 6457500\\
1.9425 6462000\\
1.9439 6466500\\
1.9454 6471000\\
1.9466 6475500\\
1.9481 6480000\\
1.9495 6484500\\
1.9508 6489000\\
1.9524 6493500\\
1.9535 6498000\\
1.9551 6502500\\
1.9564 6507000\\
1.9577 6511500\\
1.9591 6516000\\
1.9604 6520500\\
1.9618 6525000\\
1.9633 6529500\\
1.9646 6534000\\
1.9661 6538500\\
1.9674 6543000\\
1.9687 6547500\\
1.9703 6552000\\
1.9715 6556500\\
1.9733 6561000\\
1.9744 6565500\\
1.9757 6570000\\
1.9773 6574500\\
1.9785 6579000\\
1.9799 6583500\\
1.9814 6588000\\
1.9826 6592500\\
1.9841 6597000\\
1.9855 6601500\\
1.9868 6606000\\
1.9884 6610500\\
1.9895 6615000\\
1.9911 6619500\\
1.9924 6624000\\
1.9937 6628500\\
1.9951 6633000\\
1.9965 6637500\\
1.9978 6642000\\
1.9994 6646500\\
2.0006 6651000\\
2.0021 6655500\\
2.0034 6660000\\
2.0048 6664500\\
2.0064 6669000\\
2.0076 6673500\\
2.0093 6678000\\
2.0105 6682500\\
2.0117 6687000\\
2.0133 6691500\\
2.0145 6696000\\
2.0159 6700500\\
2.0174 6705000\\
2.0186 6709500\\
2.0204 6714000\\
2.0215 6718500\\
2.0229 6723000\\
2.0244 6727500\\
2.0256 6732000\\
2.0271 6736500\\
2.0284 6741000\\
2.0297 6745500\\
2.0313 6750000\\
2.0325 6754500\\
2.0341 6759000\\
2.0354 6763500\\
2.0366 6768000\\
2.0381 6772500\\
2.0394 6777000\\
2.0408 6781500\\
2.0424 6786000\\
2.0436 6790500\\
2.0453 6795000\\
2.0465 6799500\\
2.0477 6804000\\
2.0493 6808500\\
2.0505 6813000\\
2.0523 6817500\\
2.0534 6822000\\
2.0548 6826500\\
2.0564 6831000\\
2.0575 6835500\\
2.0589 6840000\\
2.0604 6844500\\
2.0616 6849000\\
2.0631 6853500\\
2.0644 6858000\\
2.0657 6862500\\
2.0673 6867000\\
2.0685 6871500\\
2.0701 6876000\\
2.0714 6880500\\
2.0727 6885000\\
2.0741 6889500\\
2.0754 6894000\\
2.0768 6898500\\
2.0784 6903000\\
2.0796 6907500\\
2.0813 6912000\\
2.0825 6916500\\
2.0837 6921000\\
2.0853 6925500\\
2.0865 6930000\\
2.0883 6934500\\
2.0894 6939000\\
2.0908 6943500\\
2.0924 6948000\\
2.0935 6952500\\
2.0949 6957000\\
2.0964 6961500\\
2.0976 6966000\\
2.0991 6970500\\
2.1004 6975000\\
2.1017 6979500\\
2.1033 6984000\\
2.1045 6988500\\
2.1061 6993000\\
2.1074 6997500\\
2.1087 7002000\\
2.1101 7006500\\
2.1115 7011000\\
2.1128 7015500\\
2.1144 7020000\\
2.1156 7024500\\
2.1173 7029000\\
2.1185 7033500\\
2.1198 7038000\\
2.1214 7042500\\
2.1226 7047000\\
2.1243 7051500\\
2.1255 7056000\\
2.1268 7060500\\
2.1284 7065000\\
2.1295 7069500\\
2.1309 7074000\\
2.1324 7078500\\
2.1336 7083000\\
2.1354 7087500\\
2.1364 7092000\\
2.1378 7096500\\
2.1393 7101000\\
2.1405 7105500\\
2.1421 7110000\\
2.1434 7114500\\
2.1447 7119000\\
2.1463 7123500\\
2.1475 7128000\\
2.149 7132500\\
2.1504 7137000\\
2.1516 7141500\\
2.1533 7146000\\
2.1545 7150500\\
2.1558 7155000\\
2.1574 7159500\\
2.1586 7164000\\
2.1603 7168500\\
2.1615 7173000\\
2.1628 7177500\\
2.1644 7182000\\
2.1655 7186500\\
2.1673 7191000\\
2.1684 7195500\\
2.1698 7200000\\
2.1714 7204500\\
2.1724 7209000\\
2.1738 7213500\\
2.1753 7218000\\
2.1766 7222500\\
2.1781 7227000\\
2.1794 7231500\\
2.1807 7236000\\
2.1823 7240500\\
2.1835 7245000\\
2.185 7249500\\
2.1864 7254000\\
2.1877 7258500\\
2.1893 7263000\\
2.1905 7267500\\
2.1918 7272000\\
2.1934 7276500\\
2.1946 7281000\\
2.1963 7285500\\
2.1975 7290000\\
2.1988 7294500\\
2.2004 7299000\\
2.2015 7303500\\
2.2033 7308000\\
2.2044 7312500\\
2.2058 7317000\\
2.2074 7321500\\
2.2085 7326000\\
2.2098 7330500\\
2.2113 7335000\\
2.2126 7339500\\
2.2141 7344000\\
2.2154 7348500\\
2.2167 7353000\\
2.2183 7357500\\
2.2195 7362000\\
2.221 7366500\\
2.2224 7371000\\
2.2237 7375500\\
2.2253 7380000\\
2.2265 7384500\\
2.2278 7389000\\
2.2294 7393500\\
2.2306 7398000\\
2.2323 7402500\\
2.2335 7407000\\
2.2348 7411500\\
2.2364 7416000\\
2.2376 7420500\\
2.2393 7425000\\
2.2405 7429500\\
2.2418 7434000\\
2.2434 7438500\\
2.2445 7443000\\
2.2458 7447500\\
2.2474 7452000\\
2.2486 7456500\\
2.2504 7461000\\
2.2514 7465500\\
2.2528 7470000\\
2.2543 7474500\\
2.2555 7479000\\
2.257 7483500\\
2.2584 7488000\\
2.2597 7492500\\
2.2613 7497000\\
2.2625 7501500\\
2.2638 7506000\\
2.2654 7510500\\
2.2666 7515000\\
2.2683 7519500\\
2.2695 7524000\\
2.2709 7528500\\
2.2724 7533000\\
2.2736 7537500\\
2.2753 7542000\\
2.2765 7546500\\
2.2778 7551000\\
2.2794 7555500\\
2.2805 7560000\\
2.2821 7564500\\
2.2834 7569000\\
2.2846 7573500\\
2.2864 7578000\\
2.2874 7582500\\
2.2888 7587000\\
2.2903 7591500\\
2.2916 7596000\\
2.293 7600500\\
2.2944 7605000\\
2.2957 7609500\\
2.2973 7614000\\
2.2985 7618500\\
2.3 7623000\\
2.3014 7627500\\
2.3027 7632000\\
2.3043 7636500\\
2.3055 7641000\\
2.3069 7645500\\
2.3084 7650000\\
2.3096 7654500\\
2.3113 7659000\\
2.3125 7663500\\
2.3138 7668000\\
2.3154 7672500\\
2.3165 7677000\\
2.3181 7681500\\
2.3194 7686000\\
2.3207 7690500\\
2.3224 7695000\\
2.3235 7699500\\
2.3248 7704000\\
2.3263 7708500\\
2.3276 7713000\\
2.3291 7717500\\
2.3304 7722000\\
2.3317 7726500\\
2.3333 7731000\\
2.3345 7735500\\
2.336 7740000\\
2.3374 7744500\\
2.3387 7749000\\
2.3403 7753500\\
2.3415 7758000\\
2.3429 7762500\\
2.3444 7767000\\
2.3456 7771500\\
2.3473 7776000\\
2.3485 7780500\\
2.3498 7785000\\
2.3514 7789500\\
2.3525 7794000\\
2.3541 7798500\\
2.3554 7803000\\
2.3567 7807500\\
2.3584 7812000\\
2.3595 7816500\\
2.3608 7821000\\
2.3624 7825500\\
2.3636 7830000\\
2.3651 7834500\\
2.3664 7839000\\
2.3678 7843500\\
2.3694 7848000\\
2.3706 7852500\\
2.372 7857000\\
2.3734 7861500\\
2.3747 7866000\\
2.3763 7870500\\
2.3775 7875000\\
2.3789 7879500\\
2.3804 7884000\\
2.3816 7888500\\
2.3833 7893000\\
2.3845 7897500\\
2.3859 7902000\\
2.3874 7906500\\
2.3886 7911000\\
2.3901 7915500\\
2.3914 7920000\\
2.3927 7924500\\
2.3944 7929000\\
2.3955 7933500\\
2.3971 7938000\\
2.3984 7942500\\
2.3996 7947000\\
2.4011 7951500\\
2.4024 7956000\\
2.4038 7960500\\
2.4054 7965000\\
2.4066 7969500\\
2.408 7974000\\
2.4094 7978500\\
2.4107 7983000\\
2.4123 7987500\\
2.4135 7992000\\
2.4153 7996500\\
2.4164 8001000\\
2.4176 8005500\\
2.4193 8010000\\
2.4205 8014500\\
2.4219 8019000\\
2.4234 8023500\\
2.4246 8028000\\
2.4261 8032500\\
2.4274 8037000\\
2.4287 8041500\\
2.4304 8046000\\
2.4315 8050500\\
2.4331 8055000\\
2.4344 8059500\\
2.4357 8064000\\
2.4371 8068500\\
2.4384 8073000\\
2.4398 8077500\\
2.4414 8082000\\
2.4426 8086500\\
2.4441 8091000\\
2.4454 8095500\\
2.4467 8100000\\
2.4483 8104500\\
2.4495 8109000\\
2.4513 8113500\\
2.4524 8118000\\
2.4537 8122500\\
2.4553 8127000\\
2.4565 8131500\\
2.4579 8136000\\
2.4594 8140500\\
2.4606 8145000\\
2.4621 8149500\\
2.4634 8154000\\
2.4647 8158500\\
2.4664 8163000\\
2.4675 8167500\\
2.4691 8172000\\
2.4704 8176500\\
2.4717 8181000\\
2.4731 8185500\\
2.4745 8190000\\
2.4758 8194500\\
2.4774 8199000\\
2.4786 8203500\\
2.4801 8208000\\
2.4814 8212500\\
2.4828 8217000\\
2.4844 8221500\\
2.4856 8226000\\
2.4873 8230500\\
2.4885 8235000\\
2.4897 8239500\\
2.4913 8244000\\
2.4925 8248500\\
2.4939 8253000\\
2.4954 8257500\\
2.4966 8262000\\
2.4984 8266500\\
2.4994 8271000\\
2.5008 8275500\\
2.5024 8280000\\
2.5036 8284500\\
2.5051 8289000\\
2.5064 8293500\\
2.5077 8298000\\
2.5093 8302500\\
2.5105 8307000\\
2.512 8311500\\
2.5134 8316000\\
2.5146 8320500\\
2.5161 8325000\\
2.5174 8329500\\
2.5188 8334000\\
2.5204 8338500\\
2.5216 8343000\\
2.5233 8347500\\
2.5245 8352000\\
2.5257 8356500\\
2.5273 8361000\\
2.5285 8365500\\
2.5303 8370000\\
2.5314 8374500\\
2.5328 8379000\\
2.5344 8383500\\
2.5354 8388000\\
2.5368 8392500\\
2.5384 8397000\\
2.5396 8401500\\
2.5411 8406000\\
2.5424 8410500\\
2.5437 8415000\\
2.5453 8419500\\
2.5465 8424000\\
2.548 8428500\\
2.5494 8433000\\
2.5507 8437500\\
2.5521 8442000\\
2.5534 8446500\\
2.5548 8451000\\
2.5564 8455500\\
2.5576 8460000\\
2.5593 8464500\\
2.5605 8469000\\
2.5617 8473500\\
2.5633 8478000\\
2.5645 8482500\\
2.5663 8487000\\
2.5674 8491500\\
2.5688 8496000\\
2.5704 8500500\\
2.5715 8505000\\
2.5728 8509500\\
2.5744 8514000\\
2.5756 8518500\\
2.5771 8523000\\
2.5784 8527500\\
2.5797 8532000\\
2.5813 8536500\\
2.5825 8541000\\
2.584 8545500\\
2.5854 8550000\\
2.5867 8554500\\
2.5881 8559000\\
2.5895 8563500\\
2.5908 8568000\\
2.5924 8572500\\
2.5936 8577000\\
2.5953 8581500\\
2.5965 8586000\\
2.5978 8590500\\
2.5994 8595000\\
2.6006 8599500\\
2.6023 8604000\\
2.6035 8608500\\
2.6048 8613000\\
2.6064 8617500\\
2.6075 8622000\\
2.6088 8626500\\
2.6104 8631000\\
2.6116 8635500\\
2.6134 8640000\\
2.6144 8644500\\
2.6158 8649000\\
2.6173 8653500\\
2.6185 8658000\\
2.62 8662500\\
2.6214 8667000\\
2.6227 8671500\\
2.6243 8676000\\
2.6255 8680500\\
2.627 8685000\\
2.6284 8689500\\
2.6296 8694000\\
2.6313 8698500\\
2.6325 8703000\\
2.6338 8707500\\
2.6354 8712000\\
2.6366 8716500\\
2.6383 8721000\\
2.6395 8725500\\
2.6408 8730000\\
2.6424 8734500\\
2.6435 8739000\\
2.6451 8743500\\
2.6464 8748000\\
2.6478 8752500\\
2.6494 8757000\\
2.6504 8761500\\
2.6518 8766000\\
2.6533 8770500\\
2.6546 8775000\\
2.656 8779500\\
2.6574 8784000\\
2.6587 8788500\\
2.6603 8793000\\
2.6615 8797500\\
2.663 8802000\\
2.6644 8806500\\
2.6657 8811000\\
2.6673 8815500\\
2.6685 8820000\\
2.6698 8824500\\
2.6714 8829000\\
2.6726 8833500\\
2.6743 8838000\\
2.6755 8842500\\
2.6768 8847000\\
2.6784 8851500\\
2.6795 8856000\\
2.6811 8860500\\
2.6824 8865000\\
2.6838 8869500\\
2.6854 8874000\\
2.6865 8878500\\
2.6878 8883000\\
2.6893 8887500\\
2.6906 8892000\\
2.6921 8896500\\
2.6934 8901000\\
2.6947 8905500\\
2.6963 8910000\\
2.6975 8914500\\
2.699 8919000\\
2.7004 8923500\\
2.7017 8928000\\
2.7033 8932500\\
2.7045 8937000\\
2.7058 8941500\\
2.7074 8946000\\
2.7086 8950500\\
2.7103 8955000\\
2.7115 8959500\\
2.7128 8964000\\
2.7144 8968500\\
2.7156 8973000\\
2.7171 8977500\\
2.7185 8982000\\
2.7198 8986500\\
2.7214 8991000\\
2.7225 8995500\\
2.7238 9000000\\
2.7254 9004500\\
2.7266 9009000\\
2.7281 9013500\\
2.7294 9018000\\
2.7308 9022500\\
2.7323 9027000\\
2.7335 9031500\\
2.735 9036000\\
2.7364 9040500\\
2.7377 9045000\\
2.7393 9049500\\
2.7405 9054000\\
2.7418 9058500\\
2.7434 9063000\\
2.7446 9067500\\
2.7463 9072000\\
2.7475 9076500\\
2.7489 9081000\\
2.7504 9085500\\
2.7516 9090000\\
2.7531 9094500\\
2.7545 9099000\\
2.7558 9103500\\
2.7574 9108000\\
2.7585 9112500\\
2.7601 9117000\\
2.7614 9121500\\
2.7626 9126000\\
2.7641 9130500\\
2.7654 9135000\\
2.7668 9139500\\
2.7683 9144000\\
2.7696 9148500\\
2.771 9153000\\
2.7724 9157500\\
2.7737 9162000\\
2.7753 9166500\\
2.7765 9171000\\
2.778 9175500\\
2.7794 9180000\\
2.7807 9184500\\
2.7823 9189000\\
2.7835 9193500\\
2.7849 9198000\\
2.7864 9202500\\
2.7876 9207000\\
2.7891 9211500\\
2.7905 9216000\\
2.7918 9220500\\
2.7934 9225000\\
2.7945 9229500\\
2.7961 9234000\\
2.7974 9238500\\
2.7987 9243000\\
2.8001 9247500\\
2.8014 9252000\\
2.8028 9256500\\
2.8043 9261000\\
2.8056 9265500\\
2.8071 9270000\\
2.8084 9274500\\
2.8097 9279000\\
2.8113 9283500\\
2.8125 9288000\\
2.814 9292500\\
2.8154 9297000\\
2.8167 9301500\\
2.8183 9306000\\
2.8195 9310500\\
2.8209 9315000\\
2.8224 9319500\\
2.8236 9324000\\
2.8251 9328500\\
2.8265 9333000\\
2.8278 9337500\\
2.8294 9342000\\
2.8305 9346500\\
2.8321 9351000\\
2.8334 9355500\\
2.8347 9360000\\
2.8361 9364500\\
2.8375 9369000\\
2.8388 9373500\\
2.8404 9378000\\
2.8416 9382500\\
2.8431 9387000\\
2.8444 9391500\\
2.8458 9396000\\
2.8474 9400500\\
2.8486 9405000\\
2.85 9409500\\
2.8514 9414000\\
2.8527 9418500\\
2.8543 9423000\\
2.8555 9427500\\
2.8569 9432000\\
2.8584 9436500\\
2.8596 9441000\\
2.8614 9445500\\
2.8625 9450000\\
2.8639 9454500\\
2.8654 9459000\\
2.8666 9463500\\
2.8681 9468000\\
2.8694 9472500\\
2.8707 9477000\\
2.8723 9481500\\
2.8735 9486000\\
2.8751 9490500\\
2.8764 9495000\\
2.8776 9499500\\
2.8791 9504000\\
2.8804 9508500\\
2.8818 9513000\\
2.8834 9517500\\
2.8846 9522000\\
2.886 9526500\\
2.8874 9531000\\
2.8887 9535500\\
2.8903 9540000\\
2.8915 9544500\\
2.8933 9549000\\
2.8944 9553500\\
2.8958 9558000\\
2.8974 9562500\\
2.8985 9567000\\
2.8999 9571500\\
2.9014 9576000\\
2.9026 9580500\\
2.9041 9585000\\
2.9054 9589500\\
2.9067 9594000\\
2.9083 9598500\\
2.9095 9603000\\
2.9111 9607500\\
2.9124 9612000\\
2.9137 9616500\\
2.9151 9621000\\
2.9164 9625500\\
2.9178 9630000\\
2.9194 9634500\\
2.9206 9639000\\
2.9221 9643500\\
2.9234 9648000\\
2.9247 9652500\\
2.9263 9657000\\
2.9275 9661500\\
2.9293 9666000\\
2.9304 9670500\\
2.9318 9675000\\
2.9334 9679500\\
2.9345 9684000\\
2.9359 9688500\\
2.9374 9693000\\
2.9386 9697500\\
2.9401 9702000\\
2.9414 9706500\\
2.9427 9711000\\
2.9443 9715500\\
2.9455 9720000\\
2.9471 9724500\\
2.9484 9729000\\
2.9497 9733500\\
2.9511 9738000\\
2.9525 9742500\\
2.9538 9747000\\
2.9554 9751500\\
2.9566 9756000\\
2.9581 9760500\\
2.9594 9765000\\
2.9608 9769500\\
2.9624 9774000\\
2.9636 9778500\\
2.9653 9783000\\
2.9665 9787500\\
2.9678 9792000\\
2.9694 9796500\\
2.9705 9801000\\
2.9719 9805500\\
2.9734 9810000\\
2.9746 9814500\\
2.9764 9819000\\
2.9774 9823500\\
2.9788 9828000\\
2.9803 9832500\\
2.9815 9837000\\
2.9831 9841500\\
2.9844 9846000\\
2.9857 9850500\\
2.9873 9855000\\
2.9885 9859500\\
2.99 9864000\\
2.9914 9868500\\
2.9926 9873000\\
2.9941 9877500\\
2.9954 9882000\\
2.9968 9886500\\
2.9984 9891000\\
2.9996 9895500\\
3.0013 9900000\\
3.0025 9904500\\
3.0038 9909000\\
3.0054 9913500\\
3.0065 9918000\\
3.0083 9922500\\
3.0094 9927000\\
3.0108 9931500\\
3.0124 9936000\\
3.0134 9940500\\
3.0148 9945000\\
3.0163 9949500\\
3.0176 9954000\\
3.0191 9958500\\
3.0204 9963000\\
3.0217 9967500\\
3.0233 9972000\\
3.0245 9976500\\
3.026 9981000\\
3.0274 9985500\\
3.0287 9990000\\
3.0301 9994500\\
3.0314 9999000\\
3.0328 10003500\\
3.0344 10008000\\
3.0356 10012500\\
3.0373 10017000\\
3.0385 10021500\\
3.0398 10026000\\
3.0414 10030500\\
3.0425 10035000\\
3.0443 10039500\\
3.0454 10044000\\
3.0468 10048500\\
3.0484 10053000\\
3.0495 10057500\\
3.0508 10062000\\
3.0523 10066500\\
3.0536 10071000\\
3.0551 10075500\\
3.0564 10080000\\
3.0577 10084500\\
3.0593 10089000\\
3.0605 10093500\\
3.062 10098000\\
3.0634 10102500\\
3.0647 10107000\\
3.0661 10111500\\
3.0675 10116000\\
3.0688 10120500\\
3.0704 10125000\\
3.0716 10129500\\
3.0733 10134000\\
3.0745 10138500\\
3.0758 10143000\\
3.0774 10147500\\
3.0786 10152000\\
3.0803 10156500\\
3.0815 10161000\\
3.0828 10165500\\
3.0844 10170000\\
3.0855 10174500\\
3.0868 10179000\\
3.0884 10183500\\
3.0896 10188000\\
3.0914 10192500\\
3.0924 10197000\\
3.0938 10201500\\
3.0953 10206000\\
3.0965 10210500\\
3.098 10215000\\
3.0994 10219500\\
3.1007 10224000\\
3.1023 10228500\\
3.1035 10233000\\
3.105 10237500\\
3.1064 10242000\\
3.1076 10246500\\
3.1093 10251000\\
3.1105 10255500\\
3.1119 10260000\\
3.1134 10264500\\
3.1146 10269000\\
3.1163 10273500\\
3.1175 10278000\\
3.1188 10282500\\
3.1204 10287000\\
3.1215 10291500\\
3.1231 10296000\\
3.1244 10300500\\
3.1256 10305000\\
3.1274 10309500\\
3.1284 10314000\\
3.1298 10318500\\
3.1313 10323000\\
3.1326 10327500\\
3.134 10332000\\
3.1354 10336500\\
3.1367 10341000\\
3.1383 10345500\\
3.1395 10350000\\
3.141 10354500\\
3.1424 10359000\\
3.1437 10363500\\
3.1453 10368000\\
3.1465 10372500\\
3.1479 10377000\\
3.1494 10381500\\
3.1506 10386000\\
3.1523 10390500\\
3.1535 10395000\\
3.1548 10399500\\
3.1564 10404000\\
3.1575 10408500\\
3.1591 10413000\\
3.1604 10417500\\
3.1617 10422000\\
3.1634 10426500\\
3.1645 10431000\\
3.1658 10435500\\
3.1673 10440000\\
3.1686 10444500\\
3.1701 10449000\\
3.1714 10453500\\
3.1727 10458000\\
3.1743 10462500\\
3.1755 10467000\\
3.177 10471500\\
3.1784 10476000\\
3.1797 10480500\\
3.1813 10485000\\
3.1825 10489500\\
3.1839 10494000\\
3.1854 10498500\\
3.1866 10503000\\
3.1883 10507500\\
3.1895 10512000\\
3.1908 10516500\\
3.1924 10521000\\
3.1935 10525500\\
3.1951 10530000\\
3.1964 10534500\\
3.1977 10539000\\
3.1994 10543500\\
3.2005 10548000\\
3.2018 10552500\\
3.2034 10557000\\
3.2046 10561500\\
3.2061 10566000\\
3.2074 10570500\\
3.2088 10575000\\
3.2103 10579500\\
3.2115 10584000\\
3.213 10588500\\
3.2144 10593000\\
3.2157 10597500\\
3.2173 10602000\\
3.2185 10606500\\
3.2199 10611000\\
3.2214 10615500\\
3.2226 10620000\\
3.2243 10624500\\
3.2255 10629000\\
3.2269 10633500\\
3.2284 10638000\\
3.2296 10642500\\
3.2311 10647000\\
3.2324 10651500\\
3.2337 10656000\\
3.2354 10660500\\
3.2365 10665000\\
3.2381 10669500\\
3.2394 10674000\\
3.2406 10678500\\
3.2421 10683000\\
3.2434 10687500\\
3.2448 10692000\\
3.2463 10696500\\
3.2476 10701000\\
3.249 10705500\\
3.2504 10710000\\
3.2517 10714500\\
3.2533 10719000\\
3.2545 10723500\\
3.2563 10728000\\
3.2574 10732500\\
3.2586 10737000\\
3.2603 10741500\\
3.2615 10746000\\
3.2629 10750500\\
3.2644 10755000\\
3.2656 10759500\\
3.2671 10764000\\
3.2684 10768500\\
3.2697 10773000\\
3.2714 10777500\\
3.2725 10782000\\
3.2741 10786500\\
3.2754 10791000\\
3.2767 10795500\\
3.2781 10800000\\
3.2794 10804500\\
3.2808 10809000\\
3.2823 10813500\\
3.2836 10818000\\
3.2851 10822500\\
3.2864 10827000\\
3.2877 10831500\\
3.2893 10836000\\
3.2905 10840500\\
3.2923 10845000\\
3.2934 10849500\\
3.2947 10854000\\
3.2963 10858500\\
3.2975 10863000\\
3.2989 10867500\\
3.3004 10872000\\
3.3016 10876500\\
3.3031 10881000\\
3.3044 10885500\\
3.3057 10890000\\
3.3074 10894500\\
3.3085 10899000\\
3.3101 10903500\\
3.3114 10908000\\
3.3127 10912500\\
3.3141 10917000\\
3.3155 10921500\\
3.3168 10926000\\
3.3184 10930500\\
3.3196 10935000\\
3.3211 10939500\\
3.3224 10944000\\
3.3238 10948500\\
3.3254 10953000\\
3.3266 10957500\\
3.3283 10962000\\
3.3295 10966500\\
3.3307 10971000\\
3.3323 10975500\\
3.3335 10980000\\
3.3349 10984500\\
3.3364 10989000\\
3.3376 10993500\\
3.3394 10998000\\
3.3404 11002500\\
3.3418 11007000\\
3.3434 11011500\\
3.3446 11016000\\
3.3461 11020500\\
3.3474 11025000\\
3.3487 11029500\\
3.3503 11034000\\
3.3515 11038500\\
3.3531 11043000\\
3.3544 11047500\\
3.3556 11052000\\
3.3571 11056500\\
3.3584 11061000\\
3.3598 11065500\\
3.3614 11070000\\
3.3626 11074500\\
3.3643 11079000\\
3.3655 11083500\\
3.3667 11088000\\
3.3683 11092500\\
3.3695 11097000\\
3.3713 11101500\\
3.3724 11106000\\
3.3738 11110500\\
3.3754 11115000\\
3.3764 11119500\\
3.3778 11124000\\
3.3794 11128500\\
3.3806 11133000\\
3.3821 11137500\\
3.3834 11142000\\
3.3847 11146500\\
3.3863 11151000\\
3.3875 11155500\\
3.3891 11160000\\
3.3904 11164500\\
3.3917 11169000\\
3.3931 11173500\\
3.3944 11178000\\
3.3958 11182500\\
3.3974 11187000\\
3.3986 11191500\\
3.4003 11196000\\
3.4015 11200500\\
3.4027 11205000\\
3.4043 11209500\\
3.4055 11214000\\
3.4073 11218500\\
3.4084 11223000\\
3.4098 11227500\\
3.4114 11232000\\
3.4125 11236500\\
3.4138 11241000\\
3.4154 11245500\\
3.4166 11250000\\
3.4181 11254500\\
3.4194 11259000\\
3.4207 11263500\\
3.4223 11268000\\
3.4235 11272500\\
3.4251 11277000\\
3.4264 11281500\\
3.4277 11286000\\
3.4291 11290500\\
3.4305 11295000\\
3.4318 11299500\\
3.4334 11304000\\
3.4346 11308500\\
3.4363 11313000\\
3.4375 11317500\\
3.4388 11322000\\
3.4404 11326500\\
3.4416 11331000\\
3.4433 11335500\\
3.4445 11340000\\
3.4458 11344500\\
3.4474 11349000\\
3.4485 11353500\\
3.4498 11358000\\
3.4514 11362500\\
3.4526 11367000\\
3.4544 11371500\\
3.4554 11376000\\
3.4568 11380500\\
3.4583 11385000\\
3.4595 11389500\\
3.4611 11394000\\
3.4624 11398500\\
3.4637 11403000\\
3.4653 11407500\\
3.4665 11412000\\
3.468 11416500\\
3.4694 11421000\\
3.4706 11425500\\
3.4723 11430000\\
3.4735 11434500\\
3.4748 11439000\\
3.4764 11443500\\
3.4776 11448000\\
3.4793 11452500\\
3.4805 11457000\\
3.4818 11461500\\
3.4834 11466000\\
3.4845 11470500\\
3.4861 11475000\\
3.4874 11479500\\
3.4888 11484000\\
3.4904 11488500\\
3.4914 11493000\\
3.4928 11497500\\
3.4943 11502000\\
3.4956 11506500\\
3.4971 11511000\\
3.4984 11515500\\
3.4997 11520000\\
3.5013 11524500\\
3.5025 11529000\\
3.504 11533500\\
3.5054 11538000\\
3.5067 11542500\\
3.5083 11547000\\
3.5095 11551500\\
3.5108 11556000\\
3.5124 11560500\\
3.5136 11565000\\
3.5153 11569500\\
3.5165 11574000\\
3.5178 11578500\\
3.5194 11583000\\
3.5205 11587500\\
3.5221 11592000\\
3.5234 11596500\\
3.5248 11601000\\
3.5264 11605500\\
3.5275 11610000\\
3.5288 11614500\\
3.5303 11619000\\
3.5316 11623500\\
3.5331 11628000\\
3.5344 11632500\\
3.5357 11637000\\
3.5373 11641500\\
3.5385 11646000\\
3.54 11650500\\
3.5414 11655000\\
3.5427 11659500\\
3.5443 11664000\\
3.5455 11668500\\
3.5468 11673000\\
3.5484 11677500\\
3.5496 11682000\\
3.5513 11686500\\
3.5525 11691000\\
3.5538 11695500\\
3.5554 11700000\\
3.5566 11704500\\
3.5581 11709000\\
3.5595 11713500\\
3.5608 11718000\\
3.5624 11722500\\
3.5635 11727000\\
3.5648 11731500\\
3.5664 11736000\\
3.5676 11740500\\
3.5694 11745000\\
3.5704 11749500\\
3.5718 11754000\\
3.5733 11758500\\
3.5745 11763000\\
3.576 11767500\\
3.5774 11772000\\
3.5787 11776500\\
3.5803 11781000\\
3.5815 11785500\\
3.5828 11790000\\
3.5844 11794500\\
3.5856 11799000\\
3.5873 11803500\\
3.5885 11808000\\
3.5899 11812500\\
3.5914 11817000\\
3.5926 11821500\\
3.5941 11826000\\
3.5955 11830500\\
3.5968 11835000\\
3.5984 11839500\\
3.5995 11844000\\
3.6011 11848500\\
3.6024 11853000\\
3.6036 11857500\\
3.6054 11862000\\
3.6064 11866500\\
3.6078 11871000\\
3.6093 11875500\\
3.6106 11880000\\
3.612 11884500\\
3.6134 11889000\\
3.6147 11893500\\
3.6163 11898000\\
3.6175 11902500\\
3.619 11907000\\
3.6204 11911500\\
3.6217 11916000\\
3.6233 11920500\\
3.6245 11925000\\
3.6259 11929500\\
3.6274 11934000\\
3.6286 11938500\\
3.6301 11943000\\
3.6315 11947500\\
3.6328 11952000\\
3.6344 11956500\\
3.6355 11961000\\
3.6371 11965500\\
3.6384 11970000\\
3.6397 11974500\\
3.6414 11979000\\
3.6425 11983500\\
3.6438 11988000\\
3.6453 11992500\\
3.6466 11997000\\
3.6481 12001500\\
3.6494 12006000\\
3.6507 12010500\\
3.6523 12015000\\
3.6535 12019500\\
3.655 12024000\\
3.6564 12028500\\
3.6577 12033000\\
3.6593 12037500\\
3.6605 12042000\\
3.6619 12046500\\
3.6634 12051000\\
3.6646 12055500\\
3.6661 12060000\\
3.6675 12064500\\
3.6688 12069000\\
3.6704 12073500\\
3.6715 12078000\\
3.6731 12082500\\
3.6744 12087000\\
3.6757 12091500\\
3.6774 12096000\\
3.6785 12100500\\
3.6798 12105000\\
3.6814 12109500\\
3.6826 12114000\\
3.6841 12118500\\
3.6854 12123000\\
3.6868 12127500\\
3.6884 12132000\\
3.6896 12136500\\
3.691 12141000\\
3.6924 12145500\\
3.6937 12150000\\
3.6953 12154500\\
3.6965 12159000\\
3.6979 12163500\\
3.6994 12168000\\
3.7006 12172500\\
3.7024 12177000\\
3.7035 12181500\\
3.7049 12186000\\
3.7064 12190500\\
3.7076 12195000\\
3.7091 12199500\\
3.7104 12204000\\
3.7117 12208500\\
3.7134 12213000\\
3.7145 12217500\\
3.7161 12222000\\
3.7174 12226500\\
3.7186 12231000\\
3.7201 12235500\\
3.7214 12240000\\
3.7228 12244500\\
3.7244 12249000\\
3.7256 12253500\\
3.727 12258000\\
3.7284 12262500\\
3.7297 12267000\\
3.7313 12271500\\
3.7325 12276000\\
3.7343 12280500\\
3.7354 12285000\\
3.7368 12289500\\
3.7384 12294000\\
3.7395 12298500\\
3.7409 12303000\\
3.7424 12307500\\
3.7436 12312000\\
3.7451 12316500\\
3.7464 12321000\\
3.7477 12325500\\
3.7494 12330000\\
3.7505 12334500\\
3.7521 12339000\\
3.7534 12343500\\
3.7547 12348000\\
3.7561 12352500\\
3.7574 12357000\\
3.7588 12361500\\
3.7604 12366000\\
3.7616 12370500\\
3.7631 12375000\\
3.7644 12379500\\
3.7657 12384000\\
3.7673 12388500\\
3.7685 12393000\\
3.7703 12397500\\
3.7714 12402000\\
3.7728 12406500\\
3.7744 12411000\\
3.7755 12415500\\
3.7769 12420000\\
3.7784 12424500\\
3.7796 12429000\\
3.7811 12433500\\
3.7824 12438000\\
3.7837 12442500\\
3.7854 12447000\\
3.7865 12451500\\
3.7881 12456000\\
3.7894 12460500\\
3.7907 12465000\\
3.7921 12469500\\
3.7935 12474000\\
3.7948 12478500\\
3.7964 12483000\\
3.7976 12487500\\
3.7991 12492000\\
3.8004 12496500\\
3.8018 12501000\\
3.8034 12505500\\
3.8046 12510000\\
3.8063 12514500\\
3.8075 12519000\\
3.8088 12523500\\
3.8104 12528000\\
3.8115 12532500\\
3.8129 12537000\\
3.8144 12541500\\
3.8156 12546000\\
3.8174 12550500\\
3.8184 12555000\\
3.8198 12559500\\
3.8214 12564000\\
3.8226 12568500\\
3.8241 12573000\\
3.8254 12577500\\
3.8267 12582000\\
3.8283 12586500\\
3.8295 12591000\\
3.831 12595500\\
3.8324 12600000\\
3.8336 12604500\\
3.8351 12609000\\
3.8364 12613500\\
3.8378 12618000\\
3.8394 12622500\\
3.8406 12627000\\
3.8423 12631500\\
3.8435 12636000\\
3.8448 12640500\\
3.8464 12645000\\
3.8475 12649500\\
3.8493 12654000\\
3.8504 12658500\\
3.8518 12663000\\
3.8534 12667500\\
3.8544 12672000\\
3.8558 12676500\\
3.8574 12681000\\
3.8586 12685500\\
3.8601 12690000\\
3.8614 12694500\\
3.8627 12699000\\
3.8643 12703500\\
3.8655 12708000\\
3.867 12712500\\
3.8684 12717000\\
3.8697 12721500\\
3.8711 12726000\\
3.8724 12730500\\
3.8738 12735000\\
3.8754 12739500\\
3.8766 12744000\\
3.8783 12748500\\
3.8795 12753000\\
3.8808 12757500\\
3.8824 12762000\\
3.8835 12766500\\
3.8853 12771000\\
3.8864 12775500\\
3.8878 12780000\\
3.8894 12784500\\
3.8905 12789000\\
3.8918 12793500\\
3.8934 12798000\\
3.8946 12802500\\
3.8961 12807000\\
3.8974 12811500\\
3.8987 12816000\\
3.9003 12820500\\
3.9015 12825000\\
3.903 12829500\\
3.9044 12834000\\
3.9057 12838500\\
3.9071 12843000\\
3.9085 12847500\\
3.9098 12852000\\
3.9114 12856500\\
3.9126 12861000\\
3.9143 12865500\\
3.9155 12870000\\
3.9168 12874500\\
3.9184 12879000\\
3.9196 12883500\\
3.9213 12888000\\
3.9225 12892500\\
3.9238 12897000\\
3.9254 12901500\\
3.9265 12906000\\
3.9278 12910500\\
3.9294 12915000\\
3.9306 12919500\\
3.9324 12924000\\
3.9334 12928500\\
3.9348 12933000\\
3.9363 12937500\\
3.9375 12942000\\
3.939 12946500\\
3.9404 12951000\\
3.9417 12955500\\
3.9433 12960000\\
3.9445 12964500\\
3.946 12969000\\
3.9474 12973500\\
3.9486 12978000\\
3.9503 12982500\\
3.9515 12987000\\
3.9529 12991500\\
3.9544 12996000\\
3.9556 13000500\\
3.9573 13005000\\
3.9585 13009500\\
3.9598 13014000\\
3.9614 13018500\\
3.9625 13023000\\
3.9641 13027500\\
3.9654 13032000\\
3.9668 13036500\\
3.9684 13041000\\
3.9694 13045500\\
3.9708 13050000\\
3.9723 13054500\\
3.9736 13059000\\
3.975 13063500\\
3.9764 13068000\\
3.9777 13072500\\
3.9793 13077000\\
3.9805 13081500\\
3.982 13086000\\
3.9834 13090500\\
3.9847 13095000\\
3.9863 13099500\\
3.9875 13104000\\
3.9889 13108500\\
3.9904 13113000\\
3.9916 13117500\\
3.9933 13122000\\
3.9945 13126500\\
3.9958 13131000\\
3.9974 13135500\\
3.9985 13140000\\
4.0001 13144500\\
4.0014 13149000\\
4.0028 13153500\\
4.0044 13158000\\
4.0055 13162500\\
4.0068 13167000\\
4.0083 13171500\\
4.0096 13176000\\
4.0111 13180500\\
4.0124 13185000\\
4.0137 13189500\\
4.0153 13194000\\
4.0165 13198500\\
4.018 13203000\\
4.0194 13207500\\
4.0207 13212000\\
4.0223 13216500\\
4.0235 13221000\\
4.0249 13225500\\
4.0264 13230000\\
4.0276 13234500\\
4.0293 13239000\\
4.0305 13243500\\
4.0318 13248000\\
4.0334 13252500\\
4.0345 13257000\\
4.0361 13261500\\
4.0375 13266000\\
4.0388 13270500\\
4.0404 13275000\\
4.0415 13279500\\
4.0428 13284000\\
4.0444 13288500\\
4.0456 13293000\\
4.0471 13297500\\
4.0484 13302000\\
4.0498 13306500\\
4.0513 13311000\\
4.0525 13315500\\
4.054 13320000\\
4.0554 13324500\\
4.0567 13329000\\
4.0583 13333500\\
4.0595 13338000\\
4.0609 13342500\\
4.0624 13347000\\
4.0636 13351500\\
4.0653 13356000\\
4.0665 13360500\\
4.0679 13365000\\
4.0694 13369500\\
4.0706 13374000\\
4.0721 13378500\\
4.0735 13383000\\
4.0748 13387500\\
4.0764 13392000\\
4.0775 13396500\\
4.0791 13401000\\
4.0804 13405500\\
4.0816 13410000\\
4.0831 13414500\\
4.0844 13419000\\
4.0858 13423500\\
4.0873 13428000\\
4.0886 13432500\\
4.09 13437000\\
4.0914 13441500\\
4.0927 13446000\\
4.0943 13450500\\
4.0955 13455000\\
4.0973 13459500\\
4.0984 13464000\\
4.0996 13468500\\
4.1013 13473000\\
4.1025 13477500\\
4.1039 13482000\\
4.1054 13486500\\
4.1066 13491000\\
4.1081 13495500\\
4.1095 13500000\\
4.1108 13504500\\
4.1124 13509000\\
4.1135 13513500\\
4.1151 13518000\\
4.1164 13522500\\
4.1177 13527000\\
4.1191 13531500\\
4.1204 13536000\\
4.1218 13540500\\
4.1233 13545000\\
4.1246 13549500\\
4.1261 13554000\\
4.1274 13558500\\
4.1287 13563000\\
4.1303 13567500\\
4.1315 13572000\\
4.1333 13576500\\
4.1344 13581000\\
4.1357 13585500\\
4.1373 13590000\\
4.1385 13594500\\
4.1399 13599000\\
4.1414 13603500\\
4.1426 13608000\\
4.1441 13612500\\
4.1455 13617000\\
4.1468 13621500\\
4.1484 13626000\\
4.1495 13630500\\
4.1511 13635000\\
4.1524 13639500\\
4.1537 13644000\\
4.1551 13648500\\
4.1565 13653000\\
4.1578 13657500\\
4.1594 13662000\\
4.1606 13666500\\
4.1621 13671000\\
4.1634 13675500\\
4.1648 13680000\\
4.1664 13684500\\
4.1676 13689000\\
4.1693 13693500\\
4.1705 13698000\\
4.1717 13702500\\
4.1733 13707000\\
4.1745 13711500\\
4.1759 13716000\\
4.1774 13720500\\
4.1786 13725000\\
4.1804 13729500\\
4.1815 13734000\\
4.1829 13738500\\
4.1844 13743000\\
4.1856 13747500\\
4.1871 13752000\\
4.1884 13756500\\
4.1897 13761000\\
4.1913 13765500\\
4.1925 13770000\\
4.1941 13774500\\
4.1954 13779000\\
4.1966 13783500\\
4.1981 13788000\\
4.1994 13792500\\
4.2008 13797000\\
4.2024 13801500\\
4.2036 13806000\\
4.2053 13810500\\
4.2065 13815000\\
4.2077 13819500\\
4.2093 13824000\\
4.2105 13828500\\
4.2123 13833000\\
4.2134 13837500\\
4.2148 13842000\\
4.2164 13846500\\
4.2175 13851000\\
4.2189 13855500\\
4.2204 13860000\\
4.2216 13864500\\
4.2231 13869000\\
4.2244 13873500\\
4.2257 13878000\\
4.2273 13882500\\
4.2285 13887000\\
4.2301 13891500\\
4.2314 13896000\\
4.2327 13900500\\
4.2341 13905000\\
4.2354 13909500\\
4.2368 13914000\\
4.2384 13918500\\
4.2396 13923000\\
4.2413 13927500\\
4.2425 13932000\\
4.2437 13936500\\
4.2453 13941000\\
4.2465 13945500\\
4.2483 13950000\\
4.2494 13954500\\
4.2508 13959000\\
4.2524 13963500\\
4.2535 13968000\\
4.2549 13972500\\
4.2564 13977000\\
4.2576 13981500\\
4.2591 13986000\\
4.2604 13990500\\
4.2617 13995000\\
4.2633 13999500\\
4.2645 14004000\\
4.2661 14008500\\
4.2674 14013000\\
4.2687 14017500\\
4.2701 14022000\\
4.2715 14026500\\
4.2728 14031000\\
4.2744 14035500\\
4.2756 14040000\\
4.2773 14044500\\
4.2785 14049000\\
4.2798 14053500\\
4.2814 14058000\\
4.2826 14062500\\
4.2843 14067000\\
4.2855 14071500\\
4.2868 14076000\\
4.2884 14080500\\
4.2895 14085000\\
4.2909 14089500\\
4.2924 14094000\\
4.2936 14098500\\
4.2954 14103000\\
4.2964 14107500\\
4.2978 14112000\\
4.2993 14116500\\
4.3005 14121000\\
4.3021 14125500\\
4.3034 14130000\\
4.3047 14134500\\
4.3063 14139000\\
4.3075 14143500\\
4.309 14148000\\
4.3104 14152500\\
4.3116 14157000\\
4.3133 14161500\\
4.3145 14166000\\
4.3158 14170500\\
4.3174 14175000\\
4.3186 14179500\\
4.3203 14184000\\
4.3215 14188500\\
4.3228 14193000\\
4.3244 14197500\\
4.3255 14202000\\
4.3273 14206500\\
4.3284 14211000\\
4.3298 14215500\\
4.3314 14220000\\
4.3324 14224500\\
4.3338 14229000\\
4.3353 14233500\\
4.3366 14238000\\
4.3381 14242500\\
4.3394 14247000\\
4.3407 14251500\\
4.3423 14256000\\
4.3435 14260500\\
4.345 14265000\\
4.3464 14269500\\
4.3477 14274000\\
4.3493 14278500\\
4.3505 14283000\\
4.3518 14287500\\
4.3534 14292000\\
4.3546 14296500\\
4.3563 14301000\\
4.3575 14305500\\
4.3588 14310000\\
4.3604 14314500\\
4.3615 14319000\\
4.3633 14323500\\
4.3644 14328000\\
4.3658 14332500\\
4.3674 14337000\\
4.3685 14341500\\
4.3698 14346000\\
4.3713 14350500\\
4.3726 14355000\\
4.3741 14359500\\
4.3754 14364000\\
4.3767 14368500\\
4.3783 14373000\\
4.3795 14377500\\
4.381 14382000\\
4.3824 14386500\\
4.3837 14391000\\
4.3853 14395500\\
4.3865 14400000\\
4.3878 14404500\\
4.3894 14409000\\
4.3906 14413500\\
4.3923 14418000\\
4.3935 14422500\\
4.3948 14427000\\
4.3964 14431500\\
4.3976 14436000\\
4.3993 14440500\\
4.4005 14445000\\
4.4018 14449500\\
4.4034 14454000\\
4.4045 14458500\\
4.4058 14463000\\
4.4074 14467500\\
4.4086 14472000\\
4.4104 14476500\\
4.4114 14481000\\
4.4128 14485500\\
4.4143 14490000\\
4.4155 14494500\\
4.417 14499000\\
4.4184 14503500\\
4.4197 14508000\\
4.4213 14512500\\
4.4225 14517000\\
4.4238 14521500\\
4.4254 14526000\\
4.4266 14530500\\
4.4283 14535000\\
4.4295 14539500\\
4.4309 14544000\\
4.4324 14548500\\
4.4336 14553000\\
4.4353 14557500\\
4.4365 14562000\\
4.4378 14566500\\
4.4394 14571000\\
4.4405 14575500\\
4.4421 14580000\\
4.4434 14584500\\
4.4446 14589000\\
4.4464 14593500\\
4.4474 14598000\\
4.4488 14602500\\
4.4503 14607000\\
4.4516 14611500\\
4.453 14616000\\
4.4544 14620500\\
4.4557 14625000\\
4.4573 14629500\\
4.4585 14634000\\
4.46 14638500\\
4.4614 14643000\\
4.4627 14647500\\
4.4643 14652000\\
4.4655 14656500\\
4.4669 14661000\\
4.4684 14665500\\
4.4696 14670000\\
4.4713 14674500\\
4.4725 14679000\\
4.4738 14683500\\
4.4754 14688000\\
4.4765 14692500\\
4.4781 14697000\\
4.4794 14701500\\
4.4807 14706000\\
4.4824 14710500\\
4.4835 14715000\\
4.4848 14719500\\
4.4863 14724000\\
4.4876 14728500\\
4.4891 14733000\\
4.4904 14737500\\
4.4917 14742000\\
4.4933 14746500\\
4.4945 14751000\\
4.496 14755500\\
4.4974 14760000\\
4.4987 14764500\\
4.5003 14769000\\
4.5015 14773500\\
4.5029 14778000\\
4.5044 14782500\\
4.5056 14787000\\
4.5073 14791500\\
4.5085 14796000\\
4.5098 14800500\\
4.5114 14805000\\
4.5125 14809500\\
4.5141 14814000\\
4.5154 14818500\\
4.5167 14823000\\
4.5184 14827500\\
4.5195 14832000\\
4.5208 14836500\\
4.5224 14841000\\
4.5236 14845500\\
4.5251 14850000\\
4.5264 14854500\\
4.5278 14859000\\
4.5294 14863500\\
4.5306 14868000\\
4.532 14872500\\
4.5334 14877000\\
4.5347 14881500\\
4.5363 14886000\\
4.5375 14890500\\
4.5389 14895000\\
4.5404 14899500\\
4.5416 14904000\\
4.5433 14908500\\
4.5445 14913000\\
4.5459 14917500\\
4.5474 14922000\\
4.5486 14926500\\
4.5501 14931000\\
4.5514 14935500\\
4.5527 14940000\\
4.5544 14944500\\
4.5555 14949000\\
4.5571 14953500\\
4.5584 14958000\\
4.5596 14962500\\
4.5611 14967000\\
4.5624 14971500\\
4.5638 14976000\\
4.5654 14980500\\
4.5666 14985000\\
4.568 14989500\\
4.5694 14994000\\
4.5707 14998500\\
4.5723 15003000\\
4.5735 15007500\\
4.5753 15012000\\
4.5764 15016500\\
4.5776 15021000\\
4.5793 15025500\\
4.5805 15030000\\
4.5819 15034500\\
4.5834 15039000\\
4.5846 15043500\\
4.5861 15048000\\
4.5874 15052500\\
4.5887 15057000\\
4.5904 15061500\\
4.5915 15066000\\
4.5931 15070500\\
4.5944 15075000\\
4.5957 15079500\\
4.5971 15084000\\
4.5984 15088500\\
4.5998 15093000\\
4.6014 15097500\\
4.6026 15102000\\
4.6041 15106500\\
4.6054 15111000\\
4.6067 15115500\\
4.6083 15120000\\
4.6095 15124500\\
4.6113 15129000\\
4.6124 15133500\\
4.6137 15138000\\
4.6153 15142500\\
4.6165 15147000\\
4.6179 15151500\\
4.6194 15156000\\
4.6206 15160500\\
4.6221 15165000\\
4.6234 15169500\\
4.6247 15174000\\
4.6264 15178500\\
4.6275 15183000\\
4.6291 15187500\\
4.6304 15192000\\
4.6317 15196500\\
4.6331 15201000\\
4.6345 15205500\\
4.6358 15210000\\
4.6374 15214500\\
4.6386 15219000\\
4.6401 15223500\\
4.6414 15228000\\
4.6428 15232500\\
4.6444 15237000\\
4.6456 15241500\\
4.6473 15246000\\
4.6485 15250500\\
4.6497 15255000\\
4.6513 15259500\\
4.6525 15264000\\
4.6539 15268500\\
4.6554 15273000\\
4.6566 15277500\\
4.6584 15282000\\
4.6594 15286500\\
4.6608 15291000\\
4.6624 15295500\\
4.6636 15300000\\
4.6651 15304500\\
4.6664 15309000\\
4.6677 15313500\\
4.6693 15318000\\
4.6705 15322500\\
4.672 15327000\\
4.6734 15331500\\
4.6746 15336000\\
4.6761 15340500\\
4.6774 15345000\\
4.6788 15349500\\
4.6804 15354000\\
4.6816 15358500\\
4.6833 15363000\\
4.6845 15367500\\
4.6857 15372000\\
4.6873 15376500\\
4.6885 15381000\\
4.6903 15385500\\
4.6914 15390000\\
4.6928 15394500\\
4.6944 15399000\\
4.6954 15403500\\
4.6968 15408000\\
4.6984 15412500\\
4.6996 15417000\\
4.7011 15421500\\
4.7024 15426000\\
4.7037 15430500\\
4.7053 15435000\\
4.7065 15439500\\
4.708 15444000\\
4.7094 15448500\\
4.7107 15453000\\
4.7121 15457500\\
4.7134 15462000\\
4.7148 15466500\\
4.7164 15471000\\
4.7176 15475500\\
4.7193 15480000\\
4.7205 15484500\\
4.7217 15489000\\
4.7233 15493500\\
4.7245 15498000\\
4.7263 15502500\\
4.7274 15507000\\
4.7288 15511500\\
4.7304 15516000\\
4.7315 15520500\\
4.7328 15525000\\
4.7344 15529500\\
4.7356 15534000\\
4.7371 15538500\\
4.7384 15543000\\
4.7397 15547500\\
4.7413 15552000\\
4.7425 15556500\\
4.744 15561000\\
4.7454 15565500\\
4.7467 15570000\\
4.7481 15574500\\
4.7495 15579000\\
4.7508 15583500\\
4.7524 15588000\\
4.7536 15592500\\
4.7553 15597000\\
4.7565 15601500\\
4.7578 15606000\\
4.7594 15610500\\
4.7606 15615000\\
4.7623 15619500\\
4.7635 15624000\\
4.7648 15628500\\
4.7664 15633000\\
4.7675 15637500\\
4.7688 15642000\\
4.7704 15646500\\
4.7716 15651000\\
4.7734 15655500\\
4.7744 15660000\\
4.7758 15664500\\
4.7773 15669000\\
4.7785 15673500\\
4.78 15678000\\
4.7814 15682500\\
4.7827 15687000\\
4.7843 15691500\\
4.7855 15696000\\
4.787 15700500\\
4.7884 15705000\\
4.7896 15709500\\
4.7913 15714000\\
4.7925 15718500\\
4.7938 15723000\\
4.7954 15727500\\
4.7966 15732000\\
4.7983 15736500\\
4.7995 15741000\\
4.8008 15745500\\
4.8024 15750000\\
4.8035 15754500\\
4.8051 15759000\\
4.8064 15763500\\
4.8078 15768000\\
4.8094 15772500\\
4.8104 15777000\\
4.8118 15781500\\
4.8133 15786000\\
4.8146 15790500\\
4.816 15795000\\
4.8174 15799500\\
4.8187 15804000\\
4.8203 15808500\\
4.8215 15813000\\
4.823 15817500\\
4.8244 15822000\\
4.8257 15826500\\
4.8273 15831000\\
4.8285 15835500\\
4.8298 15840000\\
4.8314 15844500\\
4.8326 15849000\\
4.8343 15853500\\
4.8355 15858000\\
4.8368 15862500\\
4.8384 15867000\\
4.8395 15871500\\
4.8411 15876000\\
4.8424 15880500\\
4.8438 15885000\\
4.8454 15889500\\
4.8465 15894000\\
4.8478 15898500\\
4.8493 15903000\\
4.8506 15907500\\
4.8521 15912000\\
4.8534 15916500\\
4.8547 15921000\\
4.8563 15925500\\
4.8575 15930000\\
4.859 15934500\\
4.8604 15939000\\
4.8617 15943500\\
4.8633 15948000\\
4.8645 15952500\\
4.8658 15957000\\
4.8674 15961500\\
4.8686 15966000\\
4.8703 15970500\\
4.8715 15975000\\
4.8728 15979500\\
4.8744 15984000\\
4.8756 15988500\\
4.8771 15993000\\
4.8785 15997500\\
4.8798 16002000\\
4.8814 16006500\\
4.8825 16011000\\
4.8838 16015500\\
4.8854 16020000\\
4.8866 16024500\\
4.8881 16029000\\
4.8894 16033500\\
4.8908 16038000\\
4.8923 16042500\\
4.8935 16047000\\
4.895 16051500\\
4.8964 16056000\\
4.8977 16060500\\
4.8993 16065000\\
4.9005 16069500\\
4.9018 16074000\\
4.9034 16078500\\
4.9046 16083000\\
4.9063 16087500\\
4.9075 16092000\\
4.9089 16096500\\
4.9104 16101000\\
4.9116 16105500\\
4.9131 16110000\\
4.9145 16114500\\
4.9158 16119000\\
4.9174 16123500\\
4.9185 16128000\\
4.9201 16132500\\
4.9214 16137000\\
4.9226 16141500\\
4.9241 16146000\\
4.9254 16150500\\
4.9268 16155000\\
4.9283 16159500\\
4.9296 16164000\\
4.931 16168500\\
4.9324 16173000\\
4.9337 16177500\\
4.9353 16182000\\
4.9365 16186500\\
4.938 16191000\\
4.9394 16195500\\
4.9407 16200000\\
4.9423 16204500\\
4.9435 16209000\\
4.9449 16213500\\
4.9464 16218000\\
4.9476 16222500\\
4.9491 16227000\\
4.9505 16231500\\
4.9518 16236000\\
4.9534 16240500\\
4.9545 16245000\\
4.9561 16249500\\
4.9574 16254000\\
4.9587 16258500\\
4.9601 16263000\\
4.9614 16267500\\
4.9628 16272000\\
4.9643 16276500\\
4.9656 16281000\\
4.9671 16285500\\
4.9684 16290000\\
4.9697 16294500\\
4.9713 16299000\\
4.9725 16303500\\
4.974 16308000\\
4.9754 16312500\\
4.9767 16317000\\
4.9783 16321500\\
4.9795 16326000\\
4.9809 16330500\\
4.9824 16335000\\
4.9836 16339500\\
4.9851 16344000\\
4.9865 16348500\\
4.9878 16353000\\
4.9894 16357500\\
4.9905 16362000\\
4.9921 16366500\\
4.9934 16371000\\
4.9947 16375500\\
4.9961 16380000\\
4.9975 16384500\\
4.9988 16389000\\
5.0004 16393500\\
5.0016 16398000\\
5.0031 16402500\\
5.0044 16407000\\
5.0058 16411500\\
5.0074 16416000\\
5.0086 16420500\\
5.01 16425000\\
5.0114 16429500\\
5.0127 16434000\\
5.0143 16438500\\
5.0155 16443000\\
5.0169 16447500\\
5.0184 16452000\\
5.0196 16456500\\
5.0214 16461000\\
5.0225 16465500\\
5.0239 16470000\\
5.0254 16474500\\
5.0266 16479000\\
5.0281 16483500\\
5.0294 16488000\\
5.0307 16492500\\
5.0323 16497000\\
5.0335 16501500\\
5.0351 16506000\\
5.0364 16510500\\
5.0376 16515000\\
5.0391 16519500\\
5.0404 16524000\\
5.0418 16528500\\
5.0434 16533000\\
5.0446 16537500\\
5.046 16542000\\
5.0474 16546500\\
5.0487 16551000\\
5.0503 16555500\\
5.0515 16560000\\
5.0533 16564500\\
5.0544 16569000\\
5.0558 16573500\\
5.0574 16578000\\
5.0585 16582500\\
5.0599 16587000\\
5.0614 16591500\\
5.0626 16596000\\
5.0641 16600500\\
5.0654 16605000\\
5.0667 16609500\\
5.0683 16614000\\
5.0695 16618500\\
5.0711 16623000\\
5.0724 16627500\\
5.0737 16632000\\
5.0751 16636500\\
5.0764 16641000\\
5.0778 16645500\\
5.0794 16650000\\
5.0806 16654500\\
5.0821 16659000\\
5.0834 16663500\\
5.0847 16668000\\
5.0863 16672500\\
5.0875 16677000\\
5.0893 16681500\\
5.0904 16686000\\
5.0918 16690500\\
5.0934 16695000\\
5.0945 16699500\\
5.0959 16704000\\
5.0974 16708500\\
5.0986 16713000\\
5.1001 16717500\\
5.1014 16722000\\
5.1027 16726500\\
5.1043 16731000\\
5.1055 16735500\\
5.1071 16740000\\
5.1084 16744500\\
5.1097 16749000\\
5.1111 16753500\\
5.1125 16758000\\
5.1138 16762500\\
5.1154 16767000\\
5.1166 16771500\\
5.1181 16776000\\
5.1194 16780500\\
5.1208 16785000\\
5.1224 16789500\\
5.1236 16794000\\
5.1253 16798500\\
5.1265 16803000\\
5.1278 16807500\\
5.1294 16812000\\
5.1305 16816500\\
5.1319 16821000\\
5.1334 16825500\\
5.1346 16830000\\
5.1364 16834500\\
5.1374 16839000\\
5.1388 16843500\\
5.1403 16848000\\
5.1415 16852500\\
5.1431 16857000\\
5.1444 16861500\\
5.1457 16866000\\
5.1473 16870500\\
5.1485 16875000\\
5.15 16879500\\
5.1514 16884000\\
5.1526 16888500\\
5.1541 16893000\\
5.1554 16897500\\
5.1568 16902000\\
5.1584 16906500\\
5.1596 16911000\\
5.1613 16915500\\
5.1625 16920000\\
5.1638 16924500\\
5.1654 16929000\\
5.1665 16933500\\
5.1683 16938000\\
5.1694 16942500\\
5.1708 16947000\\
5.1724 16951500\\
5.1734 16956000\\
5.1748 16960500\\
5.1763 16965000\\
5.1776 16969500\\
5.1791 16974000\\
5.1804 16978500\\
5.1817 16983000\\
5.1833 16987500\\
5.1845 16992000\\
5.186 16996500\\
5.1874 17001000\\
5.1887 17005500\\
5.1901 17010000\\
5.1914 17014500\\
5.1928 17019000\\
5.1944 17023500\\
5.1956 17028000\\
5.1973 17032500\\
5.1985 17037000\\
5.1998 17041500\\
5.2014 17046000\\
5.2025 17050500\\
5.2043 17055000\\
5.2054 17059500\\
5.2068 17064000\\
5.2084 17068500\\
5.2095 17073000\\
5.2108 17077500\\
5.2123 17082000\\
5.2136 17086500\\
5.2151 17091000\\
5.2164 17095500\\
5.2177 17100000\\
5.2193 17104500\\
5.2205 17109000\\
5.222 17113500\\
5.2234 17118000\\
5.2247 17122500\\
5.2261 17127000\\
5.2275 17131500\\
5.2288 17136000\\
5.2304 17140500\\
5.2316 17145000\\
5.2333 17149500\\
5.2345 17154000\\
5.2358 17158500\\
5.2374 17163000\\
5.2386 17167500\\
5.2403 17172000\\
5.2415 17176500\\
5.2428 17181000\\
5.2444 17185500\\
5.2455 17190000\\
5.2468 17194500\\
5.2484 17199000\\
5.2496 17203500\\
5.2514 17208000\\
5.2524 17212500\\
5.2538 17217000\\
5.2553 17221500\\
5.2565 17226000\\
5.258 17230500\\
5.2594 17235000\\
5.2607 17239500\\
5.2623 17244000\\
5.2635 17248500\\
5.265 17253000\\
5.2664 17257500\\
5.2676 17262000\\
5.2693 17266500\\
5.2705 17271000\\
5.2719 17275500\\
5.2734 17280000\\
5.2746 17284500\\
5.2763 17289000\\
5.2775 17293500\\
5.2788 17298000\\
5.2804 17302500\\
5.2815 17307000\\
5.2831 17311500\\
5.2844 17316000\\
5.2856 17320500\\
5.2874 17325000\\
5.2884 17329500\\
5.2898 17334000\\
5.2913 17338500\\
5.2926 17343000\\
5.294 17347500\\
5.2954 17352000\\
5.2967 17356500\\
5.2983 17361000\\
5.2995 17365500\\
5.301 17370000\\
5.3024 17374500\\
5.3037 17379000\\
5.3053 17383500\\
5.3065 17388000\\
5.3079 17392500\\
5.3094 17397000\\
5.3106 17401500\\
5.3123 17406000\\
5.3135 17410500\\
5.3148 17415000\\
5.3164 17419500\\
5.3175 17424000\\
5.3191 17428500\\
5.3204 17433000\\
5.3217 17437500\\
5.3234 17442000\\
5.3245 17446500\\
5.3258 17451000\\
5.3273 17455500\\
5.3286 17460000\\
5.3301 17464500\\
5.3314 17469000\\
5.3327 17473500\\
5.3343 17478000\\
5.3355 17482500\\
5.337 17487000\\
5.3384 17491500\\
5.3397 17496000\\
5.3413 17500500\\
5.3425 17505000\\
5.3439 17509500\\
5.3454 17514000\\
5.3466 17518500\\
5.3483 17523000\\
5.3495 17527500\\
5.3508 17532000\\
5.3524 17536500\\
5.3535 17541000\\
5.3551 17545500\\
5.3564 17550000\\
5.3577 17554500\\
5.3594 17559000\\
5.3605 17563500\\
5.3618 17568000\\
5.3634 17572500\\
5.3646 17577000\\
5.3661 17581500\\
5.3674 17586000\\
5.3688 17590500\\
5.3703 17595000\\
5.3715 17599500\\
5.373 17604000\\
5.3744 17608500\\
5.3757 17613000\\
5.3773 17617500\\
5.3785 17622000\\
5.3799 17626500\\
5.3814 17631000\\
5.3826 17635500\\
5.3843 17640000\\
5.3855 17644500\\
5.3869 17649000\\
5.3884 17653500\\
5.3896 17658000\\
5.3911 17662500\\
5.3924 17667000\\
5.3937 17671500\\
5.3954 17676000\\
5.3965 17680500\\
5.3981 17685000\\
5.3994 17689500\\
5.4006 17694000\\
5.4021 17698500\\
5.4034 17703000\\
5.4048 17707500\\
5.4063 17712000\\
5.4076 17716500\\
5.409 17721000\\
5.4104 17725500\\
5.4117 17730000\\
5.4133 17734500\\
5.4145 17739000\\
5.4163 17743500\\
5.4174 17748000\\
5.4186 17752500\\
5.4203 17757000\\
5.4215 17761500\\
5.4229 17766000\\
5.4244 17770500\\
5.4256 17775000\\
5.4271 17779500\\
5.4284 17784000\\
5.4297 17788500\\
5.4314 17793000\\
5.4325 17797500\\
5.4341 17802000\\
5.4354 17806500\\
5.4367 17811000\\
5.4381 17815500\\
5.4394 17820000\\
5.4408 17824500\\
5.4423 17829000\\
5.4436 17833500\\
5.4451 17838000\\
5.4464 17842500\\
5.4477 17847000\\
5.4493 17851500\\
5.4505 17856000\\
5.4523 17860500\\
5.4534 17865000\\
5.4547 17869500\\
5.4563 17874000\\
5.4575 17878500\\
5.4589 17883000\\
5.4604 17887500\\
5.4616 17892000\\
5.4631 17896500\\
5.4644 17901000\\
5.4657 17905500\\
5.4674 17910000\\
5.4685 17914500\\
5.4701 17919000\\
5.4714 17923500\\
5.4727 17928000\\
5.4741 17932500\\
5.4755 17937000\\
5.4768 17941500\\
5.4784 17946000\\
5.4796 17950500\\
5.4811 17955000\\
5.4824 17959500\\
5.4838 17964000\\
5.4854 17968500\\
5.4866 17973000\\
5.4883 17977500\\
5.4895 17982000\\
5.4907 17986500\\
5.4923 17991000\\
5.4935 17995500\\
5.4949 18000000\\
5.4964 18004500\\
5.4976 18009000\\
5.4994 18013500\\
5.5004 18018000\\
5.5018 18022500\\
5.5034 18027000\\
5.5046 18031500\\
5.5061 18036000\\
5.5074 18040500\\
5.5087 18045000\\
5.5103 18049500\\
5.5115 18054000\\
5.5131 18058500\\
5.5144 18063000\\
5.5156 18067500\\
5.5171 18072000\\
5.5184 18076500\\
5.5198 18081000\\
5.5214 18085500\\
5.5226 18090000\\
5.5243 18094500\\
5.5255 18099000\\
5.5267 18103500\\
5.5283 18108000\\
5.5295 18112500\\
5.5313 18117000\\
5.5324 18121500\\
5.5338 18126000\\
5.5354 18130500\\
5.5364 18135000\\
5.5378 18139500\\
5.5394 18144000\\
5.5406 18148500\\
5.5421 18153000\\
5.5434 18157500\\
5.5447 18162000\\
5.5463 18166500\\
5.5475 18171000\\
5.5491 18175500\\
5.5504 18180000\\
5.5517 18184500\\
5.5531 18189000\\
5.5544 18193500\\
5.5558 18198000\\
5.5574 18202500\\
5.5586 18207000\\
5.5603 18211500\\
5.5615 18216000\\
5.5627 18220500\\
5.5643 18225000\\
5.5655 18229500\\
5.5673 18234000\\
5.5684 18238500\\
5.5698 18243000\\
5.5714 18247500\\
5.5725 18252000\\
5.5738 18256500\\
5.5754 18261000\\
5.5766 18265500\\
5.5781 18270000\\
5.5794 18274500\\
5.5807 18279000\\
5.5823 18283500\\
5.5835 18288000\\
5.5851 18292500\\
5.5864 18297000\\
5.5877 18301500\\
5.5891 18306000\\
5.5905 18310500\\
5.5918 18315000\\
5.5934 18319500\\
5.5946 18324000\\
5.5963 18328500\\
5.5975 18333000\\
5.5988 18337500\\
5.6004 18342000\\
5.6016 18346500\\
5.6033 18351000\\
5.6045 18355500\\
5.6058 18360000\\
5.6074 18364500\\
5.6085 18369000\\
5.6098 18373500\\
5.6114 18378000\\
5.6126 18382500\\
5.6144 18387000\\
5.6154 18391500\\
5.6168 18396000\\
5.6183 18400500\\
5.6195 18405000\\
5.6211 18409500\\
5.6224 18414000\\
5.6237 18418500\\
5.6253 18423000\\
5.6265 18427500\\
5.628 18432000\\
5.6294 18436500\\
5.6306 18441000\\
5.6323 18445500\\
5.6335 18450000\\
5.6348 18454500\\
5.6364 18459000\\
5.6376 18463500\\
5.6393 18468000\\
5.6405 18472500\\
5.6418 18477000\\
5.6434 18481500\\
5.6445 18486000\\
5.6461 18490500\\
5.6474 18495000\\
5.6488 18499500\\
5.6504 18504000\\
5.6514 18508500\\
5.6528 18513000\\
5.6543 18517500\\
5.6556 18522000\\
5.6571 18526500\\
5.6584 18531000\\
5.6597 18535500\\
5.6613 18540000\\
5.6625 18544500\\
5.664 18549000\\
5.6654 18553500\\
5.6667 18558000\\
5.6683 18562500\\
5.6695 18567000\\
5.6708 18571500\\
5.6724 18576000\\
5.6736 18580500\\
5.6753 18585000\\
5.6765 18589500\\
5.6778 18594000\\
5.6794 18598500\\
5.6805 18603000\\
5.6821 18607500\\
5.6834 18612000\\
5.6848 18616500\\
5.6864 18621000\\
5.6875 18625500\\
5.6888 18630000\\
5.6903 18634500\\
5.6916 18639000\\
5.6931 18643500\\
5.6944 18648000\\
5.6957 18652500\\
5.6973 18657000\\
5.6985 18661500\\
5.7 18666000\\
5.7014 18670500\\
5.7027 18675000\\
5.7043 18679500\\
5.7055 18684000\\
5.7068 18688500\\
5.7084 18693000\\
5.7096 18697500\\
5.7113 18702000\\
5.7125 18706500\\
5.7138 18711000\\
5.7154 18715500\\
5.7166 18720000\\
5.7181 18724500\\
5.7195 18729000\\
5.7208 18733500\\
5.7224 18738000\\
5.7235 18742500\\
5.7248 18747000\\
5.7264 18751500\\
5.7276 18756000\\
5.7294 18760500\\
5.7304 18765000\\
5.7318 18769500\\
5.7333 18774000\\
5.7345 18778500\\
5.736 18783000\\
5.7374 18787500\\
5.7387 18792000\\
5.7403 18796500\\
5.7415 18801000\\
5.7428 18805500\\
5.7444 18810000\\
5.7456 18814500\\
5.7473 18819000\\
5.7485 18823500\\
5.7499 18828000\\
5.7514 18832500\\
5.7526 18837000\\
5.7541 18841500\\
5.7555 18846000\\
5.7568 18850500\\
5.7584 18855000\\
5.7595 18859500\\
5.7611 18864000\\
5.7624 18868500\\
5.7636 18873000\\
5.7654 18877500\\
5.7664 18882000\\
5.7678 18886500\\
5.7693 18891000\\
5.7706 18895500\\
5.772 18900000\\
5.7734 18904500\\
5.7747 18909000\\
5.7763 18913500\\
5.7775 18918000\\
5.779 18922500\\
5.7804 18927000\\
5.7817 18931500\\
5.7833 18936000\\
5.7845 18940500\\
5.7859 18945000\\
5.7874 18949500\\
5.7886 18954000\\
5.7901 18958500\\
5.7915 18963000\\
5.7928 18967500\\
5.7944 18972000\\
5.7955 18976500\\
5.7971 18981000\\
5.7984 18985500\\
5.7997 18990000\\
5.8014 18994500\\
5.8025 18999000\\
5.8038 19003500\\
5.8053 19008000\\
5.8066 19012500\\
5.8081 19017000\\
5.8094 19021500\\
5.8107 19026000\\
5.8123 19030500\\
5.8135 19035000\\
5.815 19039500\\
5.8164 19044000\\
5.8177 19048500\\
5.8193 19053000\\
5.8205 19057500\\
5.8219 19062000\\
5.8234 19066500\\
5.8246 19071000\\
5.8261 19075500\\
5.8275 19080000\\
5.8288 19084500\\
5.8304 19089000\\
5.8315 19093500\\
5.8331 19098000\\
5.8344 19102500\\
5.8357 19107000\\
5.8374 19111500\\
5.8385 19116000\\
5.8398 19120500\\
5.8414 19125000\\
5.8426 19129500\\
5.8441 19134000\\
5.8454 19138500\\
5.8468 19143000\\
5.8484 19147500\\
5.8496 19152000\\
5.851 19156500\\
5.8524 19161000\\
5.8537 19165500\\
5.8553 19170000\\
5.8565 19174500\\
5.8579 19179000\\
5.8594 19183500\\
5.8606 19188000\\
5.8624 19192500\\
5.8635 19197000\\
5.8649 19201500\\
5.8664 19206000\\
5.8676 19210500\\
5.8691 19215000\\
5.8704 19219500\\
5.8717 19224000\\
5.8734 19228500\\
5.8745 19233000\\
5.8761 19237500\\
5.8774 19242000\\
5.8786 19246500\\
5.8801 19251000\\
5.8814 19255500\\
5.8828 19260000\\
5.8844 19264500\\
5.8856 19269000\\
5.887 19273500\\
5.8884 19278000\\
5.8897 19282500\\
5.8913 19287000\\
5.8925 19291500\\
5.8943 19296000\\
5.8954 19300500\\
5.8968 19305000\\
5.8984 19309500\\
5.8995 19314000\\
5.9009 19318500\\
5.9024 19323000\\
5.9036 19327500\\
5.9051 19332000\\
5.9064 19336500\\
5.9077 19341000\\
5.9094 19345500\\
5.9105 19350000\\
5.9121 19354500\\
5.9134 19359000\\
5.9147 19363500\\
5.9161 19368000\\
5.9174 19372500\\
5.9188 19377000\\
5.9204 19381500\\
5.9216 19386000\\
5.9231 19390500\\
5.9244 19395000\\
5.9257 19399500\\
5.9273 19404000\\
5.9285 19408500\\
5.9303 19413000\\
5.9314 19417500\\
5.9328 19422000\\
5.9344 19426500\\
5.9355 19431000\\
5.9369 19435500\\
5.9384 19440000\\
5.9396 19444500\\
5.9411 19449000\\
5.9424 19453500\\
5.9437 19458000\\
5.9454 19462500\\
5.9465 19467000\\
5.9481 19471500\\
5.9494 19476000\\
5.9507 19480500\\
5.9521 19485000\\
5.9535 19489500\\
5.9548 19494000\\
5.9564 19498500\\
5.9576 19503000\\
5.9591 19507500\\
5.9604 19512000\\
5.9618 19516500\\
5.9634 19521000\\
5.9646 19525500\\
5.9663 19530000\\
5.9675 19534500\\
5.9688 19539000\\
5.9704 19543500\\
5.9715 19548000\\
5.9729 19552500\\
5.9744 19557000\\
5.9756 19561500\\
5.9774 19566000\\
5.9784 19570500\\
5.9798 19575000\\
5.9814 19579500\\
5.9826 19584000\\
5.9841 19588500\\
5.9854 19593000\\
5.9867 19597500\\
5.9883 19602000\\
5.9895 19606500\\
5.991 19611000\\
5.9924 19615500\\
5.9936 19620000\\
5.9951 19624500\\
5.9964 19629000\\
5.9978 19633500\\
5.9994 19638000\\
6.0006 19642500\\
6.0023 19647000\\
6.0035 19651500\\
6.0048 19656000\\
6.0064 19660500\\
6.0075 19665000\\
6.0093 19669500\\
6.0104 19674000\\
6.0118 19678500\\
6.0134 19683000\\
6.0144 19687500\\
6.0158 19692000\\
6.0174 19696500\\
6.0186 19701000\\
6.0201 19705500\\
6.0214 19710000\\
6.0227 19714500\\
6.0243 19719000\\
6.0255 19723500\\
6.027 19728000\\
6.0284 19732500\\
6.0297 19737000\\
6.0311 19741500\\
6.0324 19746000\\
6.0338 19750500\\
6.0354 19755000\\
6.0366 19759500\\
6.0383 19764000\\
6.0395 19768500\\
6.0408 19773000\\
6.0424 19777500\\
6.0435 19782000\\
6.0453 19786500\\
6.0464 19791000\\
6.0478 19795500\\
6.0494 19800000\\
6.0505 19804500\\
6.0518 19809000\\
6.0534 19813500\\
6.0546 19818000\\
6.0561 19822500\\
6.0574 19827000\\
6.0587 19831500\\
6.0603 19836000\\
6.0615 19840500\\
6.063 19845000\\
6.0644 19849500\\
6.0657 19854000\\
6.0671 19858500\\
6.0685 19863000\\
6.0698 19867500\\
6.0714 19872000\\
6.0726 19876500\\
6.0743 19881000\\
6.0755 19885500\\
6.0768 19890000\\
6.0784 19894500\\
6.0796 19899000\\
6.0813 19903500\\
6.0825 19908000\\
6.0838 19912500\\
6.0854 19917000\\
6.0865 19921500\\
6.0878 19926000\\
6.0894 19930500\\
6.0906 19935000\\
6.0924 19939500\\
6.0934 19944000\\
6.0948 19948500\\
6.0963 19953000\\
6.0975 19957500\\
6.099 19962000\\
6.1004 19966500\\
6.1017 19971000\\
6.1033 19975500\\
6.1045 19980000\\
6.106 19984500\\
6.1074 19989000\\
6.1086 19993500\\
6.1103 19998000\\
6.1115 20002500\\
6.1129 20007000\\
6.1144 20011500\\
6.1156 20016000\\
6.1173 20020500\\
6.1185 20025000\\
6.1198 20029500\\
6.1214 20034000\\
6.1225 20038500\\
6.1241 20043000\\
6.1254 20047500\\
6.1268 20052000\\
6.1284 20056500\\
6.1294 20061000\\
6.1308 20065500\\
6.1323 20070000\\
6.1336 20074500\\
6.135 20079000\\
6.1364 20083500\\
6.1377 20088000\\
6.1393 20092500\\
6.1405 20097000\\
6.142 20101500\\
6.1434 20106000\\
6.1447 20110500\\
6.1463 20115000\\
6.1475 20119500\\
6.1489 20124000\\
6.1504 20128500\\
6.1516 20133000\\
6.1533 20137500\\
6.1545 20142000\\
6.1558 20146500\\
6.1574 20151000\\
6.1585 20155500\\
6.1601 20160000\\
6.1614 20164500\\
6.1628 20169000\\
6.1644 20173500\\
6.1655 20178000\\
6.1668 20182500\\
6.1683 20187000\\
6.1696 20191500\\
6.1711 20196000\\
6.1724 20200500\\
6.1737 20205000\\
6.1753 20209500\\
6.1765 20214000\\
6.178 20218500\\
6.1794 20223000\\
6.1807 20227500\\
6.1823 20232000\\
6.1835 20236500\\
6.1849 20241000\\
6.1864 20245500\\
6.1876 20250000\\
6.1893 20254500\\
6.1905 20259000\\
6.1918 20263500\\
6.1934 20268000\\
6.1945 20272500\\
6.1961 20277000\\
6.1975 20281500\\
6.1988 20286000\\
6.2004 20290500\\
6.2015 20295000\\
6.2028 20299500\\
6.2044 20304000\\
6.2056 20308500\\
6.2071 20313000\\
6.2084 20317500\\
6.2098 20322000\\
6.2113 20326500\\
6.2125 20331000\\
6.214 20335500\\
6.2154 20340000\\
6.2167 20344500\\
6.2183 20349000\\
6.2195 20353500\\
6.2209 20358000\\
6.2224 20362500\\
6.2236 20367000\\
6.2253 20371500\\
6.2265 20376000\\
6.2279 20380500\\
6.2294 20385000\\
6.2306 20389500\\
6.2321 20394000\\
6.2335 20398500\\
6.2348 20403000\\
6.2364 20407500\\
6.2375 20412000\\
6.2391 20416500\\
6.2404 20421000\\
6.2416 20425500\\
6.2431 20430000\\
6.2444 20434500\\
6.2458 20439000\\
6.2473 20443500\\
6.2486 20448000\\
6.25 20452500\\
6.2514 20457000\\
6.2527 20461500\\
6.2543 20466000\\
6.2555 20470500\\
6.2573 20475000\\
6.2584 20479500\\
6.2596 20484000\\
6.2613 20488500\\
6.2625 20493000\\
6.2639 20497500\\
6.2654 20502000\\
6.2666 20506500\\
6.2681 20511000\\
6.2695 20515500\\
6.2708 20520000\\
6.2724 20524500\\
6.2735 20529000\\
6.2751 20533500\\
6.2764 20538000\\
6.2777 20542500\\
6.2791 20547000\\
6.2804 20551500\\
6.2818 20556000\\
6.2833 20560500\\
6.2846 20565000\\
6.2861 20569500\\
6.2874 20574000\\
6.2887 20578500\\
6.2903 20583000\\
6.2915 20587500\\
6.2933 20592000\\
6.2944 20596500\\
6.2957 20601000\\
6.2973 20605500\\
6.2985 20610000\\
6.2999 20614500\\
6.3014 20619000\\
6.3026 20623500\\
6.3041 20628000\\
6.3055 20632500\\
6.3068 20637000\\
6.3084 20641500\\
6.3095 20646000\\
6.3111 20650500\\
6.3124 20655000\\
6.3137 20659500\\
6.3151 20664000\\
6.3165 20668500\\
6.3178 20673000\\
6.3194 20677500\\
6.3206 20682000\\
6.3221 20686500\\
6.3234 20691000\\
6.3248 20695500\\
6.3264 20700000\\
6.3276 20704500\\
6.3293 20709000\\
6.3305 20713500\\
6.3317 20718000\\
6.3333 20722500\\
6.3345 20727000\\
6.3359 20731500\\
6.3374 20736000\\
6.3386 20740500\\
6.3404 20745000\\
6.3415 20749500\\
6.3429 20754000\\
6.3444 20758500\\
6.3456 20763000\\
6.3471 20767500\\
6.3484 20772000\\
6.3497 20776500\\
6.3513 20781000\\
6.3525 20785500\\
6.3541 20790000\\
6.3554 20794500\\
6.3566 20799000\\
6.3581 20803500\\
6.3594 20808000\\
6.3608 20812500\\
6.3624 20817000\\
6.3636 20821500\\
6.3653 20826000\\
6.3665 20830500\\
6.3677 20835000\\
6.3693 20839500\\
6.3705 20844000\\
6.3723 20848500\\
6.3734 20853000\\
6.3748 20857500\\
6.3764 20862000\\
6.3775 20866500\\
6.3789 20871000\\
6.3804 20875500\\
6.3816 20880000\\
6.3831 20884500\\
6.3844 20889000\\
6.3857 20893500\\
6.3873 20898000\\
6.3885 20902500\\
6.3901 20907000\\
6.3914 20911500\\
6.3927 20916000\\
6.3941 20920500\\
6.3954 20925000\\
6.3968 20929500\\
6.3984 20934000\\
6.3996 20938500\\
6.4013 20943000\\
6.4025 20947500\\
6.4037 20952000\\
6.4053 20956500\\
6.4065 20961000\\
6.4083 20965500\\
6.4094 20970000\\
6.4108 20974500\\
6.4124 20979000\\
6.4135 20983500\\
6.4149 20988000\\
6.4164 20992500\\
6.4176 20997000\\
6.4191 21001500\\
6.4204 21006000\\
6.4217 21010500\\
6.4233 21015000\\
6.4245 21019500\\
6.4261 21024000\\
6.4274 21028500\\
6.4287 21033000\\
6.4301 21037500\\
6.4315 21042000\\
6.4328 21046500\\
6.4344 21051000\\
6.4356 21055500\\
6.4373 21060000\\
6.4385 21064500\\
6.4398 21069000\\
6.4414 21073500\\
6.4426 21078000\\
6.4443 21082500\\
6.4455 21087000\\
6.4468 21091500\\
6.4484 21096000\\
6.4495 21100500\\
6.4509 21105000\\
6.4524 21109500\\
6.4536 21114000\\
6.4554 21118500\\
6.4564 21123000\\
6.4578 21127500\\
6.4593 21132000\\
6.4605 21136500\\
6.4621 21141000\\
6.4634 21145500\\
6.4647 21150000\\
6.4663 21154500\\
6.4675 21159000\\
6.469 21163500\\
6.4704 21168000\\
6.4716 21172500\\
6.4733 21177000\\
6.4745 21181500\\
6.4758 21186000\\
6.4774 21190500\\
6.4786 21195000\\
6.4803 21199500\\
6.4815 21204000\\
6.4828 21208500\\
6.4844 21213000\\
6.4855 21217500\\
6.4873 21222000\\
6.4884 21226500\\
6.4898 21231000\\
6.4914 21235500\\
6.4924 21240000\\
6.4938 21244500\\
6.4953 21249000\\
6.4966 21253500\\
6.4981 21258000\\
6.4994 21262500\\
6.5007 21267000\\
6.5023 21271500\\
6.5035 21276000\\
6.505 21280500\\
6.5064 21285000\\
6.5077 21289500\\
6.5093 21294000\\
6.5105 21298500\\
6.5118 21303000\\
6.5134 21307500\\
6.5146 21312000\\
6.5163 21316500\\
6.5175 21321000\\
6.5188 21325500\\
6.5204 21330000\\
6.5215 21334500\\
6.5233 21339000\\
6.5244 21343500\\
6.5258 21348000\\
6.5274 21352500\\
6.5285 21357000\\
6.5298 21361500\\
6.5313 21366000\\
6.5326 21370500\\
6.5341 21375000\\
6.5354 21379500\\
6.5367 21384000\\
6.5383 21388500\\
6.5395 21393000\\
6.541 21397500\\
6.5424 21402000\\
6.5437 21406500\\
6.5453 21411000\\
6.5465 21415500\\
6.5478 21420000\\
6.5494 21424500\\
6.5506 21429000\\
6.5523 21433500\\
6.5535 21438000\\
6.5548 21442500\\
6.5564 21447000\\
6.5576 21451500\\
6.5593 21456000\\
6.5605 21460500\\
6.5618 21465000\\
6.5634 21469500\\
6.5645 21474000\\
6.5658 21478500\\
6.5674 21483000\\
6.5686 21487500\\
6.5704 21492000\\
6.5714 21496500\\
6.5728 21501000\\
6.5743 21505500\\
6.5755 21510000\\
6.577 21514500\\
6.5784 21519000\\
6.5797 21523500\\
6.5813 21528000\\
6.5825 21532500\\
6.5838 21537000\\
6.5854 21541500\\
6.5866 21546000\\
6.5883 21550500\\
6.5895 21555000\\
6.5909 21559500\\
6.5924 21564000\\
6.5936 21568500\\
7.23 17254500\\
7.2627 17259000\\
7.2873 17263500\\
7.3075 17268000\\
7.3254 17272500\\
7.3418 17277000\\
7.3571 17281500\\
7.3714 17286000\\
7.3853 17290500\\
7.3983 17295000\\
7.4106 17299500\\
7.4227 17304000\\
7.4344 17308500\\
7.4458 17313000\\
7.4573 17317500\\
7.4678 17322000\\
7.4784 17326500\\
7.4883 17331000\\
7.498 17335500\\
7.5076 17340000\\
7.5174 17344500\\
7.5266 17349000\\
7.5361 17353500\\
7.5454 17358000\\
7.5544 17362500\\
7.5635 17367000\\
7.5725 17371500\\
7.5814 17376000\\
7.5901 17380500\\
7.5987 17385000\\
7.6074 17389500\\
7.616 17394000\\
7.6245 17398500\\
7.6333 17403000\\
7.6415 17407500\\
7.6499 17412000\\
7.6584 17416500\\
7.6664 17421000\\
7.6746 17425500\\
7.6829 17430000\\
7.6911 17434500\\
7.6993 17439000\\
7.7074 17443500\\
7.7154 17448000\\
7.7235 17452500\\
7.7314 17457000\\
7.7395 17461500\\
7.7474 17466000\\
7.7554 17470500\\
7.7634 17475000\\
7.7713 17479500\\
7.7794 17484000\\
7.7873 17488500\\
7.7947 17493000\\
7.8026 17497500\\
7.8104 17502000\\
7.8184 17506500\\
7.826 17511000\\
7.8336 17515500\\
7.8415 17520000\\
7.8493 17524500\\
7.8568 17529000\\
7.8645 17533500\\
7.8724 17538000\\
7.8798 17542500\\
7.8875 17547000\\
7.8953 17551500\\
7.9027 17556000\\
7.9105 17560500\\
7.9183 17565000\\
7.9255 17569500\\
7.9334 17574000\\
7.9408 17578500\\
7.9484 17583000\\
7.9557 17587500\\
7.9634 17592000\\
7.9709 17596500\\
7.9785 17601000\\
7.986 17605500\\
7.9935 17610000\\
8.0014 17614500\\
8.0085 17619000\\
8.0163 17623500\\
8.0235 17628000\\
8.0311 17632500\\
8.0384 17637000\\
8.0463 17641500\\
8.0535 17646000\\
8.061 17650500\\
8.0684 17655000\\
8.0758 17659500\\
8.0835 17664000\\
8.091 17668500\\
8.0985 17673000\\
8.1064 17677500\\
8.1136 17682000\\
8.1213 17686500\\
8.1286 17691000\\
8.1361 17695500\\
8.1435 17700000\\
8.1513 17704500\\
8.1585 17709000\\
8.166 17713500\\
8.1734 17718000\\
8.1811 17722500\\
8.1885 17727000\\
8.1963 17731500\\
8.2034 17736000\\
8.2108 17740500\\
8.2184 17745000\\
8.2259 17749500\\
8.2334 17754000\\
8.2408 17758500\\
8.2484 17763000\\
8.2557 17767500\\
8.2634 17772000\\
8.2707 17776500\\
8.2784 17781000\\
8.2857 17785500\\
8.2934 17790000\\
8.3008 17794500\\
8.3083 17799000\\
8.3156 17803500\\
8.3233 17808000\\
8.3308 17812500\\
8.3384 17817000\\
8.3458 17821500\\
8.3534 17826000\\
8.3614 17830500\\
8.3686 17835000\\
8.3764 17839500\\
8.3838 17844000\\
8.3915 17848500\\
8.3993 17853000\\
8.4067 17857500\\
8.4144 17862000\\
8.4223 17866500\\
8.4295 17871000\\
8.4374 17875500\\
8.4448 17880000\\
8.4524 17884500\\
8.4601 17889000\\
8.4676 17893500\\
8.4754 17898000\\
8.4828 17902500\\
8.4905 17907000\\
8.4984 17911500\\
8.5057 17916000\\
8.5134 17920500\\
8.5211 17925000\\
8.5286 17929500\\
8.5363 17934000\\
8.5438 17938500\\
8.5515 17943000\\
8.5591 17947500\\
8.5667 17952000\\
8.5744 17956500\\
8.582 17961000\\
8.5895 17965500\\
8.5974 17970000\\
8.6053 17974500\\
8.6126 17979000\\
8.6205 17983500\\
8.6283 17988000\\
8.6361 17992500\\
8.6436 17997000\\
8.6514 18001500\\
8.6594 18006000\\
8.667 18010500\\
8.6747 18015000\\
8.6825 18019500\\
8.6903 18024000\\
8.6981 18028500\\
8.7057 18033000\\
8.7135 18037500\\
8.7214 18042000\\
8.7291 18046500\\
8.7367 18051000\\
8.7445 18055500\\
8.7524 18060000\\
8.7604 18064500\\
8.768 18069000\\
8.7758 18073500\\
8.7836 18078000\\
8.7914 18082500\\
8.7994 18087000\\
8.8071 18091500\\
8.8149 18096000\\
8.8227 18100500\\
8.8305 18105000\\
8.8384 18109500\\
8.8464 18114000\\
8.8543 18118500\\
8.8618 18123000\\
8.8697 18127500\\
8.8776 18132000\\
8.8855 18136500\\
8.8935 18141000\\
8.9015 18145500\\
8.9094 18150000\\
8.9175 18154500\\
8.9254 18159000\\
8.9334 18163500\\
8.9414 18168000\\
8.9494 18172500\\
8.9574 18177000\\
8.9654 18181500\\
8.9734 18186000\\
8.9813 18190500\\
8.9894 18195000\\
8.9971 18199500\\
9.0053 18204000\\
9.0131 18208500\\
9.0213 18213000\\
9.0291 18217500\\
9.0373 18222000\\
9.0454 18226500\\
9.0533 18231000\\
9.0614 18235500\\
9.0693 18240000\\
9.0774 18244500\\
9.0854 18249000\\
9.0934 18253500\\
9.1015 18258000\\
9.1095 18262500\\
9.1176 18267000\\
9.1258 18271500\\
9.1338 18276000\\
9.1423 18280500\\
9.1504 18285000\\
9.1584 18289500\\
9.1665 18294000\\
9.1746 18298500\\
9.1827 18303000\\
9.1913 18307500\\
9.1994 18312000\\
9.2074 18316500\\
9.2155 18321000\\
9.2236 18325500\\
9.2318 18330000\\
9.2403 18334500\\
9.2484 18339000\\
9.2564 18343500\\
9.2646 18348000\\
9.2728 18352500\\
9.2814 18357000\\
9.2894 18361500\\
9.2976 18366000\\
9.3063 18370500\\
9.3144 18375000\\
9.3225 18379500\\
9.3308 18384000\\
9.3394 18388500\\
9.3475 18393000\\
9.3558 18397500\\
9.3643 18402000\\
9.3725 18406500\\
9.3808 18411000\\
9.3894 18415500\\
9.3974 18420000\\
9.4058 18424500\\
9.4144 18429000\\
9.4226 18433500\\
9.4311 18438000\\
9.4394 18442500\\
9.4477 18447000\\
9.4563 18451500\\
9.4645 18456000\\
9.4729 18460500\\
9.4814 18465000\\
9.4896 18469500\\
9.4981 18474000\\
9.5065 18478500\\
9.5153 18483000\\
9.5235 18487500\\
9.5323 18492000\\
9.5405 18496500\\
9.5494 18501000\\
9.5576 18505500\\
9.5664 18510000\\
9.5746 18514500\\
9.5833 18519000\\
9.5916 18523500\\
9.6004 18528000\\
9.6087 18532500\\
9.6174 18537000\\
9.6257 18541500\\
9.6345 18546000\\
9.6433 18550500\\
9.6515 18555000\\
9.6604 18559500\\
9.6688 18564000\\
9.6775 18568500\\
9.6864 18573000\\
9.6948 18577500\\
9.7035 18582000\\
9.7123 18586500\\
9.7208 18591000\\
9.7295 18595500\\
9.7383 18600000\\
9.7467 18604500\\
9.7555 18609000\\
9.7643 18613500\\
9.773 18618000\\
9.7816 18622500\\
9.7904 18627000\\
9.7991 18631500\\
9.8078 18636000\\
9.8165 18640500\\
9.8254 18645000\\
9.8341 18649500\\
9.8428 18654000\\
9.8515 18658500\\
9.8604 18663000\\
9.8693 18667500\\
9.8781 18672000\\
9.8868 18676500\\
9.8957 18681000\\
9.9046 18685500\\
9.9135 18690000\\
9.9225 18694500\\
9.9314 18699000\\
9.9401 18703500\\
9.9491 18708000\\
9.9578 18712500\\
9.9668 18717000\\
9.9756 18721500\\
9.9846 18726000\\
9.9936 18730500\\
};
\addlegendentry{mmWave config}

\end{axis}
\end{tikzpicture}


==> figures/initial_access_nr_thz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
xlabel={Number of synch signals in $T_{ss}$},
ymode=log,
ymin=0.01,
ymax=1200,
ylabel shift=-5pt,
yminorticks=true,
ylabel={Full-scan Initial Access Delay [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick=data,
]
\addplot [color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}, dashdotted]
  table[row sep=crcr]{%
8	0.52005358125\\
16	0.26005358125\\
32	0.12055358125\\
64	0.06055358125\\
};
% \addlegendentry{$N_{tx} =16$, $N_{rx} =4$, $T_{ss} =20$ ms}

\addplot [color=mycolor1, line width=1.2pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1028.84011608125\\
16	514.42011608125\\
32	257.20061608125\\
64	128.60061608125\\
};
% \addlegendentry{$N_{tx} =1024$, $N_{rx} =64$, $T_{ss} =20$ ms}

\addplot [color=mycolor2, line width=1.2pt, mark=o, mark options={solid, mycolor2}, dashdotted]
  table[row sep=crcr]{%
8	0.13005358125\\
16	0.06505358125\\
32	0.03055358125\\
64	0.01555358125\\
};
% \addlegendentry{$N_{tx} =16$, $N_{rx} =$, $ T_{ss} =5$ ms}

\addplot [color=mycolor2, line width=1.2pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	257.21011608125\\
16	128.60511608125\\
32	64.30061608125\\
64	32.15061608125\\
};
% \addlegendentry{$N_{tx} =1024$, $N_{rx} =64$, $ T_{ss} =5$ ms}

\node (centerThz) at (32, 120) {};

\node (centerMm) at (50, 0.05) {};


\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=7,
xmax=65,
ymode=log,
ymin=0.01,
ymax=600,
hide x axis,
hide y axis,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(.98,1.02)}, anchor=north east}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
-2	2\\
-3  4\\
};
\addlegendentry{$T_{ss} =20$ ms}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
-2	2\\
-3  4\\
};
\addlegendentry{$T_{ss} =5$ ms}

\end{axis}

% \begin{axis}[%
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
% xmin=7,
% xmax=65,
% ymode=log,
% ymin=0.01,
% ymax=600,
% hide x axis,
% hide y axis,
% legend style={legend cell align=left, align=left, draw=white!15!black, at={(.98,1.02)}, anchor=south east}
% ]
% \addplot [color=black, line width=1.2pt, mark=o, mark options={solid, black}, dashdotted]
%   table[row sep=crcr]{%
% -2	2\\
% -3  4\\
% };
% \addlegendentry{$N_{tx} =16$, $N_{rx} =4$}

% \addplot [color=black, line width=1.2pt, mark=asterisk, mark options={solid, black}]
%   table[row sep=crcr]{%
% -2	2\\
% -3  4\\
% };
% \addlegendentry{$N_{tx} =1024$, $N_{rx} =64$}

% \end{axis}

\draw[black, thick] (centerThz) ellipse (0.2cm and 0.6cm) node[anchor=north, align=center, font=\tiny, yshift=-.7cm] {\scriptsize Terahertz configuration ($\sim 54$ dB gain)\\1024 elements at the base station, 256 at the mobile node};

\draw[black, thick, dashdotted] (centerMm) ellipse (0.2cm and 0.6cm) node[anchor=south, align=center, font=\tiny, yshift=.7cm, xshift=-.65cm] {\scriptsize mmWave configuration ($\sim 18$ dB gain)\\16 elements at the base station, 4 at the mobile node};

\end{tikzpicture}%

==> figures/snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=24.25,
xmax=52.6,
ymin=-53,
ymax=25,
xlabel={Carrier frequency [GHz]},
ylabel={SNR [dB]},
ylabel shift=-5pt,
axis background/.style={fill=white},
axis x line*=top,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ymajorgrids,
]
\addplot [line width=1.2pt,color=mycolor1, dashdotted]
  table[row sep=crcr]{%
24.25	23.9757186039953\\
24.2783783783784	23.9655599504801\\
24.3067567567568	23.9554131642235\\
24.3351351351351	23.9452782175312\\
24.3635135135135	23.935155082806\\
24.3918918918919	23.9250437325469\\
24.4202702702703	23.914944139349\\
24.4486486486486	23.9048562759028\\
24.477027027027	23.8947801149938\\
24.5054054054054	23.8847156295022\\
24.5337837837838	23.8746627924022\\
24.5621621621622	23.864621576762\\
24.5905405405405	23.8545919557427\\
24.6189189189189	23.8445739025987\\
24.6472972972973	23.8345673906765\\
24.6756756756757	23.8245723934148\\
24.7040540540541	23.8145888843439\\
24.7324324324324	23.8046168370851\\
24.7608108108108	23.7946562253506\\
24.7891891891892	23.7847070229428\\
24.8175675675676	23.774804403322\\
24.8459459459459	23.7648779413344\\
24.8743243243243	23.754962810619\\
24.9027027027027	23.7450589853354\\
24.9310810810811	23.7351664397315\\
24.9594594594595	23.7252851481434\\
24.9878378378378	23.7154150849943\\
25.0162162162162	23.7055562247947\\
25.0445945945946	23.6957085421419\\
25.072972972973	23.6858720117191\\
25.1013513513514	23.676046608296\\
25.1297297297297	23.6662323067272\\
25.1581081081081	23.656429081953\\
25.1864864864865	23.646636908998\\
25.2148648648649	23.6368557629715\\
25.2432432432432	23.6270856190667\\
25.2716216216216	23.6173264525603\\
25.3	23.6075782388123\\
25.3283783783784	23.5978409532657\\
25.3567567567568	23.5881145714458\\
25.3851351351351	23.5783990689601\\
25.4135135135135	23.568694421498\\
25.4418918918919	23.5590006048301\\
25.4702702702703	23.5493175948081\\
25.4986486486486	23.5396453673643\\
25.527027027027	23.5299838985115\\
25.5554054054054	23.5203331643424\\
25.5837837837838	23.5107218913238\\
25.6121621621622	23.5010925551178\\
25.6405405405405	23.4914738823496\\
25.6689189189189	23.4818658494281\\
25.6972972972973	23.4722684328404\\
25.7256756756757	23.4626816091516\\
25.7540540540541	23.453105355004\\
25.7824324324324	23.4435396471174\\
25.8108108108108	23.4339844622884\\
25.8391891891892	23.4244397773898\\
25.8675675675676	23.4149055693709\\
25.8959459459459	23.4053818152566\\
25.9243243243243	23.3958684921474\\
25.9527027027027	23.386365577219\\
25.9810810810811	23.3768730477218\\
26.0094594594595	23.3673908809807\\
26.0378378378378	23.357919054395\\
26.0662162162162	23.3484575454376\\
26.0945945945946	23.339006331655\\
26.122972972973	23.3295653906671\\
26.1513513513514	23.3201347001664\\
26.1797297297297	23.3107142379183\\
26.2081081081081	23.3013039817602\\
26.2364864864865	23.2919039096016\\
26.2648648648649	23.2825139994235\\
26.2932432432432	23.2731342292785\\
26.3216216216216	23.2637855537134\\
26.35	23.2544259980756\\
26.3783783783784	23.2450765170529\\
26.4067567567568	23.2357370889803\\
26.4351351351351	23.2264076922621\\
26.4635135135135	23.2170883053724\\
26.4918918918919	23.2077789068545\\
26.5202702702703	23.1984794753206\\
26.5486486486486	23.1891899894513\\
26.577027027027	23.1799104279959\\
26.6054054054054	23.1706407697715\\
26.6337837837838	23.1613809936629\\
26.6621621621622	23.1521310786226\\
26.6905405405405	23.14289100367\\
26.7189189189189	23.1336607478916\\
26.7472972972973	23.1244402904404\\
26.7756756756757	23.1152296105357\\
26.8040540540541	23.106028687463\\
26.8324324324324	23.0968375005733\\
26.8608108108108	23.0876560292832\\
26.8891891891892	23.0784842530747\\
26.9175675675676	23.0693221514943\\
26.9459459459459	23.0601697041537\\
26.9743243243243	23.0510268907284\\
27.0027027027027	23.0418936909584\\
27.0310810810811	23.0327700846475\\
27.0594594594595	23.023656051663\\
27.0878378378378	23.0145658385093\\
27.1162162162162	23.0054708920325\\
27.1445945945946	22.9963854588629\\
27.172972972973	22.9873095191194\\
27.2013513513514	22.9782430529832\\
27.2297297297297	22.9691860406976\\
27.2581081081081	22.9601384625674\\
27.2864864864865	22.9511002989593\\
27.3148648648649	22.9420715303008\\
27.3432432432432	22.9330521370806\\
27.3716216216216	22.924042099848\\
27.4	22.9150413992128\\
27.4283783783784	22.9060500158452\\
27.4567567567568	22.897067930475\\
27.4851351351351	22.8880951238921\\
27.5135135135135	22.8791315769457\\
27.5418918918919	22.8701772705441\\
27.5702702702703	22.8612321856548\\
27.5986486486486	22.8522963033039\\
27.627027027027	22.8433696045761\\
27.6554054054054	22.8344520706144\\
27.6837837837838	22.8255436826195\\
27.7121621621622	22.8166444218503\\
27.7405405405405	22.807754269623\\
27.7689189189189	22.7988732073113\\
27.7972972972973	22.7900012163456\\
27.8256756756757	22.7811382782136\\
27.8540540540541	22.7722932774963\\
27.8824324324324	22.7634483897202\\
27.9108108108108	22.754612499579\\
27.9391891891892	22.7457855887853\\
27.9675675675676	22.7369676391073\\
27.9959459459459	22.7281586323686\\
28.0243243243243	22.7193585504484\\
28.0527027027027	22.7105673752805\\
28.0810810810811	22.7017850888538\\
28.1094594594595	22.6930116732117\\
28.1378378378378	22.6842471104519\\
28.1662162162162	22.6754913827262\\
28.1945945945946	22.6667444722405\\
28.222972972973	22.6580063612542\\
28.2513513513514	22.6492770320803\\
28.2797297297297	22.6405564670852\\
28.3081081081081	22.631844648688\\
28.3364864864865	22.623141559361\\
28.3648648648649	22.614447181629\\
28.3932432432432	22.6057614980691\\
28.4216216216216	22.5970844913109\\
28.45	22.5884161440357\\
28.4783783783784	22.5797564389768\\
28.5067567567568	22.571105358919\\
28.5351351351351	22.5624628866986\\
28.5635135135135	22.5538290052029\\
28.5918918918919	22.5452036973704\\
28.6202702702703	22.5365916148558\\
28.6486486486486	22.5279834033677\\
28.677027027027	22.5193837146616\\
28.7054054054054	22.510792531878\\
28.7337837837838	22.5022098382071\\
28.7621621621622	22.493635616889\\
28.7905405405405	22.4850698512132\\
28.8189189189189	22.4765125245189\\
28.8472972972973	22.4679636201942\\
28.8756756756757	22.4594231216764\\
28.9040540540541	22.4508910124514\\
28.9324324324324	22.4423672760539\\
28.9608108108108	22.433851896067\\
28.9891891891892	22.4253448561221\\
29.0175675675676	22.4168461398984\\
29.0459459459459	22.4083557311231\\
29.0743243243243	22.3998736135712\\
29.1027027027027	22.391399771065\\
29.1310810810811	22.3829341874743\\
29.1594594594595	22.3744768467157\\
29.1878378378378	22.3660277327531\\
29.2162162162162	22.3575868295969\\
29.2445945945946	22.3491541213041\\
29.272972972973	22.3407295919782\\
29.3013513513514	22.3323132257689\\
29.3297297297297	22.3239050068719\\
29.3581081081081	22.3155049195286\\
29.3864864864865	22.3071142509097\\
29.4148648648649	22.2987303795811\\
29.4432432432432	22.2903545928042\\
29.4716216216216	22.2819868750023\\
29.5	22.2736272106433\\
29.5283783783784	22.2652755842405\\
29.5567567567568	22.2569319803512\\
29.5851351351351	22.2485963835776\\
29.6135135135135	22.240268778566\\
29.6418918918919	22.2319491500069\\
29.6702702702703	22.2236374826346\\
29.6986486486486	22.2153337612274\\
29.727027027027	22.207037970607\\
29.7554054054054	22.1987500956388\\
29.7837837837838	22.1904701212312\\
29.8121621621622	22.1821980323359\\
29.8405405405405	22.1739338139475\\
29.8689189189189	22.1656774511034\\
29.8972972972973	22.1574289288836\\
29.9256756756757	22.1491882324106\\
29.9540540540541	22.1409553468492\\
29.9824324324324	22.1327302574063\\
30.0108108108108	22.1245129493309\\
30.0391891891892	22.1163034079137\\
30.0675675675676	22.1081016184871\\
30.0959459459459	22.0999075664251\\
30.1243243243243	22.0917212371429\\
30.1527027027027	22.0835411612105\\
30.1810810810811	22.0753702338984\\
30.2094594594595	22.0672069858586\\
30.2378378378378	22.0590514026702\\
30.2662162162162	22.0509034699529\\
30.2945945945946	22.042763173367\\
30.322972972973	22.0346304986127\\
30.3513513513514	22.0265054314308\\
30.3797297297297	22.0183879576018\\
30.4081081081081	22.010278062946\\
30.4364864864865	22.0021757333236\\
30.4648648648649	21.994080954634\\
30.4932432432432	21.9859937128163\\
30.5216216216216	21.9779139938488\\
30.55	21.9698417837486\\
30.5783783783784	21.9617770685722\\
30.6067567567568	21.9537198344145\\
30.6351351351351	21.9456700674093\\
30.6635135135135	21.9376277537288\\
30.6918918918919	21.9295928795836\\
30.7202702702703	21.9215654312226\\
30.7486486486486	21.9135453949328\\
30.777027027027	21.9055327570389\\
30.8054054054054	21.8975275039037\\
30.8337837837838	21.8895296219277\\
30.8621621621622	21.8815390975486\\
30.8905405405405	21.8735559172418\\
30.9189189189189	21.8655762891579\\
30.9472972972973	21.8576077565704\\
30.9756756756757	21.8496465277042\\
31.0040540540541	21.8416925891826\\
31.0324324324324	21.833745927666\\
31.0608108108108	21.8258065298511\\
31.0891891891892	21.8178743824711\\
31.1175675675676	21.8099494722956\\
31.1459459459459	21.8020317861305\\
31.1743243243243	21.7941213108174\\
31.2027027027027	21.7862180332341\\
31.2310810810811	21.778321940294\\
31.2594594594595	21.7704330189465\\
31.2878378378378	21.762551256176\\
31.3162162162162	21.7546766390027\\
31.3445945945946	21.746809154482\\
31.372972972973	21.7389487897044\\
31.4013513513514	21.7310955317953\\
31.4297297297297	21.7232493679152\\
31.4581081081081	21.7154102852593\\
31.4864864864865	21.7075782710572\\
31.5148648648649	21.6997533125735\\
31.5432432432432	21.6919353971067\\
31.5716216216216	21.6841245119898\\
31.6	21.67632064459\\
31.6283783783784	21.6685237823084\\
31.6567567567568	21.66073391258\\
31.6851351351351	21.6529452250423\\
31.7135135135135	21.6451693028604\\
31.7418918918919	21.637400335739\\
31.7702702702703	21.6296383112475\\
31.7986486486486	21.6218832169886\\
31.827027027027	21.6141350405982\\
31.8554054054054	21.6063937697452\\
31.8837837837838	21.5986593921315\\
31.9121621621622	21.5909318954919\\
31.9405405405405	21.5832112675937\\
31.9689189189189	21.5754974962369\\
31.9972972972973	21.5677905692541\\
32.0256756756757	21.56009047451\\
32.0540540540541	21.5523971999018\\
32.0824324324324	21.5447107333586\\
32.1108108108108	21.5370310628417\\
32.1391891891892	21.5293581763443\\
32.1675675675676	21.5216920618911\\
32.1959459459459	21.514032707539\\
32.2243243243243	21.506380101376\\
32.2527027027027	21.4987342315218\\
32.2810810810811	21.4910950861273\\
32.3094594594595	21.4834626533748\\
32.3378378378378	21.4758369214775\\
32.3662162162162	21.46821787868\\
32.3945945945946	21.4606055132573\\
32.422972972973	21.4529998135157\\
32.4513513513513	21.4453931024942\\
32.4797297297297	21.4378006991554\\
32.5081081081081	21.4302149265994\\
32.5364864864865	21.4226357732546\\
32.5648648648649	21.4150632275794\\
32.5932432432432	21.4074972780623\\
32.6216216216216	21.3999379132221\\
32.65	21.3923851216073\\
32.6783783783784	21.3848388917965\\
32.7067567567568	21.3772992123978\\
32.7351351351351	21.3697660720491\\
32.7635135135135	21.3622394594178\\
32.7918918918919	21.3547193632007\\
32.8202702702703	21.347205772124\\
32.8486486486486	21.3396986749431\\
32.877027027027	21.3321980604424\\
32.9054054054054	21.3247039174356\\
32.9337837837838	21.3172162347651\\
32.9621621621622	21.3097350013022\\
32.9905405405405	21.3022602059469\\
33.0189189189189	21.294791837628\\
33.0472972972973	21.2873298853027\\
33.0756756756757	21.2798743379565\\
33.1040540540541	21.2724251846034\\
33.1324324324324	21.2649824142857\\
33.1608108108108	21.2575460160738\\
33.1891891891892	21.2501065765906\\
33.2175675675676	21.2426828899133\\
33.2459459459459	21.2352655427208\\
33.2743243243243	21.2278545241951\\
33.3027027027027	21.2204498235457\\
33.3310810810811	21.2130514300099\\
33.3594594594595	21.2056593328525\\
33.3878378378378	21.1982735213654\\
33.4162162162162	21.1908939848682\\
33.4445945945946	21.1835207127073\\
33.472972972973	21.1761536942564\\
33.5013513513514	21.1687929189163\\
33.5297297297297	21.1614383761146\\
33.5581081081081	21.1540900553057\\
33.5864864864865	21.1467479459708\\
33.6148648648649	21.1394120376179\\
33.6432432432432	21.1320823197812\\
33.6716216216216	21.1247587820218\\
33.7	21.1174414139269\\
33.7283783783784	21.1101302051099\\
33.7567567567568	21.1028251452108\\
33.7851351351351	21.0955262238954\\
33.8135135135135	21.0882334308556\\
33.8418918918919	21.0809467558093\\
33.8702702702703	21.0736661885002\\
33.8986486486486	21.0663917186977\\
33.927027027027	21.0591233361972\\
33.9554054054054	21.0518498911657\\
33.9837837837838	21.0445936527567\\
34.0121621621622	21.0373434711882\\
34.0405405405405	21.0300993363574\\
34.0689189189189	21.0228612381866\\
34.0972972972973	21.0156291666231\\
34.1256756756757	21.0084031116397\\
34.1540540540541	21.0011830632338\\
34.1824324324324	20.9939690114279\\
34.2108108108108	20.9867609462695\\
34.2391891891892	20.9795588578305\\
34.2675675675676	20.9723627362078\\
34.2959459459459	20.9651725715226\\
34.3243243243243	20.9579883539209\\
34.3527027027027	20.950810073573\\
34.3810810810811	20.9436377206735\\
34.4094594594595	20.9364712854413\\
34.4378378378378	20.9293107581196\\
34.4662162162162	20.9221561289756\\
34.4945945945946	20.9150073883005\\
34.522972972973	20.9078645264095\\
34.5513513513514	20.9007275336417\\
34.5797297297297	20.8935964003601\\
34.6081081081081	20.8864711169511\\
34.6364864864865	20.879351673825\\
34.6648648648649	20.8722380614156\\
34.6932432432432	20.8651302701803\\
34.7216216216216	20.8580153920534\\
34.75	20.8509192146314\\
34.7783783783784	20.8438288298953\\
34.8067567567568	20.8367442283956\\
34.8351351351351	20.8296654007059\\
34.8635135135135	20.8225923374227\\
34.8918918918919	20.8155250291655\\
34.9202702702703	20.8084634665769\\
34.9486486486486	20.8014076403219\\
34.977027027027	20.7943575410886\\
35.0054054054054	20.7873131595876\\
35.0337837837838	20.780274486552\\
35.0621621621622	20.7732415127375\\
35.0905405405405	20.7662142289223\\
35.1189189189189	20.7591926259069\\
35.1472972972973	20.7521766945141\\
35.1756756756757	20.7451664255889\\
35.2040540540541	20.7381618099983\\
35.2324324324324	20.7311628386318\\
35.2608108108108	20.7241695024005\\
35.2891891891892	20.7171817922376\\
35.3175675675676	20.7101996990982\\
35.3459459459459	20.703223213959\\
35.3743243243243	20.6962523278187\\
35.4027027027027	20.6892870316975\\
35.4310810810811	20.6823273166372\\
35.4594594594595	20.6753731737011\\
35.4878378378378	20.668409871391\\
35.5162162162162	20.661466845979\\
35.5445945945946	20.6545293660096\\
35.572972972973	20.6475974226315\\
35.6013513513514	20.6406710070145\\
35.6297297297297	20.6337501103497\\
35.6581081081081	20.626834723849\\
35.6864864864865	20.6199248387455\\
35.7148648648649	20.6130204462931\\
35.7432432432432	20.6061215377665\\
35.7716216216216	20.5992281044613\\
35.8	20.5923401376936\\
35.8283783783784	20.5854576288004\\
35.8567567567568	20.578580569139\\
35.8851351351351	20.5717089500875\\
35.9135135135135	20.5648427630442\\
35.9418918918919	20.557981999428\\
35.9702702702703	20.5511266506779\\
35.9986486486487	20.5442767082534\\
36.027027027027	20.5374321636338\\
36.0554054054054	20.530593008319\\
36.0837837837838	20.5237592338287\\
36.1121621621622	20.5169308317026\\
36.1405405405405	20.5101077935004\\
36.1689189189189	20.5032901108016\\
36.1972972972973	20.4964777752057\\
36.2256756756757	20.4896707783317\\
36.2540540540541	20.4828523697661\\
36.2824324324324	20.476056025272\\
36.3108108108108	20.469264994475\\
36.3391891891892	20.4624792690727\\
36.3675675675676	20.455698840782\\
36.3959459459459	20.4489237013392\\
36.4243243243243	20.4421538425001\\
36.4527027027027	20.4353892560394\\
36.4810810810811	20.4286299337513\\
36.5094594594595	20.4218758674491\\
36.5378378378378	20.4151270489652\\
36.5662162162162	20.4083834701507\\
36.5945945945946	20.4016451228762\\
36.622972972973	20.3949119990308\\
36.6513513513514	20.3881840905227\\
36.6797297297297	20.3814613892786\\
36.7081081081081	20.3747438872442\\
36.7364864864865	20.3680315763838\\
36.7648648648649	20.3613244486802\\
36.7932432432432	20.3546224961349\\
36.8216216216216	20.3479257107678\\
36.85	20.3412340846174\\
36.8783783783784	20.3345476097404\\
36.9067567567568	20.3278662782119\\
36.9351351351351	20.3211900821254\\
36.9635135135135	20.3145190135923\\
36.9918918918919	20.3078530647425\\
37.0202702702703	20.3011732924844\\
37.0486486486487	20.2945175594627\\
37.077027027027	20.2878669226221\\
37.1054054054054	20.2812213741642\\
37.1337837837838	20.2745809063089\\
37.1621621621622	20.2679455112937\\
37.1905405405405	20.261315181374\\
37.2189189189189	20.2546899088228\\
37.2472972972973	20.2480696859309\\
37.2756756756757	20.2414545050066\\
37.3040540540541	20.2348443583758\\
37.3324324324324	20.228239238382\\
37.3608108108108	20.221639137386\\
37.3891891891892	20.2150440477661\\
37.4175675675676	20.2084539619179\\
37.4459459459459	20.2018688722543\\
37.4743243243243	20.1952887712055\\
37.5027027027027	20.1887136512189\\
37.5310810810811	20.1821435047588\\
37.5594594594595	20.175578324307\\
37.5878378378378	20.169018102362\\
37.6162162162162	20.1624628314394\\
37.6445945945946	20.1559125040717\\
37.672972972973	20.1493671128084\\
37.7013513513513	20.1428266502156\\
37.7297297297297	20.1362911088765\\
37.7581081081081	20.1297604813907\\
37.7864864864865	20.1232133496567\\
37.8148648648649	20.1166925277435\\
37.8432432432432	20.1101765975828\\
37.8716216216216	20.1036655518408\\
37.9	20.0971593832\\
37.9283783783784	20.0906580843596\\
37.9567567567568	20.0841616480351\\
37.9851351351351	20.0776700669582\\
38.0135135135135	20.071183333877\\
38.0418918918919	20.0647014415558\\
38.0702702702703	20.0582243827751\\
38.0986486486486	20.0517521503316\\
38.127027027027	20.045284737038\\
38.1554054054054	20.038822135723\\
38.1837837837838	20.0323643392315\\
38.2121621621622	20.0259113404241\\
38.2405405405405	20.0194631321775\\
38.2689189189189	20.0130197073841\\
38.2972972972973	20.0065810589522\\
38.3256756756757	20.0001471798058\\
38.3540540540541	19.9937180628847\\
38.3824324324324	19.9872937011443\\
38.4108108108108	19.9808740875556\\
38.4391891891892	19.9744592151052\\
38.4675675675676	19.9680490767953\\
38.4959459459459	19.9616436656434\\
38.5243243243243	19.9552429746827\\
38.5527027027027	19.9488227416147\\
38.5810810810811	19.9424314701968\\
38.6094594594595	19.9360448981614\\
38.6378378378378	19.9296630186028\\
38.6662162162162	19.9232858246305\\
38.6945945945946	19.9169133093692\\
38.722972972973	19.9105454659588\\
38.7513513513514	19.9041822875542\\
38.7797297297297	19.8978237673253\\
38.8081081081081	19.8914698984572\\
38.8364864864865	19.8851206741496\\
38.8648648648649	19.8787760876173\\
38.8932432432432	19.87243613209\\
38.9216216216216	19.8661008008122\\
38.95	19.859770087043\\
38.9783783783784	19.8534439840564\\
39.0067567567568	19.8471224851412\\
39.0351351351351	19.8408055836004\\
39.0635135135135	19.8344932727522\\
39.0918918918919	19.8281855459288\\
39.1202702702703	19.8218823964772\\
39.1486486486486	19.8155838177589\\
39.177027027027	19.8092898031498\\
39.2054054054054	19.80300034604\\
39.2337837837838	19.7967154398342\\
39.2621621621622	19.7904350779513\\
39.2905405405405	19.7841592538245\\
39.3189189189189	19.7778604049162\\
39.3472972972973	19.7715936366578\\
39.3756756756757	19.7653313865402\\
39.4040540540541	19.7590736480532\\
39.4324324324324	19.7528204147006\\
39.4608108108108	19.7465716800004\\
39.4891891891892	19.7403274374845\\
39.5175675675676	19.7340876806986\\
39.5459459459459	19.7278524032025\\
39.5743243243243	19.7216215985697\\
39.6027027027027	19.7153952603877\\
39.6310810810811	19.7091733822577\\
39.6594594594595	19.7029559577946\\
39.6878378378378	19.6967429806269\\
39.7162162162162	19.690534444397\\
39.7445945945946	19.6843303427609\\
39.772972972973	19.6781306693879\\
39.8013513513514	19.6719354179611\\
39.8297297297297	19.6657445821771\\
39.8581081081081	19.659558155746\\
39.8864864864865	19.653376132391\\
39.9148648648649	19.6471985058492\\
39.9432432432432	19.6410252698706\\
39.9716216216216	19.6348564182187\\
40	19.6286919446705\\
40.0283783783784	19.6225318430159\\
40.0567567567568	19.6163446858523\\
40.0851351351351	19.6101933094077\\
40.1135135135135	19.6040462863059\\
40.1418918918919	19.5979036103894\\
40.1702702702703	19.591765275514\\
40.1986486486486	19.5856312755483\\
40.227027027027	19.579501604374\\
40.2554054054054	19.5733762558857\\
40.2837837837838	19.5672552239909\\
40.3121621621622	19.5611385026101\\
40.3405405405405	19.5550260856764\\
40.3689189189189	19.5489179671359\\
40.3972972972973	19.5428141409473\\
40.4256756756757	19.5367146010822\\
40.4540540540541	19.5306193415248\\
40.4824324324324	19.524528356272\\
40.5108108108108	19.5184416393332\\
40.5391891891892	19.5123591847305\\
40.5675675675676	19.5062809864985\\
40.5959459459459	19.5002070386844\\
40.6243243243243	19.4941373353477\\
40.6527027027027	19.4880718705605\\
40.6810810810811	19.4820106384074\\
40.7094594594595	19.475953632985\\
40.7378378378378	19.4699008484027\\
40.7662162162162	19.4638522787819\\
40.7945945945946	19.4578079182563\\
40.822972972973	19.4517316928153\\
40.8513513513514	19.4456957329305\\
40.8797297297297	19.4396639646155\\
40.9081081081081	19.4336363820528\\
40.9364864864865	19.4276129794371\\
40.9648648648649	19.4215937509751\\
40.9932432432432	19.4155786908855\\
41.0216216216216	19.4095677933989\\
41.05	19.4035610527581\\
41.0783783783784	19.3975584632177\\
41.1067567567568	19.3915600190442\\
41.1351351351351	19.3855657145161\\
41.1635135135135	19.3795755439236\\
41.1918918918919	19.3735895015686\\
41.2202702702703	19.3676075817651\\
41.2486486486487	19.3616297788385\\
41.277027027027	19.3556560871263\\
41.3054054054054	19.3496865009771\\
41.3337837837838	19.3437210147518\\
41.3621621621622	19.3377596228224\\
41.3905405405405	19.3318023195727\\
41.4189189189189	19.3258490993981\\
41.4472972972973	19.3198999567054\\
41.4756756756757	19.3139548859129\\
41.5040540540541	19.3080138814504\\
41.5324324324324	19.302076937759\\
41.5608108108108	19.2961440492915\\
41.5891891891892	19.2901735616708\\
41.6175675675676	19.2842487670539\\
41.6459459459459	19.2783280110867\\
41.6743243243243	19.2724112882668\\
41.7027027027027	19.2664985931034\\
41.7310810810811	19.2605899201168\\
41.7594594594595	19.2546852638384\\
41.7878378378378	19.2487846188108\\
41.8162162162162	19.2428879795878\\
41.8445945945946	19.2369953407342\\
41.872972972973	19.2311066968258\\
41.9013513513514	19.2252220424494\\
41.9297297297297	19.219341372203\\
41.9581081081081	19.2134646806955\\
41.9864864864865	19.2075919625465\\
42.0148648648649	19.2017232123868\\
42.0432432432432	19.1958584248579\\
42.0716216216216	19.1899975946123\\
42.1	19.1841407163131\\
42.1283783783784	19.1782877846344\\
42.1567567567568	19.1724387942609\\
42.1851351351351	19.1665937398882\\
42.2135135135135	19.1607526162224\\
42.2418918918919	19.1549154179804\\
42.2702702702703	19.1490821398898\\
42.2986486486487	19.1432527766886\\
42.327027027027	19.1374273231257\\
42.3554054054054	19.1315573284107\\
42.3837837837838	19.1257396784125\\
42.4121621621622	19.1199259223619\\
42.4405405405405	19.1141160550497\\
42.4689189189189	19.1083100712772\\
42.4972972972973	19.1025079658559\\
42.5256756756757	19.0967097336079\\
42.554054054054	19.0909153693656\\
42.5824324324324	19.0851248679719\\
42.6108108108108	19.0793382242796\\
42.6391891891892	19.0735554331522\\
42.6675675675676	19.0677764894632\\
42.695945945946	19.0620013880964\\
42.7243243243243	19.0562301239459\\
42.7527027027027	19.0504626919157\\
42.7810810810811	19.0446990869203\\
42.8094594594595	19.0389393038841\\
42.8378378378378	19.0331833377415\\
42.8662162162162	19.0274311834372\\
42.8945945945946	19.0216828359259\\
42.922972972973	19.0159382901721\\
42.9513513513513	19.0101975411504\\
42.9797297297297	19.0044605838455\\
43.0081081081081	18.9987274132519\\
43.0364864864865	18.9929980243739\\
43.0648648648649	18.9872724122259\\
43.0932432432432	18.9815505718321\\
43.1216216216216	18.9757756056492\\
43.15	18.9700612938753\\
43.1783783783784	18.9643507389868\\
43.2067567567568	18.9586439360471\\
43.2351351351351	18.9529408801292\\
43.2635135135135	18.9472415663157\\
43.2918918918919	18.9415459896991\\
43.3202702702703	18.9358541453814\\
43.3486486486486	18.9301660284743\\
43.377027027027	18.9244816340991\\
43.4054054054054	18.9188009573865\\
43.4337837837838	18.9131239934771\\
43.4621621621622	18.9074507375206\\
43.4905405405405	18.9017811846766\\
43.5189189189189	18.8961153301138\\
43.5472972972973	18.8904531690106\\
43.5756756756757	18.8847946965548\\
43.6040540540541	18.8791399079434\\
43.6324324324324	18.8734887983831\\
43.6608108108108	18.8678413630896\\
43.6891891891892	18.8621975972883\\
43.7175675675676	18.8565574962135\\
43.7459459459459	18.8509210551091\\
43.7743243243243	18.8452882692281\\
43.8027027027027	18.8396591338327\\
43.8310810810811	18.8340336441945\\
43.8594594594595	18.828411795594\\
43.8878378378378	18.8227261591028\\
43.9162162162162	18.8171115784563\\
43.9445945945946	18.8115006247445\\
43.972972972973	18.8058932932843\\
44.0013513513514	18.800289579402\\
44.0297297297297	18.7946894784328\\
44.0581081081081	18.789092985721\\
44.0864864864865	18.7835000966198\\
44.1148648648649	18.7779108064914\\
44.1432432432432	18.7723251107071\\
44.1716216216216	18.7667430046469\\
44.2	18.7611644836997\\
44.2283783783784	18.7555895432635\\
44.2567567567568	18.750018178745\\
44.2851351351351	18.7444503855598\\
44.3135135135135	18.7388861591322\\
44.3418918918919	18.7333254948953\\
44.3702702702703	18.7277683882912\\
44.3986486486486	18.7222148347704\\
44.427027027027	18.7166648297924\\
44.4554054054054	18.7111183688252\\
44.4837837837838	18.7055754473456\\
44.5121621621622	18.700036060839\\
44.5405405405405	18.6945002047995\\
44.5689189189189	18.6889678747297\\
44.5972972972973	18.6834390661409\\
44.6256756756757	18.6779137745529\\
44.6540540540541	18.6723111732909\\
44.6824324324324	18.666792902298\\
44.7108108108108	18.6612781349165\\
44.7391891891892	18.6557668667003\\
44.7675675675676	18.6502590932116\\
44.7959459459459	18.6447548100212\\
44.8243243243243	18.6392540127084\\
44.8527027027027	18.6337566968606\\
44.8810810810811	18.6282628580737\\
44.9094594594595	18.6227724919522\\
44.9378378378378	18.6172855941086\\
44.9662162162162	18.6118021601638\\
44.9945945945946	18.606322185747\\
45.022972972973	18.6008456664957\\
45.0513513513514	18.5953725980557\\
45.0797297297297	18.5899029760809\\
45.1081081081081	18.5844367962335\\
45.1364864864865	18.5789740541837\\
45.1648648648649	18.5735147456102\\
45.1932432432432	18.5680588661995\\
45.2216216216216	18.5626064116465\\
45.25	18.557157377654\\
45.2783783783784	18.551711759933\\
45.3067567567568	18.5462695542025\\
45.3351351351351	18.5408307561896\\
45.3635135135135	18.5353953616293\\
45.3918918918919	18.5299633662647\\
45.4202702702703	18.5244366370088\\
45.4486486486486	18.5190114272969\\
45.477027027027	18.5135896040577\\
45.5054054054054	18.5081711630663\\
45.5337837837838	18.5027561001054\\
45.5621621621622	18.4973444109656\\
45.5905405405405	18.4919360914456\\
45.6189189189189	18.4865311373517\\
45.6472972972973	18.481129544498\\
45.6756756756757	18.4757313087067\\
45.7040540540541	18.4703364258075\\
45.7324324324324	18.464944891638\\
45.7608108108108	18.4595567020435\\
45.7891891891892	18.454171852877\\
45.8175675675676	18.4487903399993\\
45.8459459459459	18.4434121592787\\
45.8743243243243	18.4380373065915\\
45.9027027027027	18.4326657778213\\
45.9310810810811	18.4272975688596\\
45.9594594594595	18.4219326756054\\
45.9878378378378	18.4165710939652\\
46.0162162162162	18.4112128198531\\
46.0445945945946	18.4058578491911\\
46.072972972973	18.4005061779082\\
46.1013513513514	18.3951578019413\\
46.1297297297297	18.3898127172347\\
46.1581081081081	18.3843500555858\\
46.1864864864865	18.3790115412625\\
46.2148648648649	18.3736763060772\\
46.2432432432432	18.3683443460039\\
46.2716216216216	18.3630156570242\\
46.3	18.3576902351269\\
46.3283783783784	18.3523680763085\\
46.3567567567568	18.3470491765724\\
46.3851351351351	18.3417335319296\\
46.4135135135135	18.3364211383986\\
46.4418918918919	18.3311119920048\\
46.4702702702703	18.3258060887811\\
46.4986486486487	18.3205034247678\\
46.527027027027	18.315203996012\\
46.5554054054054	18.3099077985686\\
46.5837837837838	18.3046148284993\\
46.6121621621622	18.2993250818731\\
46.6405405405405	18.2940385547663\\
46.6689189189189	18.2887552432622\\
46.6972972972973	18.2834751434513\\
46.7256756756757	18.2781982514313\\
46.7540540540541	18.2729245633069\\
46.7824324324324	18.2676540751899\\
46.8108108108108	18.2623867831993\\
46.8391891891892	18.257122683461\\
46.8675675675676	18.251861772108\\
46.895945945946	18.2466040452803\\
46.9243243243243	18.2411980172097\\
46.9527027027027	18.2359466478808\\
46.9810810810811	18.2306984515393\\
47.0094594594595	18.225453424353\\
47.0378378378378	18.220211562497\\
47.0662162162162	18.214972862153\\
47.0945945945946	18.2097373195097\\
47.122972972973	18.2045049307626\\
47.1513513513514	18.1992756921144\\
47.1797297297297	18.1940495997742\\
47.2081081081081	18.1888266499583\\
47.2364864864865	18.1836068388897\\
47.2648648648649	18.178390162798\\
47.2932432432432	18.17317661792\\
47.3216216216216	18.1679662004989\\
47.35	18.1627589067848\\
47.3783783783784	18.1575547330347\\
47.4067567567568	18.152353675512\\
47.4351351351351	18.1471557304871\\
47.4635135135135	18.1419608942368\\
47.4918918918919	18.1367691630449\\
47.5202702702703	18.1315805332017\\
47.5486486486487	18.1263950010041\\
47.577027027027	18.1212125627557\\
47.6054054054054	18.1160332147666\\
47.6337837837838	18.1108569533538\\
47.6621621621622	18.1056837748404\\
47.6905405405405	18.1003198933587\\
47.7189189189189	18.0951528696408\\
47.7472972972973	18.0899889178318\\
47.7756756756757	18.0848280342814\\
47.804054054054	18.0796702153455\\
47.8324324324324	18.0745154573866\\
47.8608108108108	18.0693637567738\\
47.8891891891892	18.0642151098826\\
47.9175675675676	18.0590695130947\\
47.945945945946	18.0539269627986\\
47.9743243243243	18.048787455389\\
48.0027027027027	18.043650987267\\
48.0310810810811	18.0385175548401\\
48.0594594594595	18.0333871545222\\
48.0878378378378	18.0282597827335\\
48.1162162162162	18.0231354359006\\
48.1445945945946	18.0180141104564\\
48.172972972973	18.0128958028401\\
48.2013513513513	18.0077805094971\\
48.2297297297297	18.0026682268792\\
48.2581081081081	17.9975589514444\\
48.2864864864865	17.992452679657\\
48.3148648648649	17.9873494079876\\
48.3432432432432	17.9822491329127\\
48.3716216216216	17.9771518509153\\
48.4	17.9720575584846\\
48.4283783783784	17.9669662521158\\
48.4567567567568	17.9616236054618\\
48.4851351351351	17.9565382607273\\
48.5135135135135	17.9514558915774\\
48.5418918918919	17.946376494532\\
48.5702702702703	17.9413000661171\\
48.5986486486486	17.9362266028646\\
48.627027027027	17.9311561013127\\
48.6554054054054	17.9260885580054\\
48.6837837837838	17.921023969493\\
48.7121621621622	17.9159623323318\\
48.7405405405405	17.9109036430839\\
48.7689189189189	17.9058478983177\\
48.7972972972973	17.9007950946073\\
48.8256756756757	17.8957452285329\\
48.8540540540541	17.8906982966809\\
48.8824324324324	17.8856542956432\\
48.9108108108108	17.8806132220179\\
48.9391891891892	17.8755750724091\\
48.9675675675676	17.8705398434266\\
48.9959459459459	17.8655075316861\\
49.0243243243243	17.8604781338093\\
49.0527027027027	17.8554516464238\\
49.0810810810811	17.8504280661629\\
49.1094594594595	17.8454073896657\\
49.1378378378378	17.8403896135775\\
49.1662162162162	17.8353747345489\\
49.1945945945946	17.8303627492367\\
49.222972972973	17.8250088461993\\
49.2513513513514	17.8200026383128\\
49.2797297297297	17.8149993141472\\
49.3081081081081	17.8099988703822\\
49.3364864864865	17.8050013037033\\
49.3648648648649	17.8000066108016\\
49.3932432432432	17.7950147883738\\
49.4216216216216	17.7900258331227\\
49.45	17.7850397417564\\
49.4783783783784	17.7800565109888\\
49.5067567567568	17.7750761375394\\
49.5351351351351	17.7700986181334\\
49.5635135135135	17.7651239495017\\
49.5918918918919	17.7601521283806\\
49.6202702702703	17.7551831515122\\
49.6486486486486	17.7502170156441\\
49.677027027027	17.7452537175294\\
49.7054054054054	17.740293253927\\
49.7337837837838	17.7353356216011\\
49.7621621621622	17.7303808173215\\
49.7905405405405	17.7254288378637\\
49.8189189189189	17.7204796800084\\
49.8472972972973	17.7155333405421\\
49.8756756756757	17.7105898162567\\
49.9040540540541	17.7056491039493\\
49.9324324324324	17.700711200423\\
49.9608108108108	17.6957761024858\\
49.9891891891892	17.6903564199692\\
50.0175675675676	17.685426923657\\
50.0459459459459	17.6805002233912\\
50.0743243243243	17.6755763160019\\
50.1027027027027	17.6706551983243\\
50.1310810810811	17.6657368671991\\
50.1594594594595	17.6608213194725\\
50.1878378378378	17.6559085519957\\
50.2162162162162	17.6509985616255\\
50.2445945945946	17.646091345224\\
50.272972972973	17.6411868996586\\
50.3013513513514	17.636285221802\\
50.3297297297297	17.6313863085321\\
50.3581081081081	17.6264901567322\\
50.3864864864865	17.6215967632908\\
50.4148648648649	17.6167061251017\\
50.4432432432432	17.611818239064\\
50.4716216216216	17.6069331020819\\
50.5	17.6020507110648\\
50.5283783783784	17.5971710629275\\
50.5567567567568	17.5922941545898\\
50.5851351351351	17.5874199829769\\
50.6135135135135	17.5825485450189\\
50.6418918918919	17.5776798376512\\
50.6702702702703	17.5728138578145\\
50.6986486486486	17.5679506024544\\
50.727027027027	17.5630900685217\\
50.7554054054054	17.5575078497765\\
50.7837837837838	17.5526527495716\\
50.8121621621622	17.5478003616772\\
50.8405405405405	17.5429506830646\\
50.8689189189189	17.5381037107101\\
50.8972972972973	17.5332594415949\\
50.9256756756757	17.5284178727056\\
50.9540540540541	17.5235790010334\\
50.9824324324324	17.518742823575\\
51.0108108108108	17.5139093373317\\
51.0391891891892	17.50907853931\\
51.0675675675676	17.5042504265215\\
51.0959459459459	17.4994249959824\\
51.1243243243243	17.4946022447144\\
51.1527027027027	17.4897821697436\\
51.1810810810811	17.4849647681015\\
51.2094594594595	17.4801500368244\\
51.2378378378378	17.4753379729533\\
51.2662162162162	17.4705285735344\\
51.2945945945946	17.4657218356188\\
51.322972972973	17.4609177562622\\
51.3513513513514	17.4561163325255\\
51.3797297297297	17.4513175614744\\
51.4081081081081	17.4465214401793\\
51.4364864864865	17.4417279657156\\
51.4648648648649	17.4369371351636\\
51.4932432432432	17.4321489456082\\
51.5216216216216	17.4262340113391\\
51.55	17.4214510950513\\
51.5783783783784	17.4166708110442\\
51.6067567567568	17.4118931564218\\
51.6351351351351	17.4071181282934\\
51.6635135135135	17.4023457237726\\
51.6918918918919	17.3975759399779\\
51.7202702702703	17.3928087740327\\
51.7486486486487	17.388044223065\\
51.777027027027	17.3832822842075\\
51.8054054054054	17.3785229545976\\
51.8337837837838	17.3737662313775\\
51.8621621621622	17.3690121116941\\
51.8905405405405	17.3642605926989\\
51.9189189189189	17.3595116715481\\
51.9472972972973	17.3547653454025\\
51.9756756756757	17.3500216114276\\
52.0040540540541	17.3452804667937\\
52.0324324324324	17.3405419086755\\
52.0608108108108	17.3358059342524\\
52.0891891891892	17.3310725407084\\
52.1175675675676	17.3263417252323\\
52.145945945946	17.321613485017\\
52.1743243243243	17.3168878172605\\
52.2027027027027	17.3121647191651\\
52.2310810810811	17.3074441879379\\
52.2594594594595	17.30272622079\\
52.2878378378378	17.2961963325924\\
52.3162162162162	17.2914834852563\\
52.3445945945946	17.2867731936613\\
52.372972972973	17.2820654550371\\
52.4013513513514	17.2773602666177\\
52.4297297297297	17.2726576256418\\
52.4581081081081	17.2679575293523\\
52.4864864864865	17.2632599749968\\
52.5148648648649	17.2585649598274\\
52.5432432432432	17.2538724811004\\
52.5716216216216	17.2491825360768\\
52.6	17.2444951220219\\
};
% \addlegendentry{data1}

\addplot [line width=1.2pt,color=mycolor2, dashdotted]
  table[row sep=crcr]{%
24.25	10.4980518542093\\
24.2783783783784	10.4877438639509\\
24.3067567567568	10.4774479154049\\
24.3351351351351	10.4671639804702\\
24.3635135135135	10.4568920311438\\
24.3918918918919	10.4466320395204\\
24.4202702702703	10.4363839777922\\
24.4486486486486	10.4261478182483\\
24.477027027027	10.4159235332742\\
24.5054054054054	10.4057110953512\\
24.5337837837838	10.3955104770565\\
24.5621621621622	10.3853216510621\\
24.5905405405405	10.3751445901349\\
24.6189189189189	10.3649792671358\\
24.6472972972973	10.3548256550197\\
24.6756756756757	10.3446837268347\\
24.7040540540541	10.334553455722\\
24.7324324324324	10.3244348149152\\
24.7608108108108	10.31432777774\\
24.7891891891892	10.3042323176137\\
24.8175675675676	10.2943596054516\\
24.8459459459459	10.2842872200398\\
24.8743243243243	10.274226332475\\
24.9027027027027	10.2641769165369\\
24.9310810810811	10.2541389460949\\
24.9594594594595	10.2441123951076\\
24.9878378378378	10.2340972376224\\
25.0162162162162	10.2240934477752\\
25.0445945945946	10.2141009997895\\
25.072972972973	10.2041198679768\\
25.1013513513514	10.1941500267355\\
25.1297297297297	10.1841914505509\\
25.1581081081081	10.1742441139946\\
25.1864864864865	10.1643079917242\\
25.2148648648649	10.154383058483\\
25.2432432432432	10.1444692890997\\
25.2716216216216	10.1345666584874\\
25.3	10.124675141644\\
25.3283783783784	10.1147947136513\\
25.3567567567568	10.1049253496751\\
25.3851351351351	10.0950670249641\\
25.4135135135135	10.0852197148505\\
25.4418918918919	10.0753833947484\\
25.4702702702703	10.0655580401549\\
25.4986486486486	10.0557436266483\\
25.527027027027	10.0459401298888\\
25.5554054054054	10.0361475256175\\
25.5837837837838	10.0265382914247\\
25.6121621621622	10.0167673996762\\
25.6405405405405	10.0070073281229\\
25.6689189189189	9.99725805282667\\
25.6972972972973	9.98751954992912\\
25.7256756756757	9.97779179565075\\
25.7540540540541	9.96807476629067\\
25.7824324324324	9.95836843822632\\
25.8108108108108	9.94867278791313\\
25.8391891891892	9.93898779188409\\
25.8675675675676	9.92931342674954\\
25.8959459459459	9.91964966919667\\
25.9243243243243	9.90999649598937\\
25.9527027027027	9.90035388396766\\
25.9810810810811	9.89072181004767\\
26.0094594594595	9.88110025122097\\
26.0378378378378	9.8714891845545\\
26.0662162162162	9.86188858719011\\
26.0945945945946	9.85229843634425\\
26.122972972973	9.84271870930767\\
26.1513513513514	9.83314938344511\\
26.1797297297297	9.82359043619496\\
26.2081081081081	9.81404184506891\\
26.2364864864865	9.80450358765168\\
26.2648648648649	9.7949756416007\\
26.2932432432432	9.78545798464573\\
26.3216216216216	9.77607645312952\\
26.35	9.76657930784395\\
26.3783783783784	9.75709238527504\\
26.4067567567568	9.7476156634389\\
26.4351351351351	9.73814912042267\\
26.4635135135135	9.72869273438388\\
26.4918918918919	9.7192464835504\\
26.5202702702703	9.70981034621996\\
26.5486486486486	9.70038430075995\\
26.577027027027	9.69096832560709\\
26.6054054054054	9.6815623992671\\
26.6337837837838	9.67216650031451\\
26.6621621621622	9.66278060739228\\
26.6905405405405	9.65340469921149\\
26.7189189189189	9.64403875455112\\
26.7472972972973	9.63468275225772\\
26.7756756756757	9.62533667124518\\
26.8040540540541	9.61600049049432\\
26.8324324324324	9.60667418905276\\
26.8608108108108	9.59735774603448\\
26.8891891891892	9.5880511406197\\
26.9175675675676	9.57875435205455\\
26.9459459459459	9.56946735965065\\
26.9743243243243	9.56019014278507\\
27.0027027027027	9.55092268089977\\
27.0310810810811	9.54166495350171\\
27.0594594594595	9.53241694016224\\
27.0878378378378	9.52326421995929\\
27.1162162162162	9.51403557370769\\
27.1445945945946	9.5048165806131\\
27.172972972973	9.4956072205022\\
27.2013513513514	9.48640747326493\\
27.2297297297297	9.47721731885403\\
27.2581081081081	9.46803673728496\\
27.2864864864865	9.45886570863553\\
27.3148648648649	9.4497042130457\\
27.3432432432432	9.44055223071725\\
27.3716216216216	9.43140974191366\\
27.4	9.42227672695966\\
27.4283783783784	9.41315316624111\\
27.4567567567568	9.40403904020485\\
27.4851351351351	9.3949343293581\\
27.5135135135135	9.38583901426862\\
27.5418918918919	9.37675307556411\\
27.5702702702703	9.36767649393225\\
27.5986486486486	9.35860925012024\\
27.627027027027	9.34955132493467\\
27.6554054054054	9.34050269924126\\
27.6837837837838	9.33146335396462\\
27.7121621621622	9.3224332700879\\
27.7405405405405	9.31341242865274\\
27.7689189189189	9.30440081075888\\
27.7972972972973	9.295398397564\\
27.8256756756757	9.28640517028345\\
27.8540540540541	9.27747452841132\\
27.8824324324324	9.26849961683505\\
27.9108108108108	9.25953383516287\\
27.9391891891892	9.25057716483856\\
27.9675675675676	9.24162958736231\\
27.9959459459459	9.2326910842907\\
28.0243243243243	9.2237616372363\\
28.0527027027027	9.21484122786753\\
28.0810810810811	9.2059298379084\\
28.1094594594595	9.19702744913831\\
28.1378378378378	9.18813404339183\\
28.1662162162162	9.17924960255847\\
28.1945945945946	9.1703741085824\\
28.222972972973	9.16150754346239\\
28.2513513513514	9.15264988925136\\
28.2797297297297	9.14380112805635\\
28.3081081081081	9.13496124203822\\
28.3364864864865	9.1261302134115\\
28.3648648648649	9.11730802444407\\
28.3932432432432	9.10849465745704\\
28.4216216216216	9.09969009482449\\
28.45	9.09089431897325\\
28.4783783783784	9.08210731238274\\
28.5067567567568	9.07332905758473\\
28.5351351351351	9.06455953716312\\
28.5635135135135	9.05579873375375\\
28.5918918918919	9.0470466300442\\
28.6202702702703	9.03833122076765\\
28.6486486486486	9.02959646472635\\
28.677027027027	9.02087035675589\\
28.7054054054054	9.01215287974873\\
28.7337837837838	9.00344401664803\\
28.7621621621622	8.99474375044743\\
28.7905405405405	8.98605206419097\\
28.8189189189189	8.97736894097273\\
28.8472972972973	8.96869436393668\\
28.8756756756757	8.9600283162766\\
28.9040540540541	8.95137078123577\\
28.9324324324324	8.94272174210673\\
28.9608108108108	8.93408118223128\\
28.9891891891892	8.92544908500005\\
29.0175675675676	8.91682543385249\\
29.0459459459459	8.9082102122766\\
29.0743243243243	8.89960340380876\\
29.1027027027027	8.89100499203352\\
29.1310810810811	8.8824149605834\\
29.1594594594595	8.87383329313884\\
29.1878378378378	8.86525997342776\\
29.2162162162162	8.85669498522562\\
29.2445945945946	8.84813831235508\\
29.272972972973	8.83958993868593\\
29.3013513513514	8.8310498481348\\
29.3297297297297	8.822518024665\\
29.3581081081081	8.81399445228647\\
29.3864864864865	8.80548693235607\\
29.4148648648649	8.79697981437488\\
29.4432432432432	8.7884808997919\\
29.4716216216216	8.77999017280139\\
29.5	8.77150761764316\\
29.5283783783784	8.76303321860251\\
29.5567567567568	8.75456696000997\\
29.5851351351351	8.74610882624129\\
29.6135135135135	8.7376588017171\\
29.6418918918919	8.72921687090276\\
29.6702702702703	8.72078301830832\\
29.6986486486486	8.71235722848816\\
29.727027027027	8.70393948604095\\
29.7554054054054	8.69552977560948\\
29.7837837837838	8.68712808188043\\
29.8121621621622	8.67873438958423\\
29.8405405405405	8.6703486834949\\
29.8689189189189	8.66197094842986\\
29.8972972972973	8.65360116924982\\
29.9256756756757	8.64523933085856\\
29.9540540540541	8.63688541820277\\
29.9824324324324	8.62853941627195\\
30.0108108108108	8.62020131009816\\
30.0391891891892	8.61187108475592\\
30.0675675675676	8.60354872536202\\
30.0959459459459	8.59523421707538\\
30.1243243243243	8.58692754509688\\
30.1527027027027	8.57861996535012\\
30.1810810810811	8.57032892175761\\
30.2094594594595	8.56204567032607\\
30.2378378378378	8.55377019642271\\
30.2662162162162	8.54550248545578\\
30.2945945945946	8.53724252287474\\
30.322972972973	8.52899029416974\\
30.3513513513514	8.52074578487176\\
30.3797297297297	8.51250898055238\\
30.4081081081081	8.50427986682345\\
30.4364864864865	8.4960584293372\\
30.4648648648649	8.48784465378593\\
30.4932432432432	8.47963852590194\\
30.5216216216216	8.47144003145733\\
30.55	8.46324915626386\\
30.5783783783784	8.45506588617279\\
30.6067567567568	8.44689020707477\\
30.6351351351351	8.43872210489973\\
30.6635135135135	8.43056156561659\\
30.6918918918919	8.42240857523329\\
30.7202702702703	8.41426311979651\\
30.7486486486486	8.40612518539162\\
30.777027027027	8.39799475814244\\
30.8054054054054	8.38987182421125\\
30.8337837837838	8.38175636979845\\
30.8621621621622	8.3736483811426\\
30.8905405405405	8.36554784452018\\
30.9189189189189	8.35743207607354\\
30.9472972972973	8.3493464024985\\
30.9756756756757	8.34126814001257\\
31.0040540540541	8.33319727504268\\
31.0324324324324	8.32513379405293\\
31.0608108108108	8.31707768354455\\
31.0891891891892	8.30902893005575\\
31.1175675675676	8.30098752016166\\
31.1459459459459	8.29295344047399\\
31.1743243243243	8.28492667764117\\
31.2027027027027	8.27690721834795\\
31.2310810810811	8.26889504931547\\
31.2594594594595	8.26089015730105\\
31.2878378378378	8.25289252909801\\
31.3162162162162	8.24490215153569\\
31.3445945945946	8.23691901147907\\
31.372972972973	8.22894309582892\\
31.4013513513514	8.22097439152147\\
31.4297297297297	8.21301288552842\\
31.4581081081081	8.20505856485664\\
31.4864864864865	8.19711141654823\\
31.5148648648649	8.18917142768031\\
31.5432432432432	8.18123858536483\\
31.5716216216216	8.17331287674858\\
31.6	8.16539428901295\\
31.6283783783784	8.15748280937388\\
31.6567567567568	8.14957842508168\\
31.6851351351351	8.14164633643294\\
31.7135135135135	8.13375610472242\\
31.7418918918919	8.12587293031488\\
31.7702702702703	8.117996800597\\
31.7986486486486	8.11012770298923\\
31.827027027027	8.1022656249457\\
31.8554054054054	8.09441055395409\\
31.8837837837838	8.0865624775355\\
31.9121621621622	8.07872138324432\\
31.9405405405405	8.07088725866816\\
31.9689189189189	8.06306009142764\\
31.9972972972973	8.0552398691764\\
32.0256756756757	8.04742657960089\\
32.0540540540541	8.03962021042025\\
32.0824324324324	8.03182074938627\\
32.1108108108108	8.02402818428321\\
32.1391891891892	8.01624250292768\\
32.1675675675676	8.0084636931686\\
32.1959459459459	8.00069174288696\\
32.2243243243243	7.99292663999587\\
32.2527027027027	7.98516837244032\\
32.2810810810811	7.97741692819702\\
32.3094594594595	7.96967229527457\\
32.3378378378378	7.96193446171298\\
32.3662162162162	7.9542034155838\\
32.3945945945946	7.94647914498992\\
32.422972972973	7.93876163806552\\
32.4513513513513	7.93100489119027\\
32.4797297297297	7.92330087613177\\
32.5081081081081	7.91560358933165\\
32.5364864864865	7.90791301904799\\
32.5648648648649	7.90022915356955\\
32.5932432432432	7.89255198121577\\
32.6216216216216	7.88488149033654\\
32.65	7.87721766931211\\
32.6783783783784	7.86956050655307\\
32.7067567567568	7.86190999050017\\
32.7351351351351	7.85426610962421\\
32.7635135135135	7.84662885242602\\
32.7918918918919	7.83899820743624\\
32.8202702702703	7.8313741632153\\
32.8486486486486	7.8237567083533\\
32.877027027027	7.81614583146986\\
32.9054054054054	7.8085415212141\\
32.9337837837838	7.80094376626447\\
32.9621621621622	7.79335255532873\\
32.9905405405405	7.78576787714368\\
33.0189189189189	7.77818972047525\\
33.0472972972973	7.77061807411835\\
33.0756756756757	7.76305292689667\\
33.1040540540541	7.7554942676627\\
33.1324324324324	7.74794208529759\\
33.1608108108108	7.740396368711\\
33.1891891891892	7.73280069198794\\
33.2175675675676	7.7252678738013\\
33.2459459459459	7.71774148829262\\
33.2743243243243	7.71022152448497\\
33.3027027027027	7.70270797142926\\
33.3310810810811	7.69520081820456\\
33.3594594594595	7.68770005391776\\
33.3878378378378	7.68020566770348\\
33.4162162162162	7.67271764872415\\
33.4445945945946	7.66523598616974\\
33.472972972973	7.6577606692577\\
33.5013513513514	7.65029168723293\\
33.5297297297297	7.64282902936763\\
33.5581081081081	7.63537268496124\\
33.5864864864865	7.62792264334035\\
33.6148648648649	7.62047889385856\\
33.6432432432432	7.61304142589641\\
33.6716216216216	7.60561022886138\\
33.7	7.59818529218764\\
33.7283783783784	7.59076660533609\\
33.7567567567568	7.58335415779417\\
33.7851351351351	7.57594793907588\\
33.8135135135135	7.56854793872158\\
33.8418918918919	7.561154146298\\
33.8702702702703	7.55376655139809\\
33.8986486486486	7.54638514364094\\
33.927027027027	7.53900991267171\\
33.9554054054054	7.53157401024074\\
33.9837837837838	7.5242111018866\\
34.0121621621622	7.5168543394113\\
34.0405405405405	7.50950371256341\\
34.0689189189189	7.50215921111707\\
34.0972972972973	7.49482082487194\\
34.1256756756757	7.48748854365324\\
34.1540540540541	7.48016235731146\\
34.1824324324324	7.47284225572244\\
34.2108108108108	7.46552822878719\\
34.2391891891892	7.45822026643184\\
34.2675675675676	7.45091835860761\\
34.2959459459459	7.44362249529059\\
34.3243243243243	7.43633266648185\\
34.3527027027027	7.42904886220714\\
34.3810810810811	7.42177107251701\\
34.4094594594595	7.41449928748654\\
34.4378378378378	7.40723349721545\\
34.4662162162162	7.39997369182788\\
34.4945945945946	7.39271986147239\\
34.522972972973	7.38547199632176\\
34.5513513513514	7.3782300865731\\
34.5797297297297	7.37099412244756\\
34.6081081081081	7.36376409419048\\
34.6364864864865	7.35653999207106\\
34.6648648648649	7.3493218063825\\
34.6932432432432	7.34210952744174\\
34.7216216216216	7.33482575431292\\
34.75	7.32762525991379\\
34.7783783783784	7.32043064335567\\
34.8067567567568	7.31324189505008\\
34.8351351351351	7.30605900543205\\
34.8635135135135	7.2988819649599\\
34.8918918918919	7.29171076411529\\
34.9202702702703	7.28454539340303\\
34.9486486486486	7.27738584335116\\
34.977027027027	7.27023210451071\\
35.0054054054054	7.26308416745573\\
35.0337837837838	7.2559420227832\\
35.0621621621622	7.24880566111286\\
35.0905405405405	7.24167507308739\\
35.1189189189189	7.23455024937195\\
35.1472972972973	7.22743118065447\\
35.1756756756757	7.22031785764537\\
35.2040540540541	7.21321027107757\\
35.2324324324324	7.20610841170636\\
35.2608108108108	7.19901227030936\\
35.2891891891892	7.19192183768651\\
35.3175675675676	7.18483710465987\\
35.3459459459459	7.17775806207365\\
35.3743243243243	7.17068470079404\\
35.4027027027027	7.16361701170928\\
35.4310810810811	7.15655498572954\\
35.4594594594595	7.14949861378669\\
35.4878378378378	7.14235955133685\\
35.5162162162162	7.13531446035068\\
35.5445945945946	7.12827499632755\\
35.572972972973	7.12124115028612\\
35.6013513513514	7.11421291326637\\
35.6297297297297	7.10719027632987\\
35.6581081081081	7.10017323055938\\
35.6864864864865	7.09316176705906\\
35.7148648648649	7.08615587695425\\
35.7432432432432	7.07915555139142\\
35.7716216216216	7.07216078153813\\
35.8	7.06517155858295\\
35.8283783783784	7.0581878737354\\
35.8567567567568	7.05120971822586\\
35.8851351351351	7.04423708330559\\
35.9135135135135	7.03726996024649\\
35.9418918918919	7.03030834034122\\
35.9702702702703	7.02335221490305\\
35.9986486486487	7.0164015752658\\
36.027027027027	7.00945641278375\\
36.0554054054054	7.00251671883159\\
36.0837837837838	6.99558248480445\\
36.1121621621622	6.98865370211767\\
36.1405405405405	6.98173036220686\\
36.1689189189189	6.97481245652778\\
36.1972972972973	6.96789997655632\\
36.2256756756757	6.9609929137884\\
36.2540540540541	6.95399080742622\\
36.2824324324324	6.94709455363292\\
36.3108108108108	6.94020369165051\\
36.3391891891892	6.93331821305444\\
36.3675675675676	6.92643810943988\\
36.3959459459459	6.91956337242168\\
36.4243243243243	6.9126939936343\\
36.4527027027027	6.90582996473172\\
36.4810810810811	6.89897127738746\\
36.5094594594595	6.8921179232944\\
36.5378378378378	6.88526989416482\\
36.5662162162162	6.87842718173028\\
36.5945945945946	6.87158977774164\\
36.622972972973	6.86475767396887\\
36.6513513513514	6.85793086220109\\
36.6797297297297	6.85110933424649\\
36.7081081081081	6.84429308193229\\
36.7364864864865	6.83748209710465\\
36.7648648648649	6.83067637162855\\
36.7932432432432	6.8238758973879\\
36.8216216216216	6.81708066628531\\
36.85	6.81029067024216\\
36.8783783783784	6.80350590119842\\
36.9067567567568	6.79672635111272\\
36.9351351351351	6.78995201196221\\
36.9635135135135	6.78318287574255\\
36.9918918918919	6.77641893446776\\
37.0202702702703	6.76954656873386\\
37.0486486486487	6.76279299346449\\
37.077027027027	6.75604458929222\\
37.1054054054054	6.74930134830426\\
37.1337837837838	6.74256326260599\\
37.1621621621622	6.73583032432084\\
37.1905405405405	6.72910252559033\\
37.2189189189189	6.72237985857395\\
37.2472972972973	6.71566231544904\\
37.2756756756757	6.70894988841098\\
37.3040540540541	6.70224256967277\\
37.3324324324324	6.69554035146536\\
37.3608108108108	6.68884322603724\\
37.3891891891892	6.68215118565469\\
37.4175675675676	6.67546422260155\\
37.4459459459459	6.66878232917917\\
37.4743243243243	6.66210549770643\\
37.5027027027027	6.65543372051966\\
37.5310810810811	6.64876698997258\\
37.5594594594595	6.64210529843626\\
37.5878378378378	6.63544863829896\\
37.6162162162162	6.62879700196637\\
37.6445945945946	6.62215038186114\\
37.672972972973	6.6155087704232\\
37.7013513513513	6.6088721601095\\
37.7297297297297	6.60224054339404\\
37.7581081081081	6.59561391276775\\
37.7864864864865	6.58886379643079\\
37.8148648648649	6.58224711552345\\
37.8432432432432	6.57563539827951\\
37.8716216216216	6.56902863725733\\
37.9	6.56242682503205\\
37.9283783783784	6.55582995419538\\
37.9567567567568	6.54923801735567\\
37.9851351351351	6.54265100713793\\
38.0135135135135	6.53606891618359\\
38.0418918918919	6.52949173715061\\
38.0702702702703	6.52291946271335\\
38.0986486486486	6.51635208556256\\
38.127027027027	6.50978959840533\\
38.1554054054054	6.50323199396496\\
38.1837837837838	6.49667926498109\\
38.2121621621622	6.49013140420946\\
38.2405405405405	6.48358840442198\\
38.2689189189189	6.47705025840661\\
38.2972972972973	6.47051695896739\\
38.3256756756757	6.46398849892432\\
38.3540540540541	6.45746487111337\\
38.3824324324324	6.45094606838638\\
38.4108108108108	6.44443208361107\\
38.4391891891892	6.43792290967092\\
38.4675675675676	6.43141853946521\\
38.4959459459459	6.4249189659089\\
38.5243243243243	6.41842418193262\\
38.5527027027027	6.41178864840176\\
38.5810810810811	6.40530342243988\\
38.6094594594595	6.39882296494344\\
38.6378378378378	6.39234726890527\\
38.6662162162162	6.38587632733365\\
38.6945945945946	6.37941013325221\\
38.722972972973	6.37294867969995\\
38.7513513513514	6.36649195973112\\
38.7797297297297	6.36003996641531\\
38.8081081081081	6.35359269283729\\
38.8364864864865	6.34715013209689\\
38.8648648648649	6.34071227730924\\
38.8932432432432	6.33427912160441\\
38.9216216216216	6.32785065812758\\
38.95	6.32142688003885\\
38.9783783783784	6.31500778051329\\
39.0067567567568	6.30859335274092\\
39.0351351351351	6.30218358992655\\
39.0635135135135	6.29577848528987\\
39.0918918918919	6.28937803206529\\
39.1202702702703	6.28298222350193\\
39.1486486486486	6.27659105286366\\
39.177027027027	6.27020451342897\\
39.2054054054054	6.26382259849095\\
39.2337837837838	6.25744530135723\\
39.2621621621622	6.25107261534996\\
39.2905405405405	6.24470453380578\\
39.3189189189189	6.23817571416655\\
39.3472972972973	6.23181682161619\\
39.3756756756757	6.22546251362527\\
39.4040540540541	6.21911278358791\\
39.4324324324324	6.21276762491252\\
39.4608108108108	6.20642703102167\\
39.4891891891892	6.20009099535217\\
39.5175675675676	6.19375951135497\\
39.5459459459459	6.18743257249513\\
39.5743243243243	6.18111017225175\\
39.6027027027027	6.17479230411792\\
39.6310810810811	6.16847896160085\\
39.6594594594595	6.16217013822149\\
39.6878378378378	6.1558658275149\\
39.7162162162162	6.14956602302986\\
39.7445945945946	6.143270718329\\
39.772972972973	6.13697990698878\\
39.8013513513514	6.13069358259938\\
39.8297297297297	6.12441173876471\\
39.8581081081081	6.11813436910225\\
39.8864864864865	6.11186146724325\\
39.9148648648649	6.10559302683241\\
39.9432432432432	6.09932904152808\\
39.9716216216216	6.09306950500212\\
40	6.08681441093982\\
40.0283783783784	6.08056375303986\\
40.0567567567568	6.07412899777985\\
40.0851351351351	6.06788719335444\\
40.1135135135135	6.0616498062679\\
40.1418918918919	6.05541683027226\\
40.1702702702703	6.04918825913291\\
40.1986486486486	6.0429640866284\\
40.227027027027	6.03674430655044\\
40.2554054054054	6.03052891270393\\
40.2837837837838	6.02431789890678\\
40.3121621621622	6.01811125899006\\
40.3405405405405	6.01190898679775\\
40.3689189189189	6.00571107618695\\
40.3972972972973	5.99951752102758\\
40.4256756756757	5.99332831520254\\
40.4540540540541	5.98714345260765\\
40.4824324324324	5.9809629271515\\
40.5108108108108	5.97478673275548\\
40.5391891891892	5.96861486335381\\
40.5675675675676	5.96244731289342\\
40.5959459459459	5.95628407533393\\
40.6243243243243	5.95012514464759\\
40.6527027027027	5.94397051481938\\
40.6810810810811	5.93782017984674\\
40.7094594594595	5.93167413373976\\
40.7378378378378	5.92553237052105\\
40.7662162162162	5.91939488422563\\
40.7945945945946	5.91326166890106\\
40.822972972973	5.90691630966694\\
40.8513513513514	5.90079161847626\\
40.8797297297297	5.89467118047338\\
40.9081081081081	5.88855498975528\\
40.9364864864865	5.88244304043124\\
40.9648648648649	5.87633532662274\\
40.9932432432432	5.87023184246359\\
41.0216216216216	5.86413258209959\\
41.05	5.85803753968889\\
41.0783783783784	5.85194670940163\\
41.1067567567568	5.84586008542002\\
41.1351351351351	5.83977766193842\\
41.1635135135135	5.83369943316306\\
41.1918918918919	5.82762539331226\\
41.2202702702703	5.82155553661623\\
41.2486486486487	5.81548985731711\\
41.277027027027	5.80942834966891\\
41.3054054054054	5.80337100793752\\
41.3337837837838	5.7973178264006\\
41.3621621621622	5.79126879934762\\
41.3905405405405	5.78522392107979\\
41.4189189189189	5.77918318591005\\
41.4472972972973	5.77314658816295\\
41.4756756756757	5.76711412217486\\
41.5040540540541	5.76108578229363\\
41.5324324324324	5.7550615628787\\
41.5608108108108	5.74904145830116\\
41.5891891891892	5.74277556989866\\
41.6175675675676	5.73676367815505\\
41.6459459459459	5.73075588443096\\
41.6743243243243	5.72475218314336\\
41.7027027027027	5.71875256872058\\
41.7310810810811	5.71275703560238\\
41.7594594594595	5.70676557823981\\
41.7878378378378	5.70077819109525\\
41.8162162162162	5.69479486864235\\
41.8445945945946	5.68881560536603\\
41.872972972973	5.68284039576238\\
41.9013513513514	5.67686923433875\\
41.9297297297297	5.67090211561357\\
41.9581081081081	5.66493903411644\\
41.9864864864865	5.65897998438803\\
42.0148648648649	5.65302496098015\\
42.0432432432432	5.64707395845549\\
42.0716216216216	5.64112697138793\\
42.1	5.63518399436219\\
42.1283783783784	5.62924502197401\\
42.1567567567568	5.62331004882999\\
42.1851351351351	5.61737906954772\\
42.2135135135135	5.61145207875551\\
42.2418918918919	5.60552907109262\\
42.2702702702703	5.59961004120902\\
42.2986486486487	5.59369498376554\\
42.327027027027	5.58778389343367\\
42.3554054054054	5.58158609159895\\
42.3837837837838	5.57568291954775\\
42.4121621621622	5.56978369868691\\
42.4405405405405	5.56388842373064\\
42.4689189189189	5.55799708940381\\
42.4972972972973	5.55210969044172\\
42.5256756756757	5.54622622159032\\
42.554054054054	5.54034667760607\\
42.5824324324324	5.53447105325588\\
42.6108108108108	5.52859934331714\\
42.6391891891892	5.52273154257769\\
42.6675675675676	5.51686764583568\\
42.695945945946	5.51100764789977\\
42.7243243243243	5.50515154358889\\
42.7527027027027	5.49929932773232\\
42.7810810810811	5.49345099516957\\
42.8094594594595	5.4876065407505\\
42.8378378378378	5.48176595933514\\
42.8662162162162	5.4759292457938\\
42.8945945945946	5.47009639500693\\
42.922972972973	5.46426740186515\\
42.9513513513513	5.45844226126919\\
42.9797297297297	5.45262096812989\\
43.0081081081081	5.44680351736822\\
43.0364864864865	5.44098990391515\\
43.0648648648649	5.43518012271168\\
43.0932432432432	5.42937416870874\\
43.1216216216216	5.42323068140465\\
43.15	5.4174323666958\\
43.1783783783784	5.41163786410028\\
43.2067567567568	5.40584716860881\\
43.2351351351351	5.40006027522198\\
43.2635135135135	5.39427717895023\\
43.2918918918919	5.38849787481386\\
43.3202702702703	5.38272235784286\\
43.3486486486486	5.37695062307701\\
43.377027027027	5.37118266556593\\
43.4054054054054	5.36541848036887\\
43.4337837837838	5.35965806255472\\
43.4621621621622	5.35390140720216\\
43.4905405405405	5.34814850939938\\
43.5189189189189	5.34239936424429\\
43.5472972972973	5.33665396684427\\
43.5756756756757	5.33091231231637\\
43.6040540540541	5.32517439578715\\
43.6324324324324	5.3194402123926\\
43.6608108108108	5.31370975727834\\
43.6891891891892	5.3079830255993\\
43.7175675675676	5.30226001252\\
43.7459459459459	5.29654071321424\\
43.7743243243243	5.2908251228653\\
43.8027027027027	5.28511323666576\\
43.8310810810811	5.27940504981762\\
43.8594594594595	5.27370055753209\\
43.8878378378378	5.26759520971989\\
43.9162162162162	5.26189809223061\\
43.9445945945946	5.25620465499344\\
43.972972972973	5.25051489325667\\
44.0013513513514	5.24482880227779\\
44.0297297297297	5.23914637732348\\
44.0581081081081	5.23346761366954\\
44.0864864864865	5.2277925066009\\
44.1148648648649	5.22212105141161\\
44.1432432432432	5.21645324340478\\
44.1716216216216	5.21078907789262\\
44.2	5.20512855019629\\
44.2283783783784	5.19947165564604\\
44.2567567567568	5.19381838958108\\
44.2851351351351	5.18816874734956\\
44.3135135135135	5.18252272430857\\
44.3418918918919	5.17688031582416\\
44.3702702702703	5.17124151727124\\
44.3986486486486	5.16560632403362\\
44.427027027027	5.15997473150389\\
44.4554054054054	5.15434673508356\\
44.4837837837838	5.14872233018286\\
44.5121621621622	5.14310151222087\\
44.5405405405405	5.13748427662538\\
44.5689189189189	5.13187061883295\\
44.5972972972973	5.12626053428884\\
44.6256756756757	5.12065401844696\\
44.6540540540541	5.11456613355151\\
44.6824324324324	5.10896674151066\\
44.7108108108108	5.10337090458588\\
44.7391891891892	5.09777861826564\\
44.7675675675676	5.09218987804703\\
44.7959459459459	5.08660467943567\\
44.8243243243243	5.08102301794576\\
44.8527027027027	5.07544488910003\\
44.8810810810811	5.06987028842962\\
44.9094594594595	5.0642992114742\\
44.9378378378378	5.05873165378194\\
44.9662162162162	5.05316761090935\\
44.9945945945946	5.04760707842141\\
45.022972972973	5.04205005189146\\
45.0513513513514	5.03649652690122\\
45.0797297297297	5.03094649904076\\
45.1081081081081	5.02539996390848\\
45.1364864864865	5.01985691711107\\
45.1648648648649	5.01431735426349\\
45.1932432432432	5.00878127098904\\
45.2216216216216	5.00324866291914\\
45.25	4.99771952569356\\
45.2783783783784	4.99219385496014\\
45.3067567567568	4.98667164637501\\
45.3351351351351	4.98115289560243\\
45.3635135135135	4.97563759831477\\
45.3918918918919	4.97012575019252\\
45.4202702702703	4.96402857389523\\
45.4486486486486	4.95852361117773\\
45.477027027027	4.95302208471575\\
45.5054054054054	4.947523990222\\
45.5337837837838	4.94202932341729\\
45.5621621621622	4.93653808003042\\
45.5905405405405	4.93105025579821\\
45.6189189189189	4.92556584646534\\
45.6472972972973	4.92008484778454\\
45.6756756756757	4.91460725551635\\
45.7040540540541	4.90913306542929\\
45.7324324324324	4.90366227329975\\
45.7608108108108	4.89819487491193\\
45.7891891891892	4.89273086605793\\
45.8175675675676	4.88727024253761\\
45.8459459459459	4.88181300015871\\
45.8743243243243	4.87635913473669\\
45.9027027027027	4.87090864209481\\
45.9310810810811	4.86546151806404\\
45.9594594594595	4.86001775848308\\
45.9878378378378	4.85457735919839\\
46.0162162162162	4.84914031606404\\
46.0445945945946	4.84370662494182\\
46.072972972973	4.83827628170115\\
46.1013513513514	4.83284928221908\\
46.1297297297297	4.82742562238027\\
46.1581081081081	4.82128011315114\\
46.1864864864865	4.8158631202832\\
46.2148648648649	4.81044945475803\\
46.2432432432432	4.80503911249052\\
46.2716216216216	4.7996320894031\\
46.3	4.79422838142577\\
46.3283783783784	4.7888279844959\\
46.3567567567568	4.78343089455837\\
46.3851351351351	4.77803710756557\\
46.4135135135135	4.77264661947721\\
46.4418918918919	4.76725942626048\\
46.4702702702703	4.76187552388993\\
46.4986486486487	4.75649490834749\\
46.527027027027	4.75111757562242\\
46.5554054054054	4.74574352171142\\
46.5837837837838	4.74037274261836\\
46.6121621621622	4.73500523435449\\
46.6405405405405	4.72964099293835\\
46.6689189189189	4.72428001439571\\
46.6972972972973	4.71892229475966\\
46.7256756756757	4.71356783007041\\
46.7540540540541	4.70821661637546\\
46.7824324324324	4.70286864972948\\
46.8108108108108	4.69752392619434\\
46.8391891891892	4.69218244183905\\
46.8675675675676	4.68684419273974\\
46.895945945946	4.68150917497969\\
46.9243243243243	4.67526849315762\\
46.9527027027027	4.66993992635441\\
46.9810810810811	4.66461457918291\\
47.0094594594595	4.65929244775472\\
47.0378378378378	4.65397352818849\\
47.0662162162162	4.64865781660992\\
47.0945945945946	4.64334530915165\\
47.122972972973	4.63803600195337\\
47.1513513513514	4.63272989116174\\
47.1797297297297	4.62742697293033\\
47.2081081081081	4.62212724341969\\
47.2364864864865	4.61683069879724\\
47.2648648648649	4.61153733523739\\
47.2932432432432	4.60624714892139\\
47.3216216216216	4.60096013603733\\
47.35	4.59567629278023\\
47.3783783783784	4.59039561535187\\
47.4067567567568	4.58511809996091\\
47.4351351351351	4.57984374282281\\
47.4635135135135	4.57457254015978\\
47.4918918918919	4.56930448820087\\
47.5202702702703	4.56403958318182\\
47.5486486486487	4.55877782134516\\
47.577027027027	4.55351919894012\\
47.6054054054054	4.54826371222264\\
47.6337837837838	4.5430113574554\\
47.6621621621622	4.53776213090768\\
47.6905405405405	4.53135333566852\\
47.7189189189189	4.52611035439444\\
47.7472972972973	4.52087049018779\\
47.7756756756757	4.51563373934437\\
47.804054054054	4.51040009816674\\
47.8324324324324	4.5051695629639\\
47.8608108108108	4.49994213005146\\
47.8891891891892	4.49471779575163\\
47.9175675675676	4.48949655639307\\
47.945945945946	4.48427840831107\\
47.9743243243243	4.47906334784733\\
48.0027027027027	4.47385137135006\\
48.0310810810811	4.46864247517402\\
48.0594594594595	4.46343665568033\\
48.0878378378378	4.45823390923659\\
48.1162162162162	4.45303423221683\\
48.1445945945946	4.44783762100153\\
48.172972972973	4.4426440719775\\
48.2013513513513	4.43745358153796\\
48.2297297297297	4.43226614608255\\
48.2581081081081	4.42708176201721\\
48.2864864864865	4.42190042575421\\
48.3148648648649	4.41672213371216\\
48.3432432432432	4.41154688231602\\
48.3716216216216	4.40637466799696\\
48.4	4.40120548719253\\
48.4283783783784	4.3960393363464\\
48.4567567567568	4.38935027481708\\
48.4851351351351	4.38419017324396\\
48.5135135135135	4.37903309099793\\
48.5418918918919	4.37387902454766\\
48.5702702702703	4.368727970368\\
48.5986486486486	4.36357992493997\\
48.627027027027	4.35843488475083\\
48.6554054054054	4.35329284629392\\
48.6837837837838	4.34815380606867\\
48.7121621621622	4.34301776058074\\
48.7405405405405	4.3378847063418\\
48.7689189189189	4.3327546398697\\
48.7972972972973	4.32762755768831\\
48.8256756756757	4.32250345632752\\
48.8540540540541	4.31738233232339\\
48.8824324324324	4.3122641822179\\
48.9108108108108	4.30714900255911\\
48.9391891891892	4.30203678990109\\
48.9675675675676	4.29692754080387\\
48.9959459459459	4.29182125183347\\
49.0243243243243	4.28671791956189\\
49.0527027027027	4.28161754056706\\
49.0810810810811	4.27652011143291\\
49.1094594594595	4.27142562874916\\
49.1378378378378	4.26633408911156\\
49.1662162162162	4.26124548912174\\
49.1945945945946	4.25615982538719\\
49.222972972973	4.24900824589782\\
49.2513513513514	4.24392844451971\\
49.2797297297297	4.23885156925451\\
49.3081081081081	4.23377761673308\\
49.3364864864865	4.22870658359214\\
49.3648648648649	4.22363846647421\\
49.3932432432432	4.21857326202757\\
49.4216216216216	4.21351096690628\\
49.45	4.20845157777022\\
49.4783783783784	4.20339509128491\\
49.5067567567568	4.19834150412168\\
49.5351351351351	4.19329081295761\\
49.5635135135135	4.18824301447542\\
49.5918918918919	4.18319810536353\\
49.6202702702703	4.17815608231614\\
49.6486486486486	4.17311694203296\\
49.677027027027	4.16808068121952\\
49.7054054054054	4.16304729658689\\
49.7337837837838	4.15801678485183\\
49.7621621621622	4.15298914273663\\
49.7905405405405	4.14796436696932\\
49.8189189189189	4.14294245428339\\
49.8472972972973	4.13792340141802\\
49.8756756756757	4.13290720511787\\
49.9040540540541	4.12789386213323\\
49.9324324324324	4.12288336921987\\
49.9608108108108	4.11787572313912\\
49.9891891891892	4.10994659876394\\
50.0175675675676	4.10494463665446\\
50.0459459459459	4.09994551169461\\
50.0743243243243	4.09494922066774\\
50.1027027027027	4.08995576036265\\
50.1310810810811	4.08496512757351\\
50.1594594594595	4.0799773191001\\
50.1878378378378	4.07499233174743\\
50.2162162162162	4.07001016232615\\
50.2445945945946	4.0650308076521\\
50.272972972973	4.06005426454667\\
50.3013513513514	4.05508052983656\\
50.3297297297297	4.05010960035383\\
50.3581081081081	4.04514147293599\\
50.3864864864865	4.04017614442571\\
50.4148648648649	4.03521361167124\\
50.4432432432432	4.03025387152592\\
50.4716216216216	4.02529692084853\\
50.5	4.02034275650315\\
50.5283783783784	4.01539137535909\\
50.5567567567568	4.01044277429092\\
50.5851351351351	4.00549695017855\\
50.6135135135135	4.00055389990708\\
50.6418918918919	3.99561362036687\\
50.6702702702703	3.9906761084535\\
50.6986486486486	3.98574136106774\\
50.727027027027	3.98080937511562\\
50.7554054054054	3.97153372833346\\
50.7837837837838	3.96660725598734\\
50.8121621621622	3.96168353582395\\
50.8405405405405	3.95676256476998\\
50.8689189189189	3.95184433975725\\
50.8972972972973	3.94692885772276\\
50.9256756756757	3.9420161156086\\
50.9540540540541	3.93710611036194\\
50.9824324324324	3.93219883893511\\
51.0108108108108	3.92729429828552\\
51.0391891891892	3.9223924853756\\
51.0675675675676	3.9174933971729\\
51.0959459459459	3.91259703065\\
51.1243243243243	3.90770338278454\\
51.1527027027027	3.9028124505592\\
51.1810810810811	3.89792423096163\\
51.2094594594595	3.89303872098452\\
51.2378378378378	3.88815591762558\\
51.2662162162162	3.88327581788749\\
51.2945945945946	3.87839841877788\\
51.322972972973	3.87352371730939\\
51.3513513513514	3.86865171049959\\
51.3797297297297	3.86378239537095\\
51.4081081081081	3.85891576895101\\
51.4364864864865	3.85405182827204\\
51.4648648648649	3.84919057037141\\
51.4932432432432	3.84433199229122\\
51.5216216216216	3.83269979427743\\
51.55	3.82784656698428\\
51.5783783783784	3.82299601066745\\
51.6067567567568	3.81814812238858\\
51.6351351351351	3.8133028992142\\
51.6635135135135	3.80846033821566\\
51.6918918918919	3.80362043646915\\
51.7202702702703	3.79878319105565\\
51.7486486486487	3.79394859906094\\
51.777027027027	3.78911665757563\\
51.8054054054054	3.78428736369507\\
51.8337837837838	3.77946071451943\\
51.8621621621622	3.77463670715359\\
51.8905405405405	3.76981533870723\\
51.9189189189189	3.7649966062947\\
51.9472972972973	3.76018050703514\\
51.9756756756757	3.75536703805244\\
52.0040540540541	3.75055619647512\\
52.0324324324324	3.74574797943641\\
52.0608108108108	3.74094238407432\\
52.0891891891892	3.73613940753142\\
52.1175675675676	3.73133904695504\\
52.145945945946	3.7265412994971\\
52.1743243243243	3.72174616231421\\
52.2027027027027	3.71695363256761\\
52.2310810810811	3.71216370742316\\
52.2594594594595	3.70737638405135\\
52.2878378378378	3.69170476555494\\
52.3162162162162	3.6869226372583\\
52.3445945945946	3.68214310227339\\
52.372972972973	3.67736615778899\\
52.4013513513514	3.67259180099861\\
52.4297297297297	3.66782002910023\\
52.4581081081081	3.66305083929634\\
52.4864864864865	3.65828422879401\\
52.5148648648649	3.65352019480488\\
52.5432432432432	3.64875873454505\\
52.5716216216216	3.64399984523518\\
52.6	3.63924352410034\\
};
% \addlegendentry{data2}

\addplot [line width=1.2pt,color=mycolor3, dashdotted]
  table[row sep=crcr]{%
24.25	-12.8968580119083\\
24.2783783783784	-12.9075244557894\\
24.3067567567568	-12.9181784392153\\
24.3351351351351	-12.9288199912644\\
24.3635135135135	-12.9394491409136\\
24.3918918918919	-12.9500659170385\\
24.4202702702703	-12.9606703484137\\
24.4486486486486	-12.9712624637141\\
24.477027027027	-12.9818422915143\\
24.5054054054054	-12.9924098602899\\
24.5337837837838	-13.0029651984174\\
24.5621621621622	-13.013508334175\\
24.5905405405405	-13.0240392957429\\
24.6189189189189	-13.034558111204\\
24.6472972972973	-13.0450648085437\\
24.6756756756757	-13.0555594156512\\
24.7040540540541	-13.0660419603194\\
24.7324324324324	-13.0765124702455\\
24.7608108108108	-13.0869709730312\\
24.7891891891892	-13.0974174961837\\
24.8175675675676	-13.1071480757603\\
24.8459459459459	-13.1175707217901\\
24.8743243243243	-13.1279814701429\\
24.9027027027027	-13.1383803479507\\
24.9310810810811	-13.1487673822527\\
24.9594594594595	-13.1591425999959\\
24.9878378378378	-13.1695060280354\\
25.0162162162162	-13.1798576931348\\
25.0445945945946	-13.1901976219668\\
25.072972972973	-13.2005258411134\\
25.1013513513514	-13.2108423770663\\
25.1297297297297	-13.2211472562276\\
25.1581081081081	-13.2314405049098\\
25.1864864864865	-13.2417221493366\\
25.2148648648649	-13.2519922156429\\
25.2432432432432	-13.2622507298757\\
25.2716216216216	-13.2724977179939\\
25.3	-13.2827332058692\\
25.3283783783784	-13.2929572192861\\
25.3567567567568	-13.3031697839428\\
25.3851351351351	-13.3133709254508\\
25.4135135135135	-13.3235606693363\\
25.4418918918919	-13.3337390410395\\
25.4702702702703	-13.343906065916\\
25.4986486486486	-13.3540617692363\\
25.527027027027	-13.3642061761868\\
25.5554054054054	-13.3743393118699\\
25.5837837837838	-13.3838861954103\\
25.6121621621622	-13.3939968635318\\
25.6405405405405	-13.404096335193\\
25.6689189189189	-13.4141846351642\\
25.6972972972973	-13.4242617881337\\
25.7256756756757	-13.4343278187078\\
25.7540540540541	-13.4443827514116\\
25.7824324324324	-13.454426610689\\
25.8108108108108	-13.4644594209036\\
25.8391891891892	-13.4744812063381\\
25.8675675675676	-13.4844919911958\\
25.8959459459459	-13.4944917996001\\
25.9243243243243	-13.5044806555952\\
25.9527027027027	-13.5144585831462\\
25.9810810810811	-13.52442560614\\
26.0094594594595	-13.5343817483851\\
26.0378378378378	-13.5443270336118\\
26.0662162162162	-13.5542614854734\\
26.0945945945946	-13.5641851275455\\
26.122972972973	-13.5740979833273\\
26.1513513513514	-13.5840000762409\\
26.1797297297297	-13.5938914296328\\
26.2081081081081	-13.603772066773\\
26.2364864864865	-13.6136420108565\\
26.2648648648649	-13.6235012850027\\
26.2932432432432	-13.6333499122563\\
26.3216216216216	-13.6427683871179\\
26.35	-13.6525957894222\\
26.3783783783784	-13.6624126135216\\
26.4067567567568	-13.6722188821643\\
26.4351351351351	-13.6820146180254\\
26.4635135135135	-13.6917998437068\\
26.4918918918919	-13.7015745817377\\
26.5202702702703	-13.7113388545751\\
26.5486486486486	-13.721092684604\\
26.577027027027	-13.7308360941373\\
26.6054054054054	-13.7405691054168\\
26.6337837837838	-13.7502917406131\\
26.6621621621622	-13.7600040218259\\
26.6905405405405	-13.7697059710843\\
26.7189189189189	-13.7793976103475\\
26.7472972972973	-13.7890789615043\\
26.7756756756757	-13.7987500463743\\
26.8040540540541	-13.8084108867074\\
26.8324324324324	-13.8180615041848\\
26.8608108108108	-13.8277019204186\\
26.8891891891892	-13.8373321569526\\
26.9175675675676	-13.8469522352625\\
26.9459459459459	-13.8565621767561\\
26.9743243243243	-13.8661620027734\\
27.0027027027027	-13.8757517345874\\
27.0310810810811	-13.8853313934036\\
27.0594594594595	-13.8949010003613\\
27.0878378378378	-13.9041752450584\\
27.1162162162162	-13.9137248114503\\
27.1445945945946	-13.9232643890031\\
27.172972972973	-13.9327939985914\\
27.2013513513514	-13.9423136610247\\
27.2297297297297	-13.9518233970474\\
27.2581081081081	-13.9613232273389\\
27.2864864864865	-13.9708131725142\\
27.3148648648649	-13.9802932531241\\
27.3432432432432	-13.9897634896551\\
27.3716216216216	-13.9992239025301\\
27.4	-14.0086745121086\\
27.4283783783784	-14.0181153386868\\
27.4567567567568	-14.0275464024978\\
27.4851351351351	-14.0369677237122\\
27.5135135135135	-14.0463793224381\\
27.5418918918919	-14.0557812187213\\
27.5702702702703	-14.0651734325458\\
27.5986486486486	-14.0745559838339\\
27.627027027027	-14.0839288924463\\
27.6554054054054	-14.0932921781829\\
27.6837837837838	-14.1026458607822\\
27.7121621621622	-14.1119899599225\\
27.7405405405405	-14.1213244952214\\
27.7689189189189	-14.1306494862364\\
27.7972972972973	-14.139964952465\\
27.8256756756757	-14.1492709133451\\
27.8540540540541	-14.1583893275175\\
27.8824324324324	-14.1676763357767\\
27.9108108108108	-14.1769538966453\\
27.9391891891892	-14.1862220293249\\
27.9675675675676	-14.1954807529586\\
27.9959459459459	-14.2047300866312\\
28.0243243243243	-14.2139700493695\\
28.0527027027027	-14.2232006601425\\
28.0810810810811	-14.2324219378619\\
28.1094594594595	-14.2416339013817\\
28.1378378378378	-14.2508365694991\\
28.1662162162162	-14.2600299609544\\
28.1945945945946	-14.2692140944313\\
28.222972972973	-14.2783889885571\\
28.2513513513514	-14.2875546619028\\
28.2797297297297	-14.2967111329837\\
28.3081081081081	-14.3058584202592\\
28.3364864864865	-14.3149965421333\\
28.3648648648649	-14.3241255169547\\
28.3932432432432	-14.3332453630172\\
28.4216216216216	-14.3423560985595\\
28.45	-14.3514577417659\\
28.4783783783784	-14.3605503107663\\
28.5067567567568	-14.3696338236363\\
28.5351351351351	-14.3787082983977\\
28.5635135135135	-14.3877737530184\\
28.5918918918919	-14.396830205413\\
28.6202702702703	-14.4057843001289\\
28.6486486486486	-14.4148228016013\\
28.677027027027	-14.423852354272\\
28.7054054054054	-14.4328729758432\\
28.7337837837838	-14.441884683965\\
28.7621621621622	-14.4508874962351\\
28.7905405405405	-14.4598814301991\\
28.8189189189189	-14.4688665033508\\
28.8472972972973	-14.4778427331325\\
28.8756756756757	-14.4868101369347\\
28.9040540540541	-14.4957687320969\\
28.9324324324324	-14.5047185359075\\
28.9608108108108	-14.5136595656041\\
28.9891891891892	-14.5225918383735\\
29.0175675675676	-14.5315153713522\\
29.0459459459459	-14.5404301816263\\
29.0743243243243	-14.5493362862321\\
29.1027027027027	-14.5582337021558\\
29.1310810810811	-14.567122446334\\
29.1594594594595	-14.5760025356539\\
29.1878378378378	-14.5848739869533\\
29.2162162162162	-14.593736817021\\
29.2445945945946	-14.6025910425969\\
29.272972972973	-14.6114366803721\\
29.3013513513514	-14.6202737469892\\
29.3297297297297	-14.6291022590427\\
29.3581081081081	-14.6379222330786\\
29.3864864864865	-14.6467076279262\\
29.4148648648649	-14.6555105753739\\
29.4432432432432	-14.6643050341555\\
29.4716216216216	-14.6730910206264\\
29.5	-14.681868551095\\
29.5283783783784	-14.6906376418223\\
29.5567567567568	-14.6993983090228\\
29.5851351351351	-14.7081505688639\\
29.6135135135135	-14.7168944374669\\
29.6418918918919	-14.7256299309066\\
29.6702702702703	-14.7343570652116\\
29.6986486486486	-14.7430758563646\\
29.727027027027	-14.7517863203024\\
29.7554054054054	-14.7604884729165\\
29.7837837837838	-14.7691823300525\\
29.8121621621622	-14.7778679075111\\
29.8405405405405	-14.7865452210478\\
29.8689189189189	-14.7952142863729\\
29.8972972972973	-14.8038751191524\\
29.9256756756757	-14.8125277350073\\
29.9540540540541	-14.8211721495145\\
29.9824324324324	-14.8298083782064\\
30.0108108108108	-14.8384364365716\\
30.0391891891892	-14.8470563400544\\
30.0675675675676	-14.8556681040556\\
30.0959459459459	-14.8642717439325\\
30.1243243243243	-14.8728672749988\\
30.1527027027027	-14.8814838102551\\
30.1810810810811	-14.8900631694685\\
30.2094594594595	-14.8986344655535\\
30.2378378378378	-14.907197713652\\
30.2662162162162	-14.9157529288629\\
30.2945945945946	-14.924300126243\\
30.322972972973	-14.9328393208065\\
30.3513513513514	-14.9413705275256\\
30.3797297297297	-14.9498937613306\\
30.4081081081081	-14.9584090371098\\
30.4364864864865	-14.96691636971\\
30.4648648648649	-14.9754157739365\\
30.4932432432432	-14.9839072645531\\
30.5216216216216	-14.9923908562824\\
30.55	-15.0008665638061\\
30.5783783783784	-15.009334401765\\
30.6067567567568	-15.0177943847589\\
30.6351351351351	-15.0262465273474\\
30.6635135135135	-15.0346908440493\\
30.6918918918919	-15.0431273493434\\
30.7202702702703	-15.051556057668\\
30.7486486486486	-15.0599769834219\\
30.777027027027	-15.0683901409635\\
30.8054054054054	-15.076795544612\\
30.8337837837838	-15.0851932086467\\
30.8621621621622	-15.0935831473076\\
30.8905405405405	-15.1019653747955\\
30.9189189189189	-15.1104154725119\\
30.9472972972973	-15.1187823200997\\
30.9756756756757	-15.1271414988826\\
31.0040540540541	-15.1354930229056\\
31.0324324324324	-15.1438369061755\\
31.0608108108108	-15.1521731626602\\
31.0891891891892	-15.1605018062899\\
31.1175675675676	-15.1688228509562\\
31.1459459459459	-15.1771363105129\\
31.1743243243243	-15.1854421987759\\
31.2027027027027	-15.1937405295235\\
31.2310810810811	-15.2020313164963\\
31.2594594594595	-15.2103145733975\\
31.2878378378378	-15.218590313893\\
31.3162162162162	-15.2268585516115\\
31.3445945945946	-15.2351193001448\\
31.372972972973	-15.2433725730476\\
31.4013513513514	-15.2516183838379\\
31.4297297297297	-15.2598567459972\\
31.4581081081081	-15.2680876729704\\
31.4864864864865	-15.276311178166\\
31.5148648648649	-15.2845272749562\\
31.5432432432432	-15.2927359766772\\
31.5716216216216	-15.3009372966294\\
31.6	-15.3091312480769\\
31.6283783783784	-15.3173178442484\\
31.6567567567568	-15.3254970983371\\
31.6851351351351	-15.333784980127\\
31.7135135135135	-15.3419495894872\\
31.7418918918919	-15.3501068961313\\
31.7702702702703	-15.3582569131113\\
31.7986486486486	-15.3663996534441\\
31.827027027027	-15.3745351301119\\
31.8554054054054	-15.3826633560622\\
31.8837837837838	-15.3907843442077\\
31.9121621621622	-15.3988981074269\\
31.9405405405405	-15.4070046585638\\
31.9689189189189	-15.4151040104283\\
31.9972972972973	-15.423196175796\\
32.0256756756757	-15.4312811674087\\
32.0540540540541	-15.4393589979744\\
32.0824324324324	-15.4474296801671\\
32.1108108108108	-15.4554932266274\\
32.1391891891892	-15.4635496499623\\
32.1675675675676	-15.4715989627455\\
32.1959459459459	-15.4796411775175\\
32.2243243243243	-15.4876763067853\\
32.2527027027027	-15.4957043630233\\
32.2810810810811	-15.5037253586728\\
32.3094594594595	-15.5117393061423\\
32.3378378378378	-15.5197462178075\\
32.3662162162162	-15.5277461060119\\
32.3945945945946	-15.5357389830661\\
32.422972972973	-15.5437248612486\\
32.4513513513513	-15.5518570587578\\
32.4797297297297	-15.5598289759036\\
32.5081081081081	-15.5677939308203\\
32.5364864864865	-15.5757519356581\\
32.5648648648649	-15.5837030025353\\
32.5932432432432	-15.5916471435389\\
32.6216216216216	-15.599584370724\\
32.65	-15.6075146961145\\
32.6783783783784	-15.6154381317028\\
32.7067567567568	-15.6233546894501\\
32.7351351351351	-15.6312643812865\\
32.7635135135135	-15.6391672191111\\
32.7918918918919	-15.647063214792\\
32.8202702702703	-15.6549523801666\\
32.8486486486486	-15.6628347270417\\
32.877027027027	-15.6707102671933\\
32.9054054054054	-15.6785790123671\\
32.9337837837838	-15.6864409742782\\
32.9621621621622	-15.6942961646117\\
32.9905405405405	-15.7021445950223\\
33.0189189189189	-15.7099862771348\\
33.0472972972973	-15.7178212225439\\
33.0756756756757	-15.7256494428147\\
33.1040540540541	-15.7334709494822\\
33.1324324324324	-15.741285754052\\
33.1608108108108	-15.749093868\\
33.1891891891892	-15.7570833522834\\
33.2175675675676	-15.7648781192981\\
33.2459459459459	-15.7726662299426\\
33.2743243243243	-15.7804476955757\\
33.3027027027027	-15.788222527527\\
33.3310810810811	-15.7959907370975\\
33.3594594594595	-15.8037523355589\\
33.3878378378378	-15.8115073341545\\
33.4162162162162	-15.8192557440987\\
33.4445945945946	-15.8269975765775\\
33.472972972973	-15.8347328427483\\
33.5013513513514	-15.8424615537403\\
33.5297297297297	-15.8501837206543\\
33.5581081081081	-15.857899354563\\
33.5864864864865	-15.8656084665109\\
33.6148648648649	-15.8733110675148\\
33.6432432432432	-15.8810071685632\\
33.6716216216216	-15.8886967806171\\
33.7	-15.8963799146098\\
33.7283783783784	-15.9040565814468\\
33.7567567567568	-15.9117267920063\\
33.7851351351351	-15.9193905571388\\
33.8135135135135	-15.9270478876678\\
33.8418918918919	-15.9346987943894\\
33.8702702702703	-15.9423432880725\\
33.8986486486486	-15.949981379459\\
33.927027027027	-15.9576130792637\\
33.9554054054054	-15.9654611912442\\
33.9837837837838	-15.973080139923\\
34.0121621621622	-15.980692729004\\
34.0405405405405	-15.9882989690952\\
34.0689189189189	-15.995898870778\\
34.0972972972973	-16.0034924446075\\
34.1256756756757	-16.0110797011123\\
34.1540540540541	-16.0186606507948\\
34.1824324324324	-16.0262353041312\\
34.2108108108108	-16.0338036715717\\
34.2391891891892	-16.0413657635405\\
34.2675675675676	-16.0489215904359\\
34.2959459459459	-16.0564711626302\\
34.3243243243243	-16.0640144904702\\
34.3527027027027	-16.071551584277\\
34.3810810810811	-16.0790824543459\\
34.4094594594595	-16.086607110947\\
34.4378378378378	-16.0941255643249\\
34.4662162162162	-16.1016378246989\\
34.4945945945946	-16.109143902263\\
34.522972972973	-16.116643807186\\
34.5513513513514	-16.124137549612\\
34.5797297297297	-16.1316251396596\\
34.6081081081081	-16.1391065874229\\
34.6364864864865	-16.1465819029709\\
34.6648648648649	-16.154051096348\\
34.6932432432432	-16.1615141775741\\
34.7216216216216	-16.1692291275664\\
34.75	-16.1766800144511\\
34.7783783783784	-16.1841248190967\\
34.8067567567568	-16.1915635514251\\
34.8351351351351	-16.1989962213339\\
34.8635135135135	-16.2064228386966\\
34.8918918918919	-16.2138434133626\\
34.9202702702703	-16.2212579551572\\
34.9486486486486	-16.2286664738817\\
34.977027027027	-16.2360689793137\\
35.0054054054054	-16.243465481207\\
35.0337837837838	-16.2508559892915\\
35.0621621621622	-16.2582405132736\\
35.0905405405405	-16.2656190628362\\
35.1189189189189	-16.2729916476387\\
35.1472972972973	-16.2803582773169\\
35.1756756756757	-16.2877189614834\\
35.2040540540541	-16.2950737097277\\
35.2324324324324	-16.3024225316158\\
35.2608108108108	-16.309765436691\\
35.2891891891892	-16.317102434473\\
35.3175675675676	-16.3244335344592\\
35.3459459459459	-16.3317587461236\\
35.3743243243243	-16.3390780789176\\
35.4027027027027	-16.3463915422699\\
35.4310810810811	-16.3536991455865\\
35.4594594594595	-16.3610008982507\\
35.4878378378378	-16.3685912612821\\
35.5162162162162	-16.3758813407018\\
35.5445945945946	-16.3831655974844\\
35.572972972973	-16.3904440409237\\
35.6013513513514	-16.3977166802912\\
35.6297297297297	-16.4049835248363\\
35.6581081081081	-16.4122445837862\\
35.6864864864865	-16.4194998663462\\
35.7148648648649	-16.4267493816994\\
35.7432432432432	-16.4339931390074\\
35.7716216216216	-16.4412311474097\\
35.8	-16.448463416024\\
35.8283783783784	-16.4556899539467\\
35.8567567567568	-16.4629107702523\\
35.8851351351351	-16.4701258739937\\
35.9135135135135	-16.4773352742026\\
35.9418918918919	-16.484538979889\\
35.9702702702703	-16.4917370000419\\
35.9986486486487	-16.4989293436287\\
36.027027027027	-16.5061160195958\\
36.0554054054054	-16.5132970368685\\
36.0837837837838	-16.5204724043508\\
36.1121621621622	-16.527642130926\\
36.1405405405405	-16.5348062254562\\
36.1689189189189	-16.5419646967828\\
36.1972972972973	-16.5491175537264\\
36.2256756756757	-16.5562648050868\\
36.2540540540541	-16.5637413006885\\
36.2824324324324	-16.5708773671992\\
36.3108108108108	-16.5780078544023\\
36.3391891891892	-16.5851327710153\\
36.3675675675676	-16.5922521257354\\
36.3959459459459	-16.5993659272392\\
36.4243243243243	-16.6064741841832\\
36.4527027027027	-16.6135769052036\\
36.4810810810811	-16.6206740989165\\
36.5094594594595	-16.627765773918\\
36.5378378378378	-16.6348519387838\\
36.5662162162162	-16.6419326020699\\
36.5945945945946	-16.6490077723125\\
36.622972972973	-16.6560774580276\\
36.6513513513514	-16.6631416677117\\
36.6797297297297	-16.6702004098415\\
36.7081081081081	-16.6772536928739\\
36.7364864864865	-16.6843015252464\\
36.7648648648649	-16.6913439153769\\
36.7932432432432	-16.6983808716636\\
36.8216216216216	-16.7054124024855\\
36.85	-16.7124385162023\\
36.8783783783784	-16.7194592211541\\
36.9067567567568	-16.726474525662\\
36.9351351351351	-16.7334844380279\\
36.9635135135135	-16.7404889665344\\
36.9918918918919	-16.7474881194453\\
37.0202702702703	-16.7548606097932\\
37.0486486486487	-16.7618490362276\\
37.077027027027	-16.7688321117433\\
37.1054054054054	-16.7758098445284\\
37.1337837837838	-16.7827822427519\\
37.1621621621622	-16.7897493145644\\
37.1905405405405	-16.7967110680976\\
37.2189189189189	-16.8036675114647\\
37.2472972972973	-16.8106186527603\\
37.2756756756757	-16.8175645000605\\
37.3040540540541	-16.8245050614231\\
37.3324324324324	-16.8314403448872\\
37.3608108108108	-16.838370358474\\
37.3891891891892	-16.8452951101861\\
37.4175675675676	-16.8522146080079\\
37.4459459459459	-16.8591288599059\\
37.4743243243243	-16.8660378738283\\
37.5027027027027	-16.8729416577052\\
37.5310810810811	-16.8798402194488\\
37.5594594594595	-16.8867335669534\\
37.5878378378378	-16.8936217080953\\
37.6162162162162	-16.900504650733\\
37.6445945945946	-16.9073824027073\\
37.672972972973	-16.9142549718412\\
37.7013513513513	-16.92112236594\\
37.7297297297297	-16.9279845927915\\
37.7581081081081	-16.9348416601657\\
37.7864864864865	-16.9421217901747\\
37.8148648648649	-16.9489685618351\\
37.8432432432432	-16.9558101972239\\
37.8716216216216	-16.9626467040416\\
37.9	-16.9694780899712\\
37.9283783783784	-16.9763043626786\\
37.9567567567568	-16.9831255298126\\
37.9851351351351	-16.9899415990045\\
38.0135135135135	-16.9967525778689\\
38.0418918918919	-17.0035584740031\\
38.0702702702703	-17.0103592949874\\
38.0986486486486	-17.0171550483853\\
38.127027027027	-17.0239457417434\\
38.1554054054054	-17.0307313825912\\
38.1837837837838	-17.0375119784418\\
38.2121621621622	-17.0442875367913\\
38.2405405405405	-17.051058065119\\
38.2689189189189	-17.0578235708879\\
38.2972972972973	-17.0645840615441\\
38.3256756756757	-17.0713395445173\\
38.3540540540541	-17.0780900272207\\
38.3824324324324	-17.084835517051\\
38.4108108108108	-17.0915760213885\\
38.4391891891892	-17.0983115475972\\
38.4675675675676	-17.1050421030247\\
38.4959459459459	-17.1117676950025\\
38.5243243243243	-17.1184883308457\\
38.5527027027027	-17.1256891247897\\
38.5810810810811	-17.1323998702448\\
38.6094594594595	-17.1391056814143\\
38.6378378378378	-17.1458065655488\\
38.6662162162162	-17.1525025298833\\
38.6945945945946	-17.1591935816368\\
38.722972972973	-17.1658797280123\\
38.7513513513514	-17.1725609761971\\
38.7797297297297	-17.1792373333626\\
38.8081081081081	-17.1859088066646\\
38.8364864864865	-17.192575403243\\
38.8648648648649	-17.1992371302223\\
38.8932432432432	-17.2058939947112\\
38.9216216216216	-17.212546003803\\
38.95	-17.2191931645753\\
38.9783783783784	-17.2258354840905\\
39.0067567567568	-17.2324729693954\\
39.0351351351351	-17.2391056275214\\
39.0635135135135	-17.2457334654846\\
39.0918918918919	-17.2523564902859\\
39.1202702702703	-17.2589747089109\\
39.1486486486486	-17.26558812833\\
39.177027027027	-17.2721967554985\\
39.2054054054054	-17.2788005973565\\
39.2337837837838	-17.285399660829\\
39.2621621621622	-17.2919939528262\\
39.2905405405405	-17.298583480243\\
39.3189189189189	-17.3057193696573\\
39.3472972972973	-17.3122993885391\\
39.3756756756757	-17.3188746634364\\
39.4040540540541	-17.3254452011848\\
39.4324324324324	-17.3320110086051\\
39.4608108108108	-17.3385720925035\\
39.4891891891892	-17.3451284596714\\
39.5175675675676	-17.3516801168855\\
39.5459459459459	-17.3582270709081\\
39.5743243243243	-17.3647693284868\\
39.6027027027027	-17.3713068963547\\
39.6310810810811	-17.3778397812307\\
39.6594594594595	-17.3843679898188\\
39.6878378378378	-17.3908915288089\\
39.7162162162162	-17.3974104048765\\
39.7445945945946	-17.4039246246829\\
39.772972972973	-17.410434194875\\
39.8013513513514	-17.4169391220855\\
39.8297297297297	-17.4234394129329\\
39.8581081081081	-17.4299350740217\\
39.8864864864865	-17.4364261119421\\
39.9148648648649	-17.4429125332703\\
39.9432432432432	-17.4493943445686\\
39.9716216216216	-17.4558715523853\\
40	-17.4623441632545\\
40.0283783783784	-17.4688121836966\\
40.0567567567568	-17.4759040443336\\
40.0851351351351	-17.4823629034275\\
40.1135135135135	-17.4888171915724\\
40.1418918918919	-17.4952669152336\\
40.1702702702703	-17.5017120808625\\
40.1986486486486	-17.508152694897\\
40.227027027027	-17.5145887637611\\
40.2554054054054	-17.5210202938654\\
40.2837837837838	-17.5274472916071\\
40.3121621621622	-17.5338697633694\\
40.3405405405405	-17.5402877155226\\
40.3689189189189	-17.5467011544231\\
40.3972972972973	-17.5531100864143\\
40.4256756756757	-17.5595145178258\\
40.4540540540541	-17.5659144549742\\
40.4824324324324	-17.5723099041627\\
40.5108108108108	-17.5787008716813\\
40.5391891891892	-17.5850873638067\\
40.5675675675676	-17.5914693868024\\
40.5959459459459	-17.597846946919\\
40.6243243243243	-17.6042200503936\\
40.6527027027027	-17.6105887034507\\
40.6810810810811	-17.6169529123013\\
40.7094594594595	-17.6233126831438\\
40.7378378378378	-17.6296680221635\\
40.7662162162162	-17.6360189355325\\
40.7945945945946	-17.6423654294106\\
40.822972972973	-17.6494288730786\\
40.8513513513514	-17.6557665464015\\
40.8797297297297	-17.6620998186348\\
40.9081081081081	-17.6684286958868\\
40.9364864864865	-17.6747531842531\\
40.9648648648649	-17.6810732898164\\
40.9932432432432	-17.6873890186472\\
41.0216216216216	-17.6937003768031\\
41.05	-17.7000073703291\\
41.0783783783784	-17.7063100052579\\
41.1067567567568	-17.7126082876094\\
41.1351351351351	-17.7189022233914\\
41.1635135135135	-17.7251918185989\\
41.1918918918919	-17.7314770792147\\
41.2202702702703	-17.7377580112093\\
41.2486486486487	-17.7440346205408\\
41.277027027027	-17.7503069131548\\
41.3054054054054	-17.7565748949851\\
41.3337837837838	-17.7628385719528\\
41.3621621621622	-17.7690979499671\\
41.3905405405405	-17.775353034925\\
41.4189189189189	-17.7816038327113\\
41.4472972972973	-17.7878503491987\\
41.4756756756757	-17.7940925902479\\
41.5040540540541	-17.8003305617077\\
41.5324324324324	-17.8065642694145\\
41.5608108108108	-17.8127937191932\\
41.5891891891892	-17.8198518936729\\
41.6175675675676	-17.8260728450217\\
41.6459459459459	-17.8322895558451\\
41.6743243243243	-17.8385020319202\\
41.7027027027027	-17.8447102790124\\
41.7310810810811	-17.8509143028753\\
41.7594594594595	-17.8571141092509\\
41.7878378378378	-17.8633097038693\\
41.8162162162162	-17.869501092449\\
41.8445945945946	-17.875688280697\\
41.872972972973	-17.8818712743084\\
41.9013513513514	-17.888050078967\\
41.9297297297297	-17.894224700345\\
41.9581081081081	-17.9003951441029\\
41.9864864864865	-17.90656141589\\
42.0148648648649	-17.912723521344\\
42.0432432432432	-17.9188814660911\\
42.0716216216216	-17.9250352557462\\
42.1	-17.9311848959129\\
42.1283783783784	-17.9373303921834\\
42.1567567567568	-17.9434717501386\\
42.1851351351351	-17.9496089753482\\
42.2135135135135	-17.9557420733706\\
42.2418918918919	-17.9618710497529\\
42.2702702702703	-17.9679959100313\\
42.2986486486487	-17.9741166597305\\
42.327027027027	-17.9802333043644\\
42.3554054054054	-17.9873147604248\\
42.3837837837838	-17.993423211425\\
42.4121621621622	-17.9995275738348\\
42.4405405405405	-18.0056278531237\\
42.4689189189189	-18.0117240547504\\
42.4972972972973	-18.0178161841627\\
42.5256756756757	-18.0239042467972\\
42.554054054054	-18.0299882480798\\
42.5824324324324	-18.0360681934257\\
42.6108108108108	-18.0421440882391\\
42.6391891891892	-18.0482159379133\\
42.6675675675676	-18.0542837478312\\
42.695945945946	-18.0603475233644\\
42.7243243243243	-18.0664072698744\\
42.7527027027027	-18.0724629927117\\
42.7810810810811	-18.078514697216\\
42.8094594594595	-18.0845623887169\\
42.8378378378378	-18.0906060725328\\
42.8662162162162	-18.0966457539719\\
42.8945945945946	-18.1026814383317\\
42.922972972973	-18.1087131308995\\
42.9513513513513	-18.1147408369516\\
42.9797297297297	-18.1207645617542\\
43.0081081081081	-18.1267843105631\\
43.0364864864865	-18.1328000886235\\
43.0648648648649	-18.1388119011703\\
43.0932432432432	-18.1448197534281\\
43.1216216216216	-18.1519615021538\\
43.15	-18.1579614494661\\
43.1783783783784	-18.1639574521014\\
43.2067567567568	-18.1699495152431\\
43.2351351351351	-18.1759376440643\\
43.2635135135135	-18.1819218437284\\
43.2918918918919	-18.187902119388\\
43.3202702702703	-18.193878476186\\
43.3486486486486	-18.1998509192552\\
43.377027027027	-18.205819453718\\
43.4054054054054	-18.2117840846871\\
43.4337837837838	-18.217744817265\\
43.4621621621622	-18.2237016565442\\
43.4905405405405	-18.2296546076072\\
43.5189189189189	-18.2356036755267\\
43.5472972972973	-18.2415488653653\\
43.5756756756757	-18.247490182176\\
43.6040540540541	-18.2534276310015\\
43.6324324324324	-18.2593612168749\\
43.6608108108108	-18.2652909448197\\
43.6891891891892	-18.2712168198491\\
43.7175675675676	-18.2771388469669\\
43.7459459459459	-18.2830570311672\\
43.7743243243243	-18.2889713774341\\
43.8027027027027	-18.2948818907422\\
43.8310810810811	-18.3007885760563\\
43.8594594594595	-18.3066914383319\\
43.8878378378378	-18.3139389668807\\
43.9162162162162	-18.3198341979063\\
43.9445945945946	-18.3257256207015\\
43.972972972973	-18.331613240183\\
44.0013513513514	-18.3374970612586\\
44.0297297297297	-18.3433770888259\\
44.0581081081081	-18.3492533277736\\
44.0864864864865	-18.3551257829805\\
44.1148648648649	-18.3609944593164\\
44.1432432432432	-18.3668593616415\\
44.1716216216216	-18.3727204948065\\
44.2	-18.378577863653\\
44.2283783783784	-18.3844314730132\\
44.2567567567568	-18.3902813277099\\
44.2851351351351	-18.3961274325566\\
44.3135135135135	-18.4019697923579\\
44.3418918918919	-18.4078084119088\\
44.3702702702703	-18.4136432959951\\
44.3986486486486	-18.4194744493937\\
44.427027027027	-18.4253018768721\\
44.4554054054054	-18.4311255831888\\
44.4837837837838	-18.436945573093\\
44.5121621621622	-18.4427618513252\\
44.5405405405405	-18.4485744226163\\
44.5689189189189	-18.4543832916887\\
44.5972972972973	-18.4601884632554\\
44.6256756756757	-18.4659899420205\\
44.6540540540541	-18.4734041767409\\
44.6824324324324	-18.4791982839794\\
44.7108108108108	-18.4849887124751\\
44.7391891891892	-18.4907754668963\\
44.7675675675676	-18.4965585519025\\
44.7959459459459	-18.5023379721444\\
44.8243243243243	-18.5081137322637\\
44.8527027027027	-18.5138858368934\\
44.8810810810811	-18.5196542906579\\
44.9094594594595	-18.5254190981724\\
44.9378378378378	-18.5311802640438\\
44.9662162162162	-18.5369377928699\\
44.9945945945946	-18.54269168924\\
45.022972972973	-18.5484419577348\\
45.0513513513514	-18.5541886029261\\
45.0797297297297	-18.5599316293771\\
45.1081081081081	-18.5656710416427\\
45.1364864864865	-18.5714068442689\\
45.1648648648649	-18.5771390417931\\
45.1932432432432	-18.5828676387443\\
45.2216216216216	-18.588592639643\\
45.25	-18.5943140490011\\
45.2783783783784	-18.6000318713219\\
45.3067567567568	-18.6057461111006\\
45.3351351351351	-18.6114567728235\\
45.3635135135135	-18.6171638609689\\
45.3918918918919	-18.6228673800063\\
45.4202702702703	-18.6305299111608\\
45.4486486486486	-18.6362263053581\\
45.477027027027	-18.6419191438063\\
45.5054054054054	-18.6476084309418\\
45.5337837837838	-18.6532941711926\\
45.5621621621622	-18.6589763689785\\
45.5905405405405	-18.6646550287108\\
45.6189189189189	-18.6703301547929\\
45.6472972972973	-18.6760017516197\\
45.6756756756757	-18.6816698235782\\
45.7040540540541	-18.6873343750469\\
45.7324324324324	-18.6929954103963\\
45.7608108108108	-18.6986529339889\\
45.7891891891892	-18.7043069501788\\
45.8175675675676	-18.7099574633123\\
45.8459459459459	-18.7156044777273\\
45.8743243243243	-18.7212479977541\\
45.9027027027027	-18.7268880277144\\
45.9310810810811	-18.7325245719224\\
45.9594594594595	-18.7381576346841\\
45.9878378378378	-18.7437872202974\\
46.0162162162162	-18.7494133330523\\
46.0445945945946	-18.7550359772312\\
46.072972972973	-18.7606551571081\\
46.1013513513514	-18.7662708769493\\
46.1297297297297	-18.7718831410135\\
46.1581081081081	-18.7799092366372\\
46.1864864864865	-18.7855146018909\\
46.2148648648649	-18.7911165240956\\
46.2432432432432	-18.7967150074786\\
46.2716216216216	-18.8023100562591\\
46.3	-18.8079016746488\\
46.3283783783784	-18.8134898668515\\
46.3567567567568	-18.8190746370634\\
46.3851351351351	-18.8246559894728\\
46.4135135135135	-18.8302339282605\\
46.4418918918919	-18.8358084575996\\
46.4702702702703	-18.8413795816555\\
46.4986486486487	-18.8469473045859\\
46.527027027027	-18.8525116305412\\
46.5554054054054	-18.8580725636638\\
46.5837837837838	-18.8636301080888\\
46.6121621621622	-18.8691842679436\\
46.6405405405405	-18.8747350473482\\
46.6689189189189	-18.8802824504151\\
46.6972972972973	-18.885826481249\\
46.7256756756757	-18.8913671439474\\
46.7540540540541	-18.8969044426004\\
46.7824324324324	-18.9024383812904\\
46.8108108108108	-18.9079689640924\\
46.8391891891892	-18.9134961950743\\
46.8675675675676	-18.9190200782963\\
46.895945945946	-18.9245406178112\\
46.9243243243243	-18.9330874559706\\
46.9527027027027	-18.9386013202009\\
46.9810810810811	-18.944111852839\\
47.0094594594595	-18.9496190579083\\
47.0378378378378	-18.9551229394253\\
47.0662162162162	-18.960623501399\\
47.0945945945946	-18.9661207478312\\
47.122972972973	-18.9716146827165\\
47.1513513513514	-18.9771053100421\\
47.1797297297297	-18.9825926337884\\
47.2081081081081	-18.9880766579282\\
47.2364864864865	-18.9935573864273\\
47.2648648648649	-18.9990348232446\\
47.2932432432432	-19.0045089723314\\
47.3216216216216	-19.0099798376322\\
47.35	-19.0154474230843\\
47.3783783783784	-19.0209117326181\\
47.4067567567568	-19.0263727701568\\
47.4351351351351	-19.0318305396164\\
47.4635135135135	-19.037285044906\\
47.4918918918919	-19.0427362899279\\
47.5202702702703	-19.0481842785772\\
47.5486486486487	-19.053629014742\\
47.577027027027	-19.0590705023034\\
47.6054054054054	-19.0645087451358\\
47.6337837837838	-19.0699437471065\\
47.6621621621622	-19.0753755120759\\
47.6905405405405	-19.0846796878539\\
47.7189189189189	-19.0901049903743\\
47.7472972972973	-19.0955270674333\\
47.7756756756757	-19.1009459228638\\
47.804054054054	-19.1063615604921\\
47.8324324324324	-19.1117739841372\\
47.8608108108108	-19.1171831976119\\
47.8891891891892	-19.1225892047217\\
47.9175675675676	-19.1279920092657\\
47.945945945946	-19.133391615036\\
47.9743243243243	-19.1387880258181\\
48.0027027027027	-19.1441812453908\\
48.0310810810811	-19.1495712775262\\
48.0594594594595	-19.1549581259896\\
48.0878378378378	-19.1603417945397\\
48.1162162162162	-19.1657222869286\\
48.1445945945946	-19.1710996069018\\
48.172972972973	-19.176473758198\\
48.2013513513513	-19.1818447445494\\
48.2297297297297	-19.1872125696816\\
48.2581081081081	-19.1925772373136\\
48.2864864864865	-19.197938751158\\
48.3148648648649	-19.2032971149206\\
48.3432432432432	-19.2086523323008\\
48.3716216216216	-19.2140044069916\\
48.4	-19.2193533426792\\
48.4283783783784	-19.2246991430438\\
48.4567567567568	-19.2351282687306\\
48.4851351351351	-19.2404678094626\\
48.5135135135135	-19.2458042258724\\
48.5418918918919	-19.2511375216141\\
48.5702702702703	-19.2564677003355\\
48.5986486486486	-19.2617947656778\\
48.627027027027	-19.2671187212761\\
48.6554054054054	-19.2724395707589\\
48.6837837837838	-19.2777573177484\\
48.7121621621622	-19.2830719658606\\
48.7405405405405	-19.2883835187051\\
48.7689189189189	-19.2936919798851\\
48.7972972972973	-19.2989973529976\\
48.8256756756757	-19.3042996416334\\
48.8540540540541	-19.309598849377\\
48.8824324324324	-19.3148949798065\\
48.9108108108108	-19.320188036494\\
48.9391891891892	-19.3254780230052\\
48.9675675675676	-19.3307649428997\\
48.9959459459459	-19.3360487997309\\
49.0243243243243	-19.341329597046\\
49.0527027027027	-19.3466073383861\\
49.0810810810811	-19.3518820272861\\
49.1094594594595	-19.3571536672748\\
49.1378378378378	-19.3624222618748\\
49.1662162162162	-19.3676878146027\\
49.1945945945946	-19.3729503289689\\
49.222972972973	-19.3851059705561\\
49.2513513513514	-19.3903624187064\\
49.2797297297297	-19.39561583899\\
49.3081081081081	-19.4008662348934\\
49.3364864864865	-19.4061136098967\\
49.3648648648649	-19.4113579674743\\
49.3932432432432	-19.4165993110943\\
49.4216216216216	-19.421837644219\\
49.45	-19.4270729703048\\
49.4783783783784	-19.4323052928021\\
49.5067567567568	-19.4375346151552\\
49.5351351351351	-19.4427609408028\\
49.5635135135135	-19.4479842731773\\
49.5918918918919	-19.4532046157055\\
49.6202702702703	-19.4584219718083\\
49.6486486486486	-19.4636363449006\\
49.677027027027	-19.4688477383914\\
49.7054054054054	-19.4740561556842\\
49.7337837837838	-19.4792616001763\\
49.7621621621622	-19.4844640752593\\
49.7905405405405	-19.4896635843191\\
49.8189189189189	-19.4948601307357\\
49.8472972972973	-19.5000537178834\\
49.8756756756757	-19.5052443491306\\
49.9040540540541	-19.5104320278402\\
49.9324324324324	-19.5156167573691\\
49.9608108108108	-19.5207985410687\\
49.9891891891892	-19.5357251219308\\
50.0175675675676	-19.5409010240027\\
50.0459459459459	-19.5460739902649\\
50.0743243243243	-19.551244024046\\
50.1027027027027	-19.5564111286689\\
50.1310810810811	-19.5615753074507\\
50.1594594594595	-19.5667365637031\\
50.1878378378378	-19.5718949007321\\
50.2162162162162	-19.5770503218381\\
50.2445945945946	-19.5822028303158\\
50.272972972973	-19.5873524294544\\
50.3013513513514	-19.5924991225376\\
50.3297297297297	-19.5976429128434\\
50.3581081081081	-19.6027838036444\\
50.3864864864865	-19.6079217982076\\
50.4148648648649	-19.6130568997945\\
50.4432432432432	-19.6181891116611\\
50.4716216216216	-19.6233184370577\\
50.5	-19.6284448792295\\
50.5283783783784	-19.633568441416\\
50.5567567567568	-19.6386891268513\\
50.5851351351351	-19.643806938764\\
50.6135135135135	-19.6489218803772\\
50.6418918918919	-19.6540339549088\\
50.6702702702703	-19.6591431655712\\
50.6986486486486	-19.6642495155713\\
50.727027027027	-19.6693530081107\\
50.7554054054054	-19.688941710302\\
50.7837837837838	-19.6940394975034\\
50.8121621621622	-19.6991344368167\\
50.8405405405405	-19.704226531422\\
50.8689189189189	-19.7093157844944\\
50.8972972972973	-19.7144021992032\\
50.9256756756757	-19.7194857787128\\
50.9540540540541	-19.7245665261821\\
50.9824324324324	-19.7296444447648\\
51.0108108108108	-19.7347195376093\\
51.0391891891892	-19.7397918078586\\
51.0675675675676	-19.7448612586509\\
51.0959459459459	-19.7499278931187\\
51.1243243243243	-19.7549917143896\\
51.1527027027027	-19.7600527255858\\
51.1810810810811	-19.7651109298243\\
51.2094594594595	-19.770166330217\\
51.2378378378378	-19.7752189298707\\
51.2662162162162	-19.780268731887\\
51.2945945945946	-19.7853157393621\\
51.322972972973	-19.7903599553874\\
51.3513513513514	-19.7954013830491\\
51.3797297297297	-19.8004400254281\\
51.4081081081081	-19.8054758856004\\
51.4364864864865	-19.8105089666367\\
51.4648648648649	-19.8155392716029\\
51.4932432432432	-19.8205668035596\\
51.5216216216216	-19.8481792215663\\
51.55	-19.8532012166659\\
51.5783783783784	-19.8582204479077\\
51.6067567567568	-19.8632369183322\\
51.6351351351351	-19.868250630975\\
51.6635135135135	-19.8732615888666\\
51.6918918918919	-19.8782697950323\\
51.7202702702703	-19.8832752524928\\
51.7486486486487	-19.8882779642636\\
51.777027027027	-19.8932779333553\\
51.8054054054054	-19.8982751627735\\
51.8337837837838	-19.9032696555189\\
51.8621621621622	-19.9082614145873\\
51.8905405405405	-19.9132504429696\\
51.9189189189189	-19.9182367436516\\
51.9472972972973	-19.9232203196145\\
51.9756756756757	-19.9282011738343\\
52.0040540540541	-19.9331793092825\\
52.0324324324324	-19.9381547289255\\
52.0608108108108	-19.9431274357247\\
52.0891891891892	-19.9480974326371\\
52.1175675675676	-19.9530647226144\\
52.145945945946	-19.9580293086037\\
52.1743243243243	-19.9629911935474\\
52.2027027027027	-19.9679503803829\\
52.2310810810811	-19.972906872043\\
52.2594594594595	-19.9778606714554\\
52.2878378378378	-20.0191014284512\\
52.3162162162162	-20.0240498521332\\
52.3445945945946	-20.0289955923227\\
52.372972972973	-20.0339386519287\\
52.4013513513514	-20.0388790338553\\
52.4297297297297	-20.0438167410021\\
52.4581081081081	-20.0487517762636\\
52.4864864864865	-20.0536841425301\\
52.5148648648649	-20.0586138426868\\
52.5432432432432	-20.0635408796145\\
52.5716216216216	-20.0684652561891\\
52.6	-20.073386975282\\
};
% \addlegendentry{data3}

\node (30ghz) at (29.977272727272, 23.1445251056429) {};
\node (26ghz) at (25.9681818181818, 9.9053986772005) {};

\node (bottomMm) at (52.6, -21) {};
\node (topMm) at (52.6, 25) {};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=300,
xmax=1000,
ymin=-53,
ymax=25,
xlabel={Carrier frequency [GHz]},
axis x line*=bottom,
hide y axis,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.98,0.8)},anchor=north east}
]
\addplot [line width=1.2pt,color=mycolor1]
  table[row sep=crcr]{%
300.3003003003	-12.0251004077407\\
301.301301301301	-12.0541676513606\\
302.302302302302	-12.0831464077691\\
303.303303303303	-12.1122238403008\\
304.304304304304	-12.1410396778301\\
305.305305305305	-12.1697689109972\\
306.306306306306	-12.1984156294616\\
307.307307307307	-12.2272323333039\\
308.308308308308	-12.2557484163478\\
309.309309309309	-12.2841968236109\\
310.31031031031	-12.3129342682466\\
311.311311311311	-12.3412946941868\\
312.312312312312	-12.3696109170284\\
313.313313313313	-12.3984567802347\\
314.314314314314	-12.4268057466033\\
315.315315315315	-12.4551817048019\\
316.316316316316	-12.4847578083877\\
317.317317317317	-12.5136258862753\\
318.318318318318	-12.5428135928502\\
319.319319319319	-12.5757328540423\\
320.32032032032	-12.6071791881643\\
321.321321321321	-12.6395808340152\\
322.322322322322	-12.6730664361424\\
323.323323323323	-12.7188022284418\\
324.324324324324	-12.7562161992243\\
325.325325325325	-12.789078537723\\
326.326326326326	-12.8047561258605\\
327.327327327327	-12.8206342754768\\
328.328328328328	-12.8377080200509\\
329.329329329329	-12.8514438197487\\
330.33033033033	-12.8738699503009\\
331.331331331331	-12.8972738273149\\
332.332332332332	-12.9197667510058\\
333.333333333333	-12.9447019516435\\
334.334334334334	-12.9698497996433\\
335.335335335335	-12.9946157799064\\
336.336336336336	-13.0201012930982\\
337.337337337337	-13.0456032421735\\
338.338338338338	-13.0711112256969\\
339.339339339339	-13.0965106075163\\
340.34034034034	-13.1220450404343\\
341.341341341341	-13.1475477650219\\
342.342342342342	-13.1730756796083\\
343.343343343343	-13.1985271611822\\
344.344344344344	-13.2239330427399\\
345.345345345345	-13.2494566133294\\
346.346346346346	-13.2747834343466\\
347.347347347347	-13.3000615871323\\
348.348348348348	-13.3255455515386\\
349.349349349349	-13.350747160259\\
350.35035035035	-13.3759013427458\\
351.351351351351	-13.401362455921\\
352.352352352352	-13.4264534038388\\
353.353353353353	-13.4515068217904\\
354.354354354354	-13.4765252778661\\
355.355355355355	-13.5020324901778\\
356.356356356356	-13.5270343143047\\
357.357357357357	-13.5520153752554\\
358.358358358358	-13.5777295573724\\
359.359359359359	-13.6027722982149\\
360.36036036036	-13.6278345030442\\
361.361361361361	-13.6540435399385\\
362.362362362362	-13.6793216805965\\
363.363363363363	-13.7046942277216\\
364.364364364364	-13.7320355266944\\
365.365365365365	-13.7580018716937\\
366.366366366366	-13.7842851984475\\
367.367367367367	-13.8146121093949\\
368.368368368368	-13.8422948223948\\
369.369369369369	-13.8701696304213\\
370.37037037037	-13.8987623769631\\
371.371371371371	-13.9367788392644\\
372.372372372372	-13.9705086821052\\
373.373373373373	-14.0071072458976\\
374.374374374374	-14.07046323472\\
375.375375375375	-14.1242634488769\\
376.376376376376	-14.188904859456\\
377.377377377377	-14.3430450396571\\
378.378378378378	-14.4579073152083\\
379.379379379379	-14.5745762670199\\
380.38038038038	-14.6499919175809\\
381.381381381381	-14.604135826444\\
382.382382382382	-14.5349199998987\\
383.383383383383	-14.4041268364083\\
384.384384384384	-14.3753988071773\\
385.385385385385	-14.3598339682891\\
386.386386386386	-14.3539539265481\\
387.387387387387	-14.3386956289035\\
388.388388388388	-14.3485032715997\\
389.389389389389	-14.3610066444353\\
390.39039039039	-14.3689858979104\\
391.391391391391	-14.3857654807155\\
392.392392392392	-14.4033155796129\\
393.393393393393	-14.4182641874541\\
394.394394394394	-14.4375907038589\\
395.395395395395	-14.4572912188157\\
396.396396396396	-14.4756158085108\\
397.397397397397	-14.496091224945\\
398.398398398398	-14.5167178207175\\
399.399399399399	-14.5374633003325\\
400.4004004004	-14.557531007929\\
401.401401401401	-14.578558506161\\
402.402402402402	-14.5996231896754\\
403.403403403403	-14.620295375341\\
404.404404404404	-14.6414764906178\\
405.405405405405	-14.6626695327583\\
406.406406406406	-14.6836923605578\\
407.407407407407	-14.704936099591\\
408.408408408408	-14.726170832405\\
409.409409409409	-14.7473989871957\\
410.41041041041	-14.7686512194194\\
411.411411411411	-14.7898865240804\\
412.412412412412	-14.8112614983281\\
413.413413413413	-14.8325093003654\\
414.414414414414	-14.8537452657308\\
415.415415415415	-14.8749739830783\\
416.416416416416	-14.8965735325423\\
417.417417417417	-14.9178644854369\\
418.418418418418	-14.9391836604235\\
419.419419419419	-14.9613065118668\\
420.42042042042	-14.9829629654142\\
421.421421421421	-15.0048806996395\\
422.422422422422	-15.0299675497405\\
423.423423423423	-15.0546668758928\\
424.424424424424	-15.0803729937226\\
425.425425425425	-15.1005543429333\\
426.426426426426	-15.1178603469634\\
427.427427427427	-15.1366558908574\\
428.428428428428	-15.1571540028304\\
429.429429429429	-15.1784884877421\\
430.43043043043	-15.2002513295777\\
431.431431431431	-15.2224253758173\\
432.432432432432	-15.2482094230554\\
433.433433433433	-15.2722575224442\\
434.434434434434	-15.2973993172619\\
435.435435435435	-15.3333197877006\\
436.436436436436	-15.3658893745685\\
437.437437437437	-15.402532552355\\
438.438438438438	-15.4625387193529\\
439.439439439439	-15.4928872411892\\
440.44044044044	-15.5129695725147\\
441.441441441441	-15.5437319408225\\
442.442442442442	-15.5833635413634\\
443.443443443443	-15.6317017155692\\
444.444444444444	-15.7490028518284\\
445.445445445445	-15.8523842188861\\
446.446446446446	-15.9814319565704\\
447.447447447447	-16.1157127059815\\
448.448448448448	-16.1775748089117\\
449.449449449449	-16.0976833451763\\
450.45045045045	-16.0011153181208\\
451.451451451451	-15.8481546886503\\
452.452452452452	-15.8139308965965\\
453.453453453453	-15.79455871916\\
454.454454454454	-15.7647363473213\\
455.455455455455	-15.768138791911\\
456.456456456456	-15.7751907837432\\
457.457457457457	-15.777623539698\\
458.458458458458	-15.7908742397448\\
459.459459459459	-15.8052886989664\\
460.46046046046	-15.8178661227237\\
461.461461461461	-15.8346346974824\\
462.462462462462	-15.8519508704322\\
463.463463463463	-15.8697518456121\\
464.464464464464	-15.8880095694757\\
465.465465465465	-15.9072540557519\\
466.466466466466	-15.9271250133574\\
467.467467467467	-15.9512055439895\\
468.468468468468	-15.9748857828397\\
469.469469469469	-16.0007955530168\\
470.47047047047	-16.0381529238337\\
471.471471471471	-16.0637537089798\\
472.472472472472	-16.0896258609207\\
473.473473473473	-16.1348719881733\\
474.474474474474	-16.1623839634117\\
475.475475475475	-16.1746548006013\\
476.476476476476	-16.1579023269656\\
477.477477477477	-16.1623463465024\\
478.478478478478	-16.1710256487888\\
479.479479479479	-16.1828742004329\\
480.48048048048	-16.1943613458595\\
481.481481481481	-16.2109962681445\\
482.482482482483	-16.2284513793667\\
483.483483483483	-16.2475129081558\\
484.484484484484	-16.2672624763344\\
485.485485485485	-16.2881345320787\\
486.486486486487	-16.3163374677521\\
487.487487487487	-16.3388664868966\\
488.488488488488	-16.3581689897863\\
489.48948948949	-16.3723885174528\\
490.490490490491	-16.3873795085354\\
491.491491491492	-16.402964050408\\
492.492492492492	-16.4187926832202\\
493.493493493493	-16.4364963290623\\
494.494494494495	-16.4546332756758\\
495.495495495496	-16.4731016083966\\
496.496496496497	-16.4932629840895\\
497.497497497497	-16.5124097194558\\
498.498498498499	-16.5317188944764\\
499.4994994995	-16.5534598389\\
500.5005005005	-16.5733831214545\\
501.501501501501	-16.5936299533285\\
502.502502502503	-16.6182784982661\\
503.503503503503	-16.6394095341215\\
504.504504504504	-16.6594226748184\\
505.505505505505	-16.6811257702792\\
506.506506506507	-16.7013008336822\\
507.507507507508	-16.7219891835805\\
508.508508508508	-16.7470561745558\\
509.509509509509	-16.7681265704288\\
510.51051051051	-16.789085267462\\
511.511511511512	-16.8100974289034\\
512.512512512513	-16.8359382531566\\
513.513513513514	-16.8578742080009\\
514.514514514515	-16.8801658513561\\
515.515515515516	-16.9089868075819\\
516.516516516517	-16.9324093062859\\
517.517517517517	-16.9562617062274\\
518.518518518518	-16.9884852080849\\
519.519519519519	-17.0137493419946\\
520.520520520521	-17.0395023829451\\
521.521521521522	-17.0760589487866\\
522.522522522523	-17.1037021932336\\
523.523523523524	-17.1321170057175\\
524.524524524525	-17.1749837842017\\
525.525525525525	-17.2062015514105\\
526.526526526526	-17.2385169707833\\
527.527527527528	-17.2720821650983\\
528.528528528529	-17.3270050878961\\
529.52952952953	-17.3651765167429\\
530.530530530531	-17.4052278025945\\
531.531531531532	-17.4756270657569\\
532.532532532533	-17.5229127718641\\
533.533533533534	-17.5732295644276\\
534.534534534534	-17.6685086907255\\
535.535535535536	-17.7308161203848\\
536.536536536537	-17.7983047374043\\
537.537537537538	-17.9360536830247\\
538.538538538539	-18.0245886577706\\
539.53953953954	-18.1226698169127\\
540.540540540541	-18.3387188891055\\
541.541541541542	-18.4776291889839\\
542.542542542542	-18.636009634064\\
543.543543543544	-18.8181164196772\\
544.544544544545	-19.2605532883687\\
545.545545545546	-19.5520651887056\\
546.546546546547	-19.8982689507549\\
547.547547547548	-20.7912203295324\\
548.548548548549	-21.3959882900119\\
549.54954954955	-22.1490388923572\\
550.55055055055	-24.3271980186365\\
551.551551551552	-25.9446542550465\\
552.552552552553	-28.0808466404874\\
553.553553553554	-34.5873158912825\\
554.554554554555	-39.1921983500287\\
555.555555555556	-44.3216802423245\\
556.556556556557	-48.7540912924682\\
557.557557557558	-49.0259331086245\\
558.558558558559	-44.82885670944\\
559.55955955956	-39.8608797085771\\
560.560560560561	-31.6730156223021\\
561.561561561562	-28.8564779908102\\
562.562562562563	-26.718063594069\\
563.563563563564	-23.8293779792276\\
564.564564564565	-22.8613323075977\\
565.565565565566	-22.1004177979175\\
566.566566566567	-20.9913890516466\\
567.567567567568	-20.5941418479313\\
568.568568568569	-20.2674404797947\\
569.56956956957	-19.7543998562404\\
570.570570570571	-19.5636657690221\\
571.571571571572	-19.401980963286\\
572.572572572573	-19.2642208577032\\
573.573573573574	-19.0297385382684\\
574.574574574575	-18.9423035902545\\
575.575575575576	-18.8666550893699\\
576.576576576576	-18.7290499242043\\
577.577577577578	-18.6795586441198\\
578.578578578579	-18.6364905477371\\
579.57957957958	-18.5514653199688\\
580.580580580581	-18.5232199010054\\
581.581581581582	-18.4987921680446\\
582.582582582583	-18.4447198200614\\
583.583583583584	-18.429317467407\\
584.584584584585	-18.4163216087365\\
585.585585585586	-18.3816507024711\\
586.586586586587	-18.3744452562327\\
587.587587587588	-18.3688214054496\\
588.588588588589	-18.3646272331609\\
589.589589589589	-18.3452727758267\\
590.590590590591	-18.3446765177164\\
591.591591591592	-18.3450758993199\\
592.592592592593	-18.333941609204\\
593.593593593594	-18.33698396464\\
594.594594594595	-18.3408050643792\\
595.595595595596	-18.3359156570889\\
596.596596596597	-18.3418373624086\\
597.597597597598	-18.3484512011725\\
598.598598598599	-18.3489171171396\\
599.5995995996	-18.3567634648604\\
600.600600600601	-18.364390171933\\
601.601601601602	-18.364957180894\\
602.602602602603	-18.3729482929394\\
603.603603603603	-18.3815017350803\\
604.604604604605	-18.3905524425725\\
605.605605605606	-18.3958226938034\\
606.606606606607	-18.4063676073631\\
607.607607607608	-18.4174100222041\\
608.608608608609	-18.4267351143359\\
609.60960960961	-18.439489350852\\
610.610610610611	-18.4529584683424\\
611.611611611612	-18.4685974300444\\
612.612612612613	-18.4855377233405\\
613.613613613614	-18.504387436478\\
614.614614614615	-18.5368074518971\\
615.615615615616	-18.5672501023776\\
616.616616616617	-18.6054219444552\\
617.617617617617	-18.7068476021423\\
618.618618618619	-18.7929198483533\\
619.61961961962	-18.8933879288781\\
620.620620620621	-18.9771781469585\\
621.621621621622	-18.931830019573\\
622.622622622623	-18.8564496202062\\
623.623623623624	-18.7917738436246\\
624.624624624625	-18.7042969425653\\
625.625625625626	-18.687783167341\\
626.626626626627	-18.6794336071946\\
627.627627627628	-18.6638091642791\\
628.628628628629	-18.6675321609804\\
629.62962962963	-18.6732091736062\\
630.630630630631	-18.6747384346586\\
631.631631631632	-18.6837591058928\\
632.632632632633	-18.693431118528\\
633.633633633634	-18.7004669323164\\
634.634634634635	-18.7113897190302\\
635.635635635636	-18.7225818739641\\
636.636636636637	-18.7339978642042\\
637.637637637638	-18.7437464049678\\
638.638638638639	-18.7556732412598\\
639.63963963964	-18.7677220557594\\
640.640640640641	-18.7785748314503\\
641.641641641642	-18.7909481467409\\
642.642642642643	-18.8034175818438\\
643.643643643644	-18.8152166728028\\
644.644644644645	-18.8281412927985\\
645.645645645646	-18.8411817723533\\
646.646646646647	-18.8529788346287\\
647.647647647648	-18.8655454991373\\
648.648648648649	-18.8783042185075\\
649.64964964965	-18.890918478508\\
650.650650650651	-18.9041548725959\\
651.651651651652	-18.9175661408576\\
652.652652652653	-18.9311979473247\\
653.653653653654	-18.9461339195501\\
654.654654654655	-18.9609604915275\\
655.655655655656	-18.9763791110909\\
656.656656656657	-18.9951063521852\\
657.657657657658	-19.0101414494399\\
658.658658658659	-19.0231174115032\\
659.65965965966	-19.0308096629634\\
660.660660660661	-19.0408140751475\\
661.661661661662	-19.0513262150454\\
662.662662662663	-19.0608543413992\\
663.663663663664	-19.0727925255995\\
664.664664664665	-19.0850019270661\\
665.665665665666	-19.0969158509736\\
666.666666666667	-19.1096027209527\\
667.667667667668	-19.1223698962437\\
668.668668668669	-19.1352065781585\\
669.66966966967	-19.148056366825\\
670.670670670671	-19.1610452657919\\
671.671671671672	-19.1740669307999\\
672.672672672673	-19.1872669081305\\
673.673673673674	-19.2003716496332\\
674.674674674675	-19.2134963004631\\
675.675675675676	-19.2269449236209\\
676.676676676677	-19.240142135529\\
677.677677677678	-19.253357255126\\
678.678678678679	-19.2670354903661\\
679.67967967968	-19.2803213369822\\
680.680680680681	-19.2936230874028\\
681.681681681682	-19.306945139943\\
682.682682682683	-19.3209216196731\\
683.683683683684	-19.3343256995659\\
684.684684684685	-19.3477524177052\\
685.685685685686	-19.3620248165379\\
686.686686686687	-19.3755642897882\\
687.687687687688	-19.3891482785078\\
688.688688688689	-19.4038625725954\\
689.68968968969	-19.4176551840836\\
690.690690690691	-19.4315315579254\\
691.691691691692	-19.4467555440591\\
692.692692692693	-19.460486909339\\
693.693693693694	-19.4741263060068\\
694.694694694695	-19.4890591857699\\
695.695695695696	-19.5029447534551\\
696.696696696697	-19.5169252554094\\
697.697697697698	-19.530989885907\\
698.698698698699	-19.5469345040445\\
699.6996996997	-19.5612674333808\\
700.700700700701	-19.5756846448415\\
701.701701701702	-19.59239240515\\
702.702702702703	-19.6070912494739\\
703.703703703704	-19.621909271097\\
704.704704704705	-19.6395760609461\\
705.705705705706	-19.6547715615124\\
706.706706706707	-19.6701233040938\\
707.707707707708	-19.6890188351206\\
708.708708708709	-19.7048786424537\\
709.70970970971	-19.7209599837604\\
710.710710710711	-19.7416058527054\\
711.711711711712	-19.7584778438756\\
712.712712712713	-19.7757452327316\\
713.713713713714	-19.7935383558484\\
714.714714714715	-19.8190231202048\\
715.715715715716	-19.837563849587\\
716.716716716717	-19.8550452818499\\
717.717717717718	-19.8796322006794\\
718.718718718719	-19.8992512667063\\
719.71971971972	-19.9195917846741\\
720.720720720721	-19.9503385683637\\
721.721721721722	-19.9728821458649\\
722.722722722723	-19.9962993182949\\
723.723723723724	-20.0339664019491\\
724.724724724725	-20.060477215697\\
725.725725725726	-20.0882526275912\\
726.726726726727	-20.1362930668952\\
727.727727727728	-20.1689212874127\\
728.728728728729	-20.2035742578962\\
729.72972972973	-20.2405560296008\\
730.730730730731	-20.3109187029146\\
731.731731731732	-20.3570314448367\\
732.732732732733	-20.4071451559789\\
733.733733733734	-20.5102917277297\\
734.734734734735	-20.5768979673965\\
735.735735735736	-20.6510665236362\\
736.736736736737	-20.8162471249864\\
737.737737737738	-20.9231076575061\\
738.738738738739	-21.0457605180158\\
739.73973973974	-21.3422889412354\\
740.740740740741	-21.5387400111119\\
741.741741741742	-21.7735451367085\\
742.742742742743	-22.3933365015394\\
743.743743743744	-22.8234774044841\\
744.744744744745	-23.3617418994979\\
745.745745745746	-24.0443936180867\\
746.746746746747	-26.0696510779186\\
747.747747747748	-27.6106545827955\\
748.748748748749	-29.6695386914687\\
749.74974974975	-35.7150134724916\\
750.750750750751	-39.3273379357962\\
751.751751751752	-42.1322935156472\\
752.752752752753	-40.890043418142\\
753.753753753754	-37.5651187731015\\
754.754754754755	-34.0877414461132\\
755.755755755756	-28.8101982134427\\
756.756756756757	-27.0701854453673\\
757.757757757758	-25.7648862562139\\
758.758758758759	-24.0148543602539\\
759.75975975976	-23.4319737670379\\
760.760760760761	-22.9743720542886\\
761.761761761762	-22.6105629117198\\
762.762762762763	-22.0683740270183\\
763.763763763764	-21.8729108975934\\
764.764764764765	-21.7110689559024\\
765.765765765766	-21.4513873013052\\
766.766766766767	-21.3556586863717\\
767.767767767768	-21.2744424186056\\
768.768768768769	-21.135102784484\\
769.76976976977	-21.0850176548653\\
770.770770770771	-21.0426699937713\\
771.771771771772	-20.9681047469926\\
772.772772772773	-20.9471819715792\\
773.773773773774	-20.9298058368736\\
774.774774774775	-20.8704623188556\\
775.775775775776	-20.8494525047668\\
776.776776776777	-20.8331837538239\\
777.777777777778	-20.8204183640015\\
778.778778778779	-20.7910485378913\\
779.77977977978	-20.7847253986522\\
780.780780780781	-20.7798428326283\\
781.781781781782	-20.7626337414205\\
782.782782782783	-20.7611752998204\\
783.783783783784	-20.7606146729432\\
784.784784784785	-20.7507459767213\\
785.785785785786	-20.7524153824043\\
786.786786786787	-20.7546569903048\\
787.787787787788	-20.7497621092121\\
788.788788788789	-20.7535608086982\\
789.78978978979	-20.7577798144537\\
790.790790790791	-20.7563824686158\\
791.791791791792	-20.7617027697717\\
792.792792792793	-20.7673349094806\\
793.793793793794	-20.7732572080527\\
794.794794794795	-20.774931323054\\
795.795795795796	-20.7816294764429\\
796.796796796797	-20.7885310341092\\
797.797797797798	-20.7919445274653\\
798.798798798799	-20.7993615707024\\
799.7997997998	-20.8069169771811\\
800.800800800801	-20.8116575785453\\
801.801801801802	-20.8196635315347\\
802.802802802803	-20.8278079497454\\
803.803803803804	-20.8336153883698\\
804.804804804805	-20.842101982287\\
805.805805805806	-20.8506837128176\\
806.806806806807	-20.8593388986007\\
807.807807807808	-20.8661783918791\\
808.808808808809	-20.8751108761054\\
809.80980980981	-20.8840952002075\\
810.810810810811	-20.8915679369207\\
811.811811811812	-20.9007646128842\\
812.812812812813	-20.9100349416943\\
813.813813813814	-20.9180109282402\\
814.814814814815	-20.9274286601454\\
815.815815815816	-20.9368984273357\\
816.816816816817	-20.9453345257556\\
817.817817817818	-20.9549301745702\\
818.818818818819	-20.9645779547641\\
819.81981981982	-20.9734093091702\\
820.820820820821	-20.9832048768446\\
821.821821821822	-20.9930309562158\\
822.822822822823	-21.002931008181\\
823.823823823824	-21.0123621959724\\
824.824824824825	-21.0224971459115\\
825.825825825826	-21.0327061621063\\
826.826826826827	-21.0426418399649\\
827.827827827828	-21.052651645954\\
828.828828828829	-21.0625184636019\\
829.82982982983	-21.0719817468773\\
830.830830830831	-21.0823009803246\\
831.831831831832	-21.0930636146227\\
832.832832832833	-21.1068103028174\\
833.833833833834	-21.1197627131338\\
834.834834834835	-21.1291413909962\\
835.835835835836	-21.1337520565801\\
836.836836836837	-21.1427583533463\\
837.837837837838	-21.1523602343637\\
838.838838838839	-21.1623405820703\\
839.83983983984	-21.1726342818665\\
840.840840840841	-21.1830676454265\\
841.841841841842	-21.1930761192857\\
842.842842842843	-21.2021168645988\\
843.843843843844	-21.212035662067\\
844.844844844845	-21.2221159548443\\
845.845845845846	-21.2323577718768\\
846.846846846847	-21.242761142008\\
847.847847847848	-21.2532392350826\\
848.848848848849	-21.2638355091883\\
849.84984984985	-21.2741156983813\\
850.850850850851	-21.2843404077881\\
851.851851851852	-21.2948353866072\\
852.852852852853	-21.3054052305591\\
853.853853853854	-21.3160716825056\\
854.854854854855	-21.3268130557617\\
855.855855855856	-21.3386933997486\\
856.856856856857	-21.3502578557944\\
857.857857857858	-21.3622230375393\\
858.858858858859	-21.3765215830757\\
859.85985985986	-21.3877899831035\\
860.860860860861	-21.3976351546608\\
861.861861861862	-21.4045805238688\\
862.862862862863	-21.4131210658792\\
863.863863863864	-21.4220407833121\\
864.864864864865	-21.4305362584509\\
865.865865865866	-21.4401926931356\\
866.866866866867	-21.4500112369453\\
867.867867867868	-21.4599919166744\\
868.868868868869	-21.4701347590246\\
869.86986986987	-21.4803095022608\\
870.870870870871	-21.4905378876249\\
871.871871871872	-21.5011239476805\\
872.872872872873	-21.5114379817641\\
873.873873873874	-21.5217840222579\\
874.874874874875	-21.5326181045224\\
875.875875875876	-21.5430282362107\\
876.876876876877	-21.5534704525044\\
877.877877877878	-21.5644876473924\\
878.878878878879	-21.5749941104683\\
879.87987987988	-21.5855327355446\\
880.880880880881	-21.5967984194146\\
881.881881881882	-21.6074231599955\\
882.882882882883	-21.6180801391825\\
883.883883883884	-21.6296814007492\\
884.884884884885	-21.6404897920435\\
885.885885885886	-21.6513522124951\\
886.886886886887	-21.6623121166567\\
887.887887887888	-21.674802701338\\
888.888888888889	-21.6861747951345\\
889.88988988989	-21.6977530210666\\
890.890890890891	-21.7120128824483\\
891.891891891892	-21.7244811707994\\
892.892892892893	-21.7370688064408\\
893.893893893894	-21.7514912770939\\
894.894894894895	-21.7628193648243\\
895.895895895896	-21.7740931553591\\
896.896896896897	-21.7881573018265\\
897.897897897898	-21.8009294602873\\
898.898898898899	-21.8141034033309\\
899.8998998999	-21.8311752255658\\
900.900900900901	-21.8450876656104\\
901.901901901902	-21.8598362565675\\
902.902902902903	-21.8755513105717\\
903.903903903904	-21.9013096060057\\
904.904904904905	-21.9218674301868\\
905.905905905906	-21.943652365001\\
906.906906906907	-21.9746120229428\\
907.907907907908	-21.9957026143789\\
908.908908908909	-22.0214513130496\\
909.90990990991	-22.0862325504413\\
910.910910910911	-22.1402110579225\\
911.911911911912	-22.2112034201499\\
912.912912912913	-22.4239607500649\\
913.913913913914	-22.590129553805\\
914.914914914915	-22.7852553793612\\
915.915915915916	-23.0151795103035\\
916.916916916917	-22.9347898593016\\
917.917917917918	-22.7709184568934\\
918.918918918919	-22.6043658140024\\
919.91991991992	-22.3652322562583\\
920.920920920921	-22.2978301668745\\
921.921921921922	-22.2515679565963\\
922.922922922923	-22.189834622872\\
923.923923923924	-22.1762326147768\\
924.924924924925	-22.1679839479713\\
925.925925925926	-22.1530586873632\\
926.926926926927	-22.1541053121688\\
927.927927927928	-22.1569224147433\\
928.928928928929	-22.1572105015588\\
929.92992992993	-22.163525195681\\
930.930930930931	-22.170611555581\\
931.931931931932	-22.1772535783414\\
932.932932932933	-22.1859919082436\\
933.933933933934	-22.1951328183012\\
934.934934934935	-22.2046111857658\\
935.935935935936	-22.2152521915082\\
936.936936936937	-22.2256443997488\\
937.937937937938	-22.2362655556362\\
938.938938938939	-22.2489397171448\\
939.93993993994	-22.2602359789507\\
940.940940940941	-22.2717395369284\\
941.941941941942	-22.2862516114347\\
942.942942942943	-22.2984955453963\\
943.943943943944	-22.3109685528996\\
944.944944944945	-22.327383872514\\
945.945945945946	-22.3405105217991\\
946.946946946947	-22.3539097361241\\
947.947947947948	-22.3676249654896\\
948.948948948949	-22.386954623062\\
949.94994994995	-22.4018013825595\\
950.950950950951	-22.4170945067095\\
951.951951951952	-22.4400215894813\\
952.952952952953	-22.4569023749245\\
953.953953953954	-22.4744684476745\\
954.954954954955	-22.5028606039864\\
955.955955955956	-22.5230350508679\\
956.956956956957	-22.5443725691047\\
957.957957957958	-22.5822037738216\\
958.958958958959	-22.6083429729944\\
959.95995995996	-22.6367527540055\\
960.960960960961	-22.6937730969099\\
961.961961961962	-22.7331299443263\\
962.962962962963	-22.7784272209505\\
963.963963963964	-22.8316192714945\\
964.964964964965	-22.9653852969872\\
965.965965965966	-23.0655058681097\\
966.966966966967	-23.1958874372357\\
967.967967967968	-23.5838180407705\\
968.968968968969	-23.8514397839758\\
969.96996996997	-24.0993135733182\\
970.970970970971	-24.1342652423698\\
971.971971971972	-23.9736448747458\\
972.972972972973	-23.8265218530393\\
973.973973973974	-23.6904641470974\\
974.974974974975	-23.7034688474326\\
975.975975975976	-23.7573966468803\\
976.976976976977	-23.968833917879\\
977.977977977978	-24.1392646714645\\
978.978978978979	-24.3586313134955\\
979.97997997998	-24.6389203902717\\
980.980980980981	-25.4518843013027\\
981.981981981982	-26.056594964223\\
982.982982982983	-26.855643382186\\
983.983983983984	-29.3445226219982\\
984.984984984985	-31.2412323468158\\
985.985985985986	-33.6443204668738\\
986.986986986987	-38.6429606055732\\
987.987987987988	-39.4838735874684\\
988.988988988989	-38.3737096932045\\
989.98998998999	-33.343812054354\\
990.990990990991	-31.0666811088636\\
991.991991991992	-29.2885456608272\\
992.992992992993	-26.9492928977953\\
993.993993993994	-26.2034577623125\\
994.994994994995	-25.6348059666607\\
995.995995995996	-25.1927422214134\\
996.996996996997	-24.5570829374489\\
997.997997997998	-24.3341466585609\\
998.998998998999	-24.1540665067918\\
1000	-23.8785848513307\\
};
\addlegendentry{5 m}

\addplot [line width=1.2pt,color=mycolor2]
  table[row sep=crcr]{%
300.3003003003	-27.692550437851\\
301.301301301301	-27.722429812152\\
302.302302302302	-27.7522576142727\\
303.303303303303	-27.7831536549474\\
304.304304304304	-27.8129531694782\\
305.305305305305	-27.8427029946778\\
306.306306306306	-27.8724245919849\\
307.307307307307	-27.9036299154776\\
308.308308308308	-27.9334923114154\\
309.309309309309	-27.9634064625549\\
310.31031031031	-27.9955096894254\\
311.311311311311	-28.0258027258101\\
312.312312312312	-28.0562795636991\\
313.313313313313	-28.0903803901365\\
314.314314314314	-28.1219431356711\\
315.315315315315	-28.1541083132243\\
316.316316316316	-28.193912051859\\
317.317317317317	-28.2299025592498\\
318.318318318318	-28.2682430220308\\
319.319319319319	-28.3294022819087\\
320.32032032032	-28.382150760368\\
321.321321321321	-28.4410552269771\\
322.322322322322	-28.5068849106439\\
323.323323323323	-28.6466346009134\\
324.324324324324	-28.7368696380573\\
325.325325325325	-28.8002085918237\\
326.326326326326	-28.7608502117419\\
327.327327327327	-28.7231038502053\\
328.328328328328	-28.6929372125103\\
329.329329329329	-28.6431465868677\\
330.33033033033	-28.6458991773897\\
331.331331331331	-28.6549170496907\\
332.332332332332	-28.6588655990043\\
333.333333333333	-28.677861822602\\
334.334334334334	-28.6985255800761\\
335.335335335335	-28.7172874391269\\
336.336336336336	-28.7407534829779\\
337.337337337337	-28.7647028292804\\
338.338338338338	-28.7890707897887\\
339.339339339339	-28.8131672881624\\
340.34034034034	-28.8384520017534\\
341.341341341341	-28.8639221542548\\
342.342342342342	-28.8899169354092\\
343.343343343343	-28.9158244261892\\
344.344344344344	-28.9418274626595\\
345.345345345345	-28.9689036360217\\
346.346346346346	-28.9951641901751\\
347.347347347347	-29.0214955070794\\
348.348348348348	-29.0494223779464\\
349.349349349349	-29.0760137290088\\
350.35035035035	-29.1026770848203\\
351.351351351351	-29.1315365523164\\
352.352352352352	-29.1585275385925\\
353.353353353353	-29.1856438553332\\
354.354354354354	-29.2128989279906\\
355.355355355355	-29.2434330989304\\
356.356356356356	-29.2712795519138\\
357.357357357357	-29.2993441036859\\
358.358358358358	-29.33214814322\\
359.359359359359	-29.3612623948304\\
360.36036036036	-29.3908304049094\\
361.361361361361	-29.427614512438\\
362.362362362362	-29.4591464936355\\
363.363363363363	-29.4915763260915\\
364.364364364364	-29.5361482586338\\
365.365365365365	-29.572798247888\\
366.366366366366	-29.6116761146169\\
367.367367367367	-29.6751396945336\\
368.368368368368	-29.7230605303902\\
369.369369369369	-29.772454629995\\
370.37037037037	-29.8264753184522\\
371.371371371371	-29.9373555374548\\
372.372372372372	-30.0228315678143\\
373.373373373373	-30.1258337578898\\
374.374374374374	-30.3896926516448\\
375.375375375375	-30.5965273838624\\
376.376376376376	-30.8687181273431\\
377.377377377377	-31.6782086807362\\
378.378378378378	-32.2523373709\\
379.379379379379	-32.8376100686853\\
380.38038038038	-33.1756653071773\\
381.381381381381	-32.7863908544754\\
382.382382382382	-32.2572571715946\\
383.383383383383	-31.3589570849606\\
384.384384384384	-31.0733438696839\\
385.385385385385	-30.8670043222576\\
386.386386386386	-30.719066555486\\
387.387387387387	-30.5151507349026\\
388.388388388388	-30.4619205335506\\
389.389389389389	-30.4251531974143\\
390.39039039039	-30.3615281481856\\
391.391391391391	-30.3509906080789\\
392.392392392392	-30.3453602390048\\
393.393393393393	-30.3244035505546\\
394.394394394394	-30.3299955039693\\
395.395395395395	-30.3381112136213\\
396.396396396396	-30.3382497218867\\
397.397397397397	-30.3515701367315\\
398.398398398398	-30.3660731803092\\
399.399399399399	-30.3815636966932\\
400.4004004004	-30.393260378151\\
401.401401401401	-30.4109872383205\\
402.402402402402	-30.4292072929785\\
403.403403403403	-30.4453411013082\\
404.404404404404	-30.4647958960194\\
405.405405405405	-30.4845883384557\\
406.406406406406	-30.5036242690006\\
407.407407407407	-30.524249138397\\
408.408408408408	-30.5450821488153\\
409.409409409409	-30.5661365858133\\
410.41041041041	-30.5875951079158\\
411.411411411411	-30.6092104202485\\
412.412412412412	-30.631920850028\\
413.413413413413	-30.6541240999256\\
414.414414414414	-30.676510945668\\
415.415415415415	-30.6991076906334\\
416.416416416416	-30.7241815959527\\
417.417417417417	-30.7476548786189\\
418.418418418418	-30.7715472484108\\
419.419419419419	-30.8005102379439\\
420.42042042042	-30.8269222160683\\
421.421421421421	-30.8551480776432\\
422.422422422422	-30.9026336656483\\
423.423423423423	-30.9480379812254\\
424.424424424424	-30.999725766435\\
425.425425425425	-31.0185065159416\\
426.426426426426	-31.0202756348816\\
427.427427427427	-31.0312213060153\\
428.428428428428	-31.0526205790382\\
429.429429429429	-31.0792751713532\\
430.43043043043	-31.1087358828805\\
431.431431431431	-31.1408987022039\\
432.432432432432	-31.1949553202138\\
433.433433433433	-31.2388289627016\\
434.434434434434	-31.2894964156931\\
435.435435435435	-31.4050664941129\\
436.436436436436	-31.5007607839254\\
437.437437437437	-31.6211250804608\\
438.438438438438	-31.8818947290806\\
439.439439439439	-31.9649448862958\\
440.44044044044	-31.9866232498423\\
441.441441441441	-32.0726061615241\\
442.442442442442	-32.2120277766443\\
443.443443443443	-32.4039111344812\\
444.444444444444	-33.0097935628816\\
445.445445445445	-33.5323776785964\\
446.446446446446	-34.2091793315811\\
447.447447447447	-34.9175973860683\\
448.448448448448	-35.1917209170288\\
449.449449449449	-34.6155394340984\\
450.45045045045	-33.9395139945635\\
451.451451451451	-32.9253474074789\\
452.452452452452	-32.6238153618136\\
453.453453453453	-32.41160557705\\
454.454454454454	-32.1369062615901\\
455.455455455455	-32.0617665491276\\
456.456456456456	-32.0087338993885\\
457.457457457457	-31.9281946945757\\
458.458458458458	-31.9127711014549\\
459.459459459459	-31.9045371034452\\
460.46046046046	-31.8854870315579\\
461.461461461461	-31.8917891093028\\
462.462462462462	-31.9015811303536\\
463.463463463463	-31.91448543525\\
464.464464464464	-31.930332824739\\
465.465465465465	-31.9523025088892\\
466.466466466466	-31.9782318745172\\
467.467467467467	-32.0296186706991\\
468.468468468468	-32.078802852999\\
469.469469469469	-32.1415625099656\\
470.47047047047	-32.2732052128037\\
471.471471471471	-32.3345050043622\\
472.472472472472	-32.3976287654883\\
473.473473473473	-32.5771913186316\\
474.474474474474	-32.6505430764349\\
475.475475475475	-32.6326413044943\\
476.476476476476	-32.4407921531172\\
477.477477477477	-32.3763136383759\\
478.478478478478	-32.337437694894\\
479.479479479479	-32.3177673245139\\
480.48048048048	-32.2961178009713\\
481.481481481481	-32.3055434348567\\
482.482482482483	-32.3200779156881\\
483.483483483483	-32.3444378371564\\
484.484484484484	-32.3731121569381\\
485.485485485485	-32.408706795619\\
486.486486486487	-32.4884713436564\\
487.487487487487	-32.5343762632893\\
488.488488488488	-32.5611052018195\\
489.48948948949	-32.557518655728\\
490.490490490491	-32.5587425117343\\
491.491491491492	-32.5637085535244\\
492.492492492492	-32.5703192859581\\
493.493493493493	-32.5883595100237\\
494.494494494495	-32.6091782250629\\
495.495495495496	-32.6321632203955\\
496.496496496497	-32.6654837188901\\
497.497497497497	-32.6928929067746\\
498.498498498499	-32.7214525542598\\
499.4994994995	-32.7647779344339\\
500.5005005005	-32.797371758498\\
501.501501501501	-32.8320805966194\\
502.502502502503	-32.8933727384675\\
503.503503503503	-32.9337321625092\\
504.504504504504	-32.9675558677306\\
505.505505505505	-33.0116902731817\\
506.506506506507	-33.0468267814863\\
507.507507507508	-33.0852126315221\\
508.508508508508	-33.1500392823157\\
509.509509509509	-33.1910546522702\\
510.51051051051	-33.2315674583509\\
511.511511511512	-33.272568023322\\
512.512512512513	-33.3427068847293\\
513.513513513514	-33.3895822001969\\
514.514514514515	-33.4387566719819\\
515.515515515516	-33.5272714047453\\
516.516516516517	-33.5835591383674\\
517.517517517517	-33.642589391343\\
518.518518518518	-33.7520087373588\\
519.519519519519	-33.8198337304951\\
520.520520520521	-33.8907533975635\\
521.521521521522	-34.0266548261404\\
522.522522522523	-34.1092363225481\\
523.523523523524	-34.1966066109504\\
524.524524524525	-34.3708474702103\\
525.525525525525	-34.4753524312403\\
526.526526526526	-34.586600872699\\
527.527527527528	-34.705504932708\\
528.528528528529	-34.9527117373685\\
529.52952952953	-35.0995653603115\\
530.530530530531	-35.2578533188614\\
531.531531531532	-35.5983837497675\\
532.532532532533	-35.8003868650528\\
533.533533533534	-36.0207299472814\\
534.534534534534	-36.5109999048703\\
535.535535535536	-36.8035919835588\\
536.536536536537	-37.1274229185217\\
537.537537537538	-37.8729669915657\\
538.538538538539	-38.3233778433574\\
539.53953953954	-38.8312158461753\\
540.540540540541	-40.0470108157094\\
541.541541541542	-40.8001220866194\\
542.542542542542	-41.6702026139185\\
543.543543543544	-42.6827890225512\\
544.544544544545	-45.2575032237672\\
545.545545545546	-46.9268143679421\\
546.546546546547	-48.9244228974286\\
547.547547547548	-54.2026628072242\\
548.548548548549	-57.7519473550078\\
549.54954954955	-62.1910723725069\\
550.55055055055	-75.1809926257676\\
551.551551551552	-84.8068391084736\\
552.552552552553	-97.5452455333777\\
553.553553553554	-136.505455680598\\
554.554554554555	-164.056287090703\\
555.555555555556	-194.754856605052\\
556.556556556557	-221.271142059976\\
557.557557557558	-222.824152597747\\
558.558558558559	-197.563793826255\\
559.55955955956	-167.678170926193\\
560.560560560561	-118.473364496565\\
561.561561561562	-101.496655282618\\
562.562562562563	-88.5888234708808\\
563.563563563564	-71.1795018536043\\
564.564564564565	-65.2941569106247\\
565.565565565566	-60.6517354689343\\
566.566566566567	-53.9207646544258\\
567.567567567568	-51.46061866167\\
568.568568568569	-49.4238827710394\\
569.56956956957	-46.2692459613086\\
570.570570570571	-45.0485825102567\\
571.571571571572	-44.0023484185041\\
572.572572572573	-43.0997957302897\\
573.573573573574	-41.6170424962445\\
574.574574574575	-41.0167057651029\\
575.575575575576	-40.4872195306293\\
576.576576576576	-39.5861246662779\\
577.577577577578	-39.2138440125187\\
578.578578578579	-38.8802329077427\\
579.57957957958	-38.2950090104424\\
580.580580580581	-38.0505935131116\\
581.581581581582	-37.8292132326078\\
582.582582582583	-37.4300939187523\\
583.583583583584	-37.2631227919138\\
584.584584584585	-37.1107184045523\\
585.585585585586	-36.8283910699816\\
586.586586586587	-36.7109833989602\\
587.587587587588	-36.6031917713094\\
588.588588588589	-36.5041042547249\\
589.589589589589	-36.3141806396231\\
590.590590590591	-36.2369314054569\\
591.591591591592	-36.1657807711668\\
592.592592592593	-36.0255524463052\\
593.593593593594	-35.9705079147866\\
594.594594594595	-35.9202593515289\\
595.595595595596	-35.8178708330512\\
596.596596596597	-35.7804716638012\\
597.597597597598	-35.7473475574709\\
598.598598598599	-35.6774577673697\\
599.5995995996	-35.6519720136044\\
600.600600600601	-35.6252894566067\\
601.601601601602	-35.5563693484631\\
602.602602602603	-35.5321140952272\\
603.603603603603	-35.5113526598396\\
604.604604604605	-35.4936942566948\\
605.605605605606	-35.4534721609463\\
606.606606606607	-35.4450166909227\\
607.607607607608	-35.4396644890719\\
608.608608608609	-35.4241262221147\\
609.60960960961	-35.4292803051975\\
610.610610610611	-35.4388407723508\\
611.611611611612	-35.4615370193837\\
612.612612612613	-35.4921575888597\\
613.613613613614	-35.5343506303996\\
614.614614614615	-35.6580810606388\\
615.615615615616	-35.7700625000966\\
616.616616616617	-35.9285339136614\\
617.617617617617	-36.4666426729022\\
618.618618618619	-36.9127450446111\\
619.61961961962	-37.4453361346296\\
620.620620620621	-37.8779733952988\\
621.621621621622	-37.5358935631529\\
622.622622622623	-37.0137327155281\\
623.623623623624	-36.5559118592036\\
624.624624624625	-35.9613961505223\\
625.625625625626	-35.7927707330114\\
626.626626626627	-35.6732417854978\\
627.627627627628	-35.5101743659761\\
628.628628628629	-35.4633020555356\\
629.62962962963	-35.428263960483\\
630.630630630631	-35.3684491259666\\
631.631631631632	-35.3536921743166\\
632.632632632633	-35.3429523463023\\
633.633633633634	-35.316504055536\\
634.634634634635	-35.3134859893807\\
635.635635635636	-35.3121921779598\\
636.636636636637	-35.3123490837566\\
637.637637637638	-35.3026086596448\\
638.638638638639	-35.3060450388156\\
639.63963963964	-35.3103199820891\\
640.640640640641	-35.3075250536863\\
641.641641641642	-35.3139593919368\\
642.642642642643	-35.3210761475502\\
643.643643643644	-35.3242762077676\\
644.644644644645	-35.3343344841827\\
645.645645645646	-35.3451926339659\\
646.646646646647	-35.348694671637\\
647.647647647648	-35.3569183913265\\
648.648648648649	-35.3663981873583\\
649.64964964965	-35.3751146543838\\
650.650650650651	-35.3876670346627\\
651.651651651652	-35.4013714516998\\
652.652652652653	-35.4165015741294\\
653.653653653654	-35.4395588531664\\
654.654654654655	-35.4620615801114\\
655.655655655656	-35.4882181307398\\
656.656656656657	-35.5343276389182\\
657.657657657658	-35.5583852040344\\
658.658658658659	-35.5701885709965\\
659.65965965966	-35.5503899817523\\
660.660660660661	-35.544564360071\\
661.661661661662	-35.541884805081\\
662.662662662663	-35.5334005677979\\
663.663663663664	-35.5394757764925\\
664.664664664665	-35.5472770889679\\
665.665665665666	-35.553404038904\\
666.666666666667	-35.5642668720591\\
667.667667667668	-35.5757094491803\\
668.668668668669	-35.5876666847692\\
669.66966966967	-35.5997998875406\\
670.670670670671	-35.6128647880418\\
671.671671671672	-35.6262230312733\\
672.672672672673	-35.6407476067738\\
673.673673673674	-35.6547969387746\\
674.674674674675	-35.6690616126194\\
675.675675675676	-35.6853657219957\\
676.676676676677	-35.7002566823833\\
677.677677677678	-35.7153501256145\\
678.678678678679	-35.7333170188634\\
679.67967967968	-35.7490240572161\\
680.680680680681	-35.7649207171661\\
681.681681681682	-35.7810331117525\\
682.682682682683	-35.8011657157636\\
683.683683683684	-35.8179572926153\\
684.684684684685	-35.8349777975922\\
685.685685685686	-35.8571652133576\\
686.686686686687	-35.875047631427\\
687.687687687688	-35.8932894284651\\
688.688688688689	-35.9184050753942\\
689.68968968969	-35.9380823771122\\
690.690690690691	-35.9583537372\\
691.691691691692	-35.9868019903077\\
692.692692692693	-36.0063854737312\\
693.693693693694	-36.025507838233\\
694.694694694695	-36.0524815325069\\
695.695695695696	-36.0732615250923\\
696.696696696697	-36.0947010347733\\
697.697697697698	-36.1167349690138\\
698.698698698699	-36.1501382253238\\
699.6996996997	-36.1739604890898\\
700.700700700701	-36.1983773309963\\
701.701701701702	-36.2366260976072\\
702.702702702703	-36.2629097472358\\
703.703703703704	-36.2899965879727\\
704.704704704705	-36.3342639148384\\
705.705705705706	-36.3637911333075\\
706.706706706707	-36.3943431827555\\
707.707707707708	-36.446245094407\\
708.708708708709	-36.4800195491186\\
709.70970970971	-36.515209847629\\
710.710710710711	-36.5778737076982\\
711.711711711712	-36.6179804536502\\
712.712712712713	-36.660545496077\\
713.713713713714	-36.7063506132765\\
714.714714714715	-36.7983910069847\\
715.715715715716	-36.8488523807867\\
716.716716716717	-36.8930429236866\\
717.717717717718	-36.9799511006693\\
718.718718718719	-37.0371366393809\\
719.71971971972	-37.0987351331295\\
720.720720720721	-37.2228552304282\\
721.721721721722	-37.2978398666192\\
722.722722722723	-37.3781496161786\\
723.723723723724	-37.5440421456148\\
724.724724724725	-37.6430801378405\\
725.725725725726	-37.7497885718205\\
726.726726726727	-37.9781697947349\\
727.727727727728	-38.1141601019454\\
728.728728728729	-38.2623810794466\\
729.72972972973	-38.4246568091803\\
730.730730730731	-38.787299668815\\
731.731731731732	-39.0045244366069\\
732.732732732733	-39.245836293407\\
733.733733733734	-39.8054263656381\\
734.734734734735	-40.145855276145\\
735.735735735736	-40.5317386967707\\
736.736736736737	-41.4637747795416\\
737.737737737738	-42.0459706225044\\
738.738738738739	-42.7230003891636\\
739.73973973974	-44.4433632713031\\
740.740740740741	-45.5633415569468\\
741.741741741742	-46.9135234856915\\
742.742742742743	-50.5737019447064\\
743.743743743744	-53.0960565142201\\
744.744744744745	-56.2672313057724\\
745.745745745746	-60.3048078970638\\
746.746746746747	-72.3980971836179\\
747.747747747748	-81.5859407786063\\
748.748748748749	-93.8811458257391\\
749.74974974975	-130.095972528376\\
750.750750750751	-151.71197473898\\
751.751751751752	-168.48384085684\\
752.752752752753	-160.972549913061\\
753.753753753754	-140.965288481912\\
754.754754754755	-120.043387553075\\
755.755755755756	-88.3205675811104\\
756.756756756757	-77.8230065854559\\
757.757757757758	-69.9338030506492\\
758.758758758759	-59.3762790616913\\
759.75975975976	-55.8217384760522\\
760.760760760761	-53.0189465610254\\
761.761761761762	-50.7789852566346\\
762.762762762763	-47.4688204915227\\
763.763763763764	-46.2390850534452\\
764.764764764765	-45.2111513412187\\
765.765765765766	-43.5962537558423\\
766.766766766767	-42.9651486183426\\
767.767767767768	-42.4211915801086\\
768.768768768769	-41.5285681671258\\
769.76976976977	-41.171545412422\\
770.770770770771	-40.8610209087527\\
771.771771771772	-40.3572641402332\\
772.772772772773	-40.1754352592746\\
773.773773773774	-40.0149590927818\\
774.774774774775	-39.6027513082175\\
775.775775775776	-39.4206182413425\\
776.776776776777	-39.2670038604978\\
777.777777777778	-39.1344817672905\\
778.778778778779	-38.902404991752\\
779.77977977978	-38.8086800880299\\
780.780780780781	-38.7236701900948\\
781.781781781782	-38.5647725241661\\
782.782782782783	-38.5004499563104\\
783.783783783784	-38.4415852952377\\
784.784784784785	-38.3269430552567\\
785.785785785786	-38.2816000832737\\
786.786786786787	-38.239760801261\\
787.787787787788	-38.155172882739\\
788.788788788789	-38.1228165666067\\
789.78978978979	-38.0930520291533\\
790.790790790791	-38.0296591460237\\
791.791791791792	-38.0066417322353\\
792.792792792793	-37.9855647613072\\
793.793793793794	-37.966297979929\\
794.794794794795	-37.921611158987\\
795.795795795796	-37.9071374563832\\
796.796796796797	-37.8939528942615\\
797.797797797798	-37.8599084885534\\
798.798798798799	-37.8499537525144\\
799.7997997998	-37.8408973950603\\
800.800800800801	-37.8150202354503\\
801.801801801802	-37.8088030441574\\
802.802802802803	-37.8034843334291\\
803.803803803804	-37.7842112657235\\
804.804804804805	-37.7810804822498\\
805.805805805806	-37.778587703492\\
806.806806806807	-37.7766026744684\\
807.807807807808	-37.7637903424407\\
808.808808808809	-37.763602642547\\
809.80980980981	-37.7637925033905\\
810.810810810811	-37.7549791970324\\
811.811811811812	-37.7565757195626\\
812.812812812813	-37.7586801894213\\
813.813813813814	-37.7530844734078\\
814.814814814815	-37.7562049353253\\
815.815815815816	-37.7597031533894\\
816.816816816817	-37.7570647425209\\
817.817817817818	-37.7614488575525\\
818.818818818819	-37.766210824825\\
819.81981981982	-37.7661391423521\\
820.820820820821	-37.7719174860689\\
821.821821821822	-37.7779434887234\\
822.822822822823	-37.7844777584539\\
823.823823823824	-37.7882631179806\\
824.824824824825	-37.7963351691307\\
825.825825825826	-37.8049155810183\\
826.826826826827	-37.811919771124\\
827.827827827828	-37.8194323838422\\
828.828828828829	-37.8261505664963\\
829.82982982983	-37.8305108896093\\
830.830830830831	-37.8400701077133\\
831.831831831832	-37.8523527726981\\
832.832832832833	-37.8826026512051\\
833.833833833834	-37.9081496014966\\
834.834834834835	-37.9123167455763\\
835.835835835836	-37.8879382544931\\
836.836836836837	-37.8899958395488\\
837.837837837838	-37.8956890702291\\
838.838838838839	-37.9037150927672\\
839.83983983984	-37.9136830717019\\
840.840840840841	-37.9245507297438\\
841.841841841842	-37.9329305992959\\
842.842842842843	-37.935565501001\\
843.843843843844	-37.9435299733005\\
844.844844844845	-37.9525245298731\\
845.845845845846	-37.9625491996647\\
846.846846846847	-37.9736040115187\\
847.847847847848	-37.9851678407981\\
848.848848848849	-37.9975012928314\\
849.84984984985	-38.0079986292653\\
850.850850850851	-38.0182233386721\\
851.851851851852	-38.0301297745574\\
852.852852852853	-38.0425453700574\\
853.853853853854	-38.0556004416544\\
854.854854854855	-38.0691647290429\\
855.855855855856	-38.0896223890473\\
856.856856856857	-38.1082441304241\\
857.857857857858	-38.1293294962889\\
858.858858858859	-38.1644741769567\\
859.85985985986	-38.1814969788697\\
860.860860860861	-38.1900392669814\\
861.861861861862	-38.1812414612203\\
862.862862862863	-38.1820732761769\\
863.863863863864	-38.1852385917246\\
864.864864864865	-38.1859167661892\\
865.865865865866	-38.1936188757053\\
866.866866866867	-38.2023516833103\\
867.867867867868	-38.2121152157984\\
868.868868868869	-38.2229094998714\\
869.86986986987	-38.2339528320715\\
870.870870870871	-38.2453755272608\\
871.871871871872	-38.2590016486897\\
872.872872872873	-38.2710528607009\\
873.873873873874	-38.2833532263632\\
874.874874874875	-38.2986388270673\\
875.875875875876	-38.3114375784061\\
876.876876876877	-38.3244855615911\\
877.877877877878	-38.3410400111234\\
878.878878878879	-38.3545865355727\\
879.87987987988	-38.3683823692632\\
880.880880880881	-38.3865967648437\\
881.881881881882	-38.4010215821412\\
882.882882882883	-38.4156957852858\\
883.883883883884	-38.436091510111\\
884.884884884885	-38.4517857143268\\
885.885885885886	-38.4678596685613\\
886.886886886887	-38.484573974608\\
887.887887887888	-38.5105276882284\\
888.888888888889	-38.5298256563195\\
889.88988988989	-38.5504154927512\\
890.890890890891	-38.5871500935713\\
891.891891891892	-38.613190084482\\
892.892892892893	-38.6400008644057\\
893.893893893894	-38.6778752370815\\
894.894894894895	-38.6972377727272\\
895.895895895896	-38.7163288639362\\
896.896896896897	-38.7522163081192\\
897.897897897898	-38.7804059206876\\
898.898898898899	-38.8110602166278\\
899.8998998999	-38.865155643445\\
900.900900900901	-38.9003485131028\\
901.901901901902	-38.9406119048718\\
902.902902902903	-38.9867275726092\\
903.903903903904	-39.0931560680567\\
904.904904904905	-39.1684349969577\\
905.905905905906	-39.2511297328588\\
906.906906906907	-39.3889258333488\\
907.907907907908	-39.4675604436371\\
908.908908908909	-39.5741964895623\\
909.90990990991	-39.9150804438239\\
910.910910910911	-40.1912005787986\\
911.911911911912	-40.5694562869726\\
912.912912912913	-41.7983541309207\\
913.913913913914	-42.7477730327734\\
914.914914914915	-43.8709861661567\\
915.915915915916	-45.203041118549\\
916.916916916917	-44.6732652523978\\
917.917917917918	-43.6426506377311\\
918.918918918919	-42.5960002272632\\
919.91991991992	-41.1139158623121\\
920.920920920921	-40.6622717300643\\
921.921921921922	-40.3375181832656\\
922.922922922923	-39.9199890952421\\
923.923923923924	-39.7912990494425\\
924.924924924925	-39.6947800291902\\
925.925925925926	-39.5582523136492\\
926.926926926927	-39.517606668192\\
927.927927927928	-39.4876345373829\\
928.928928928929	-39.4425388508395\\
929.92992992993	-39.4336532380951\\
930.930930930931	-39.4294479414656\\
931.931931931932	-39.422626835287\\
932.932932932933	-39.4284336774363\\
933.933933933934	-39.4367059985301\\
934.934934934935	-39.4470529549586\\
935.935935935936	-39.4644255251704\\
936.936936936937	-39.4803549880553\\
937.937937937938	-39.4977077084122\\
938.938938938939	-39.5274279283356\\
939.93993993994	-39.5489301104662\\
940.940940940941	-39.5717253249733\\
941.941941941942	-39.6126207892552\\
942.942942942943	-39.639956456463\\
943.943943943944	-39.6687155070377\\
944.944944944945	-39.72117726865\\
945.945945945946	-39.7539557432412\\
946.946946946947	-39.7884182399386\\
947.947947947948	-39.8248253559835\\
948.948948948949	-39.8949674679386\\
949.94994994995	-39.9382605160008\\
950.950950950951	-39.9842799747454\\
951.951951951952	-40.0761513065193\\
952.952952952953	-40.1317928744724\\
953.953953953954	-40.1915940855875\\
954.954954954955	-40.3163996168819\\
955.955955955956	-40.3919466102061\\
956.956956956957	-40.4745196503913\\
957.957957957958	-40.6561023286181\\
958.958958958959	-40.7675803934849\\
959.95995995996	-40.89272927034\\
960.960960960961	-41.1895887408754\\
961.961961961962	-41.380514362476\\
962.962962962963	-41.6071295852949\\
963.963963963964	-41.8811603798867\\
964.964964964965	-42.6386818550129\\
965.965965965966	-43.194377337652\\
966.966966966967	-43.9316854452377\\
967.967967967968	-46.214334299696\\
968.968968968969	-47.7751764363887\\
969.96996996997	-49.217577198206\\
970.970970970971	-49.3824914909671\\
971.971971971972	-48.3740197210475\\
972.972972972973	-47.4465780889813\\
973.973973973974	-46.5855743191224\\
974.974974974975	-46.6189908601071\\
975.975975975976	-46.8979917748011\\
976.976976976977	-48.1220952039777\\
977.977977977978	-49.1002051202828\\
978.978978978979	-50.3719758655859\\
979.97997997998	-52.0093266246892\\
980.980980980981	-56.8427717019396\\
981.981981981982	-60.4267425107162\\
982.982982982983	-65.176784977794\\
983.983983983984	-80.0658574121488\\
984.984984984985	-91.4019577011336\\
985.985985985986	-105.776373214855\\
986.986986986987	-135.724145602691\\
987.987987987988	-140.72559972122\\
988.988988988989	-134.020637163837\\
989.98998998999	-103.797316629779\\
990.990990990991	-90.0906406567996\\
991.991991991992	-79.3779819798086\\
992.992992992993	-65.2986636347271\\
993.993993993994	-60.7798951877097\\
994.994994994995	-57.3242708236061\\
995.995995995996	-54.6282187172809\\
996.996996996997	-50.7706372456967\\
997.997997997998	-49.3894375835727\\
998.998998998999	-48.2654183753869\\
1000	-46.5690337487588\\
};
\addlegendentry{30 m}

\addplot [line width=1.2pt,color=mycolor3]
  table[row sep=crcr]{%
300.3003003003	-38.4425154062826\\
301.301301301301	-38.4746687464908\\
302.302302302302	-38.5068738766055\\
303.303303303303	-38.5428620200804\\
304.304304304304	-38.5754158302154\\
305.305305305305	-38.608023313106\\
306.306306306306	-38.6407545711727\\
307.307307307307	-38.6786480296867\\
308.308308308308	-38.7122801017275\\
309.309309309309	-38.746298335721\\
310.31031031031	-38.7878257528487\\
311.311311311311	-38.8235300984779\\
312.312312312312	-38.8600566584999\\
313.313313313313	-38.9088713819841\\
314.314314314314	-38.9494327091838\\
315.315315315315	-38.9922077009299\\
316.316316316316	-39.0606488177013\\
317.317317317317	-39.1165821277011\\
318.318318318318	-39.1805503078591\\
319.319319319319	-39.3207815640571\\
320.32032032032	-39.4331760466611\\
321.321321321321	-39.566288411393\\
322.322322322322	-39.7226815233711\\
323.323323323323	-40.1256701279566\\
324.324324324324	-40.3638041509127\\
325.325325325325	-40.5124776274282\\
326.326326326326	-40.3190185363327\\
327.327327327327	-40.1311235435677\\
328.328328328328	-39.9686838355194\\
329.329329329329	-39.7410192189237\\
330.33033033033	-39.6886858973611\\
331.331331331331	-39.6574229564656\\
332.332332332332	-39.6094472575228\\
333.333333333333	-39.6118143454084\\
334.334334334334	-39.6199226494107\\
335.335335335335	-39.621872969067\\
336.336336336336	-39.6396844987636\\
337.337337337337	-39.6592865573023\\
338.338338338338	-39.6804624533686\\
339.339339339339	-39.7009108780944\\
340.34034034034	-39.7254963775694\\
341.341341341341	-39.7508753282297\\
342.342342342342	-39.7781773357746\\
343.343343343343	-39.8053616523313\\
344.344344344344	-39.833036722557\\
345.345345345345	-39.8644601836831\\
346.346346346346	-39.8933351906175\\
347.347347347347	-39.9226153670539\\
348.348348348348	-39.9573823760109\\
349.349349349349	-39.9878650056312\\
350.35035035035	-40.0187540467516\\
351.351351351351	-40.0571289063461\\
352.352352352352	-40.0894400000256\\
353.353353353353	-40.1223324333756\\
354.354354354354	-40.1558500324621\\
355.355355355355	-40.2004596875603\\
356.356356356356	-40.2362711013418\\
357.357357357357	-40.2729694274142\\
358.358358358358	-40.3256250677162\\
359.359359359359	-40.3661395494764\\
360.36036036036	-40.4083238142547\\
361.361361361361	-40.4747181195595\\
362.362362362362	-40.5237608542673\\
363.363363363363	-40.57595108565\\
364.364364364364	-40.6687687921869\\
365.365365365365	-40.7353329853546\\
366.366366366366	-40.8094755640141\\
367.367367367367	-40.9657218170445\\
368.368368368368	-41.0703093968998\\
369.369369369369	-41.1799575129239\\
370.37037037037	-41.3051764387443\\
371.371371371371	-41.6200751765106\\
372.372372372372	-41.8504405319228\\
373.373373373373	-42.1393728755906\\
374.374374374374	-42.9646399031571\\
375.375375375375	-43.5999712859446\\
376.376376376376	-44.4533001615497\\
377.377377377377	-47.0977717598803\\
378.378378378378	-48.9578464109598\\
379.379379379379	-50.8552095974711\\
380.38038038038	-51.9286556821698\\
381.381381381381	-50.577809817086\\
382.382382382382	-48.7609061364656\\
383.383383383383	-45.7135866650298\\
384.384384384384	-44.7086949288249\\
385.385385385385	-43.9681861974921\\
386.386386386386	-43.422486800635\\
387.387387387387	-42.690329915823\\
388.388388388388	-42.4605937511359\\
389.389389389389	-42.2858684298782\\
390.39039039039	-42.0217513330789\\
391.391391391391	-41.9347258488193\\
392.392392392392	-41.8641901694248\\
393.393393393393	-41.7426986513588\\
394.394394394394	-41.709833828401\\
395.395395395395	-41.6855120831996\\
396.396396396396	-41.6347295634619\\
397.397397397397	-41.6280159738565\\
398.398398398398	-41.6253730712886\\
399.399399399399	-41.6261496906257\\
400.4004004004	-41.6144074988953\\
401.401401401401	-41.6228925724898\\
402.402402402402	-41.6331476663497\\
403.403403403403	-41.6365740181389\\
404.404404404404	-41.6511951152665\\
405.405405405405	-41.6670658785313\\
406.406406406406	-41.6805384967629\\
407.407407407407	-41.6994305311766\\
408.408408408408	-41.7191387188868\\
409.409409409409	-41.739706746065\\
410.41041041041	-41.7617428798285\\
411.411411411411	-41.7844222136418\\
412.412412412412	-41.8108719189105\\
413.413413413413	-41.8357504228166\\
414.414414414414	-41.8613597336147\\
415.415415415415	-41.8877869559106\\
416.416416416416	-41.9225890576245\\
417.417417417417	-41.952172863651\\
418.418418418418	-41.9832701788977\\
419.419419419419	-42.0313855550828\\
420.42042042042	-42.0711130020223\\
421.421421421421	-42.1170016201762\\
422.422422422422	-42.2272036743129\\
423.423423423423	-42.3305819602793\\
424.424424424424	-42.4550184141525\\
425.425425425425	-42.4698774844876\\
426.426426426426	-42.4281433251753\\
427.427427427427	-42.4171093525799\\
428.428428428428	-42.4410318765426\\
429.429429429429	-42.4825827695869\\
430.43043043043	-42.5335975162511\\
431.431431431431	-42.5937289002091\\
432.432432432432	-42.7269487163803\\
433.433433433433	-42.8263338795449\\
434.434434434434	-42.9484731754233\\
435.435435435435	-43.28706215619\\
436.436436436436	-43.5595056142476\\
437.437437437437	-43.9142890432799\\
438.438438438438	-44.7371964404407\\
439.439439439439	-44.967811176717\\
440.44044044044	-44.9939584304823\\
441.441441441441	-45.2345588636113\\
442.442442442442	-45.6533925195536\\
443.443443443443	-46.2472023915575\\
444.444444444444	-48.2211124379531\\
445.445445445445	-49.9174642499078\\
446.446446446446	-52.127976865734\\
447.447447447447	-54.4439793744342\\
448.448448448448	-55.3124349038793\\
449.449449449449	-53.3466413672031\\
450.45045045045	-51.0481351727258\\
451.451451451451	-47.6225919043216\\
452.452452452452	-46.5725967485442\\
453.453453453453	-45.8204416632648\\
454.454454454454	-44.8600869056657\\
455.455455455455	-44.565029153457\\
456.456456456456	-44.3437595073182\\
457.457457457457	-44.0308988123561\\
458.458458458458	-43.9351871983658\\
459.459459459459	-43.8635375201086\\
460.46046046046	-43.7559304604165\\
461.461461461461	-43.7329263465224\\
462.462462462462	-43.7216507422561\\
463.463463463463	-43.7208443703588\\
464.464464464464	-43.7299428235991\\
465.465465465465	-43.7595430617964\\
466.466466466466	-43.8024359698875\\
467.467467467467	-43.9302803096084\\
468.468468468468	-44.0508755335677\\
469.469469469469	-44.2168148735448\\
470.47047047047	-44.6124565060423\\
471.471471471471	-44.7737135155557\\
472.472472472472	-44.9411417824005\\
473.473473473473	-45.4967903280375\\
474.474474474474	-45.6984934770225\\
475.475475475475	-45.5961083995172\\
476.476476476476	-44.9139885504644\\
477.477477477477	-44.6565269397446\\
478.478478478478	-44.4844963081111\\
479.479479479479	-44.3765729560635\\
480.48048048048	-44.2621407594071\\
481.481481481481	-44.2513803857736\\
482.482482482483	-44.2577371015108\\
483.483483483483	-44.2969325224809\\
484.484484484484	-44.3505961467513\\
485.485485485485	-44.4274140176545\\
486.486486486487	-44.6515510803109\\
487.487487487487	-44.7629085213115\\
488.488488488488	-44.8104314796352\\
489.48948948949	-44.7569879270212\\
490.490490490491	-44.7196638048138\\
491.491491491492	-44.6948980463727\\
492.492492492492	-44.675698657747\\
493.493493493493	-44.6946813008383\\
494.494494494495	-44.7230089674696\\
495.495495495496	-44.7586406181153\\
496.496496496497	-44.8288066604545\\
497.497497497497	-44.87935071539\\
498.498498498499	-44.9338116857759\\
499.4994994995	-45.0375734860517\\
500.5005005005	-45.1056448263424\\
501.501501501501	-45.1808472819565\\
502.502502502503	-45.3447414951543\\
503.503503503503	-45.4389404061175\\
504.504504504504	-45.5114336920076\\
505.505505505505	-45.6183757654315\\
506.506506506507	-45.6954043194605\\
507.507507507508	-45.7833431698815\\
508.508508508508	-45.9594968681661\\
509.509509509509	-46.0563581655485\\
510.51051051051	-46.1516224769629\\
511.511511511512	-46.2485905718168\\
512.512512512513	-46.4427639372557\\
513.513513513514	-46.5594694624686\\
514.514514514515	-46.683915853857\\
515.515515515516	-46.9395731609257\\
516.516516516517	-47.0878835523182\\
517.517517517517	-47.2454117937895\\
518.518518518518	-47.5709795034485\\
519.519519519519	-47.7579749024191\\
520.520520520521	-47.9553611226177\\
521.521521521522	-48.3694281668537\\
522.522522522523	-48.6058367687514\\
523.523523523524	-48.8582823897252\\
524.524524524525	-49.4003706751571\\
525.525525525525	-49.7100797788864\\
526.526526526526	-50.0423406821858\\
527.527527527528	-50.4001935661379\\
528.528528528529	-51.1857952400138\\
529.52952952953	-51.6369590064265\\
530.530530530531	-52.1263096485312\\
531.531531531532	-53.2232073491201\\
532.532532532533	-53.8584192101038\\
533.533533533534	-54.5548359033947\\
534.534534534534	-56.1510801885985\\
535.535535535536	-57.0884692845687\\
536.536536536537	-58.1300587097731\\
537.537537537538	-60.5774291396032\\
538.538538538539	-62.0410924471234\\
539.53953953954	-63.6962496122333\\
540.540540540541	-67.711333094323\\
541.541541541542	-70.1842070841217\\
542.542542542542	-73.0470478416339\\
543.543543543544	-76.3849771947211\\
544.544544544545	-84.9300679270057\\
545.545545545546	-90.4572169539272\\
546.546546546547	-97.0787588322376\\
547.547547547548	-114.635806628884\\
548.548548548549	-126.429737621119\\
549.54954954955	-141.189871001049\\
550.55055055055	-184.452722409857\\
551.551551551552	-216.502061582192\\
552.552552552553	-258.926667317593\\
553.553553553554	-388.757351974804\\
554.554554554555	-480.556840448712\\
555.555555555556	-582.848855304813\\
556.556556556557	-671.199989093122\\
557.557557557558	-676.340272051414\\
558.558558558559	-592.10272263746\\
559.55955955956	-492.44769121964\\
560.560560560561	-328.395446228625\\
561.561561561562	-271.770256583802\\
562.562562562563	-228.708056010077\\
563.563563563564	-170.640953585982\\
564.564564564565	-150.987170683223\\
565.565565565566	-135.476529831904\\
566.566566566567	-113.00412122633\\
567.567567567568	-104.767858624261\\
568.568568568569	-97.9430260706471\\
569.56956956957	-87.391919939622\\
570.570570570571	-83.2874542698362\\
571.571571571572	-79.7644821772375\\
572.572572572573	-76.7205102576546\\
573.573573573574	-71.7425984627002\\
574.574574574575	-69.7061367388009\\
575.575575575576	-67.9059048502784\\
576.576576576576	-64.8670388282064\\
577.577577577578	-63.5909479281584\\
578.578578578579	-62.4438163998813\\
579.57957957958	-60.4580362278911\\
580.580580580581	-59.6083445111318\\
581.581581581582	-58.8354970975072\\
582.582582582583	-57.4702462792098\\
583.583583583584	-56.8788825846553\\
584.584584584585	-56.3361343169593\\
585.585585585586	-55.3603689831336\\
586.586586586587	-54.93439508272\\
587.587587587588	-54.5405336798395\\
588.588588588589	-54.1757447992265\\
589.589589589589	-53.5082275423758\\
590.590590590591	-53.2163499752529\\
591.591591591592	-52.9448592964609\\
592.592592592593	-52.4431676743112\\
593.593593593594	-52.2254798593199\\
594.594594594595	-52.0238362396707\\
595.595595595596	-51.6484502098687\\
596.596596596597	-51.489752591823\\
597.597597597598	-51.3453622392291\\
598.598598598599	-51.0784764721366\\
599.5995995996	-50.9596608342103\\
600.600600600601	-50.8369123378155\\
601.601601601602	-50.5734283017794\\
602.602602602603	-50.4588832257558\\
603.603603603603	-50.3560401332884\\
604.604604604605	-50.2635962203599\\
605.605605605606	-50.0959955530691\\
606.606606606607	-50.0343390090124\\
607.607607607608	-49.9830818804245\\
608.608608608609	-49.8979262080182\\
609.60960960961	-49.8817998614877\\
610.610610610611	-49.880416107697\\
611.611611611612	-49.9228727536565\\
612.612612612613	-49.9917980964364\\
613.613613613614	-50.0993524575028\\
614.614614614615	-50.4787520492384\\
615.615615615616	-50.8190420978327\\
616.616616616617	-51.3143523115617\\
617.617617617617	-53.0751737551529\\
618.618618618619	-54.5293604782556\\
619.61961961962	-56.2718959948566\\
620.620620620621	-57.6813049747744\\
621.621621621622	-56.5083763692994\\
622.622622622623	-54.7352302665523\\
623.623623623624	-53.1766031869476\\
624.624624624625	-51.1623788169245\\
625.625625625626	-50.5678408010111\\
626.626626626627	-50.1370095688693\\
627.627627627628	-49.5611018148503\\
628.628628628629	-49.372562644413\\
629.62962962963	-49.2235222478608\\
630.630630630631	-48.9919439457517\\
631.631631631632	-48.9106096500259\\
632.632632632633	-48.8427166681931\\
633.633633633634	-48.7225128846736\\
634.634634634635	-48.6804604304847\\
635.635635635636	-48.6442059132708\\
636.636636636637	-48.6128373826261\\
637.637637637638	-48.5485278568632\\
638.638638638639	-48.5281909560947\\
639.63963963964	-48.5106990599351\\
640.640640640641	-48.4696905600696\\
641.641641641642	-48.4594957626081\\
642.642642642643	-48.451625015651\\
643.643643643644	-48.4307477897916\\
644.644644644645	-48.4327803041812\\
645.645645645646	-48.4375279306041\\
646.646646646647	-48.417803899383\\
647.647647647648	-48.4138673735792\\
648.648648648649	-48.4141661842635\\
649.64964964965	-48.4119688309587\\
650.650650650651	-48.4226059725725\\
651.651651651652	-48.4371312061803\\
652.652652652653	-48.4564566133052\\
653.653653653654	-48.5022535514146\\
654.654654654655	-48.546249512269\\
655.655655655656	-48.6024722698796\\
656.656656656657	-48.7252521258931\\
657.657657657658	-48.7745726010217\\
658.658658658659	-48.7830927017006\\
659.65965965966	-48.6863197584838\\
660.660660660661	-48.6361700419795\\
661.661661661662	-48.5965537413037\\
662.662662662663	-48.5376348858372\\
663.663663663664	-48.5272937631158\\
664.664664664665	-48.5227524264155\\
665.665665665666	-48.5126758492317\\
666.666666666667	-48.5184313792797\\
667.667667667668	-48.5261650815254\\
668.668668668669	-48.535659867402\\
669.66966966967	-48.5457866296669\\
670.670670670671	-48.5590643344643\\
671.671671671672	-48.5733649967215\\
672.672672672673	-48.5915984470974\\
673.673673673674	-48.608292632493\\
674.674674674675	-48.6257493707799\\
675.675675675676	-48.650048841568\\
676.676676676677	-48.669682297698\\
677.677677677678	-48.690035047105\\
678.678678678679	-48.7200101827786\\
679.67967967968	-48.7424965579938\\
680.680680680681	-48.765658964626\\
681.681681681682	-48.7895843169419\\
682.682682682683	-48.8269540689396\\
683.683683683684	-48.8532306372761\\
684.684684684685	-48.8803137453988\\
685.685685685686	-48.9246632085757\\
686.686686686687	-48.9547058721384\\
687.687687687688	-48.985989532468\\
688.688688688689	-49.0402289673535\\
689.68968968969	-49.076383401715\\
690.690690690691	-49.1145607232917\\
691.691691691692	-49.1800369239264\\
692.692692692693	-49.2160063381521\\
693.693693693694	-49.2504810125892\\
694.694694694695	-49.3111689874933\\
695.695695695696	-49.3512533697993\\
696.696696696697	-49.393578101115\\
697.697697697698	-49.4379260858356\\
698.698698698699	-49.5202135290287\\
699.6996996997	-49.5706059291975\\
700.700700700701	-49.6230217363523\\
701.701701701702	-49.7215853206099\\
702.702702702703	-49.7803064250919\\
703.703703703704	-49.8417459593474\\
704.704704704705	-49.9604947898594\\
705.705705705706	-50.0301508184564\\
706.706706706707	-50.103263727131\\
707.707707707708	-50.2475835045314\\
708.708708708709	-50.3315189719029\\
709.70970970971	-50.4202143505838\\
710.710710710711	-50.6005285858005\\
711.711711711712	-50.7056926451417\\
712.712712712713	-50.8190911175669\\
713.713713713714	-50.9433298181981\\
714.714714714715	-51.221725974091\\
715.715715715716	-51.3615651522687\\
716.716716716717	-51.4805412049524\\
717.717717717718	-51.7419489047638\\
718.718718718719	-51.9043205669923\\
719.71971971972	-52.0814413929272\\
720.720720720721	-52.4670067683317\\
721.721721721722	-52.6888263688541\\
722.722722722723	-52.9284353343757\\
723.723723723724	-53.4533591120012\\
724.724724724725	-53.7554732039649\\
725.725725725726	-54.0831940997855\\
726.726726726727	-54.8165295168088\\
727.727727727728	-55.2419336667596\\
728.728728728729	-55.7081450639104\\
729.72972972973	-56.2212438761255\\
730.730730730731	-57.4022712574587\\
731.731731731732	-58.0986096976863\\
732.732732732733	-58.8752763623285\\
733.733733733734	-60.7129082359046\\
734.734734734735	-61.8200406247634\\
735.735735735736	-63.0787256656701\\
736.736736736737	-66.1579570964188\\
737.737737737738	-68.0710918086223\\
738.738738738739	-70.3003769125002\\
739.73973973974	-76.0074762796151\\
740.740740740741	-79.7133307694072\\
741.741741741742	-84.1865677469663\\
742.742742742743	-96.359830069697\\
743.743743743744	-104.740382905604\\
744.744744744745	-115.283706527464\\
745.745745745746	-128.715072762322\\
746.746746746747	-168.998851163698\\
747.747747747748	-199.597847010999\\
748.748748748749	-240.554750685819\\
749.74974974975	-361.243762768976\\
750.750750750751	-433.270062672018\\
751.751751751752	-489.149278296301\\
752.752752752753	-464.084672982957\\
753.753753753754	-397.366868550703\\
754.754754754755	-327.600301536689\\
755.755755755756	-221.830706694703\\
756.756756756757	-186.812010661827\\
757.757757757758	-160.487874959191\\
758.758758758759	-125.269373109839\\
759.75975975976	-113.394184545415\\
760.760760760761	-104.024860064011\\
761.761761761762	-96.5316727065186\\
762.762762762763	-85.4711754762576\\
763.763763763764	-81.3454775739529\\
764.764764764765	-77.8924869042268\\
765.765765765766	-72.482984712669\\
766.766766766767	-70.3528253119838\\
767.767767767768	-68.5131941164396\\
768.768768768769	-65.5113761226455\\
769.76976976977	-64.2949280177034\\
770.770770770771	-63.2335083548234\\
771.771771771772	-61.5280153254293\\
772.772772772773	-60.8956493489443\\
773.773773773774	-60.3344930934476\\
774.774774774775	-58.9342653625534\\
775.775775775776	-58.3009871878773\\
776.776776776777	-57.7628050433072\\
777.777777777778	-57.2949641806225\\
778.778778778779	-56.4953079466846\\
779.77977977978	-56.15685810241\\
780.780780780781	-55.8474916751237\\
781.781781781782	-55.2918659999764\\
782.782782782783	-55.0515238786053\\
783.783783783784	-54.8294079217852\\
784.784784784785	-54.4213997592785\\
785.785785785786	-54.2444221298306\\
786.786786786787	-54.0791563560611\\
787.787787787788	-53.7714279327372\\
788.788788788789	-53.6378375728732\\
789.78978978979	-53.5129191144348\\
790.790790790791	-53.2759387268885\\
791.791791791792	-53.1735757112564\\
792.792792792793	-53.0777132305446\\
793.793793793794	-52.9879170253052\\
794.794794794795	-52.8134195837223\\
795.795795795796	-52.7396646843387\\
796.796796796797	-52.6702389868106\\
797.797797797798	-52.5313124637228\\
798.798798798799	-52.4727167457106\\
799.7997997998	-52.4171474492447\\
800.800800800801	-52.305540558907\\
801.801801801802	-52.2594985636236\\
802.802802802803	-52.2164830918661\\
803.803803803804	-52.1269846064368\\
804.804804804805	-52.0913251662686\\
805.805805805806	-52.0578237615028\\
806.806806806807	-52.0260461310207\\
807.807807807808	-51.9582086881358\\
808.808808808809	-51.9324844727062\\
809.80980980981	-51.9080498364258\\
810.810810810811	-51.8536356094678\\
811.811811811812	-51.8339517023847\\
812.812812812813	-51.8159917671795\\
813.813813813814	-51.7723952839995\\
814.814814814815	-51.7578833899517\\
815.815815815816	-51.7446612704626\\
816.816816816817	-51.7110142335861\\
817.817817817818	-51.7008060540259\\
818.818818818819	-51.6918877451183\\
819.81981981982	-51.6668875593842\\
820.820820820821	-51.6614176760197\\
821.821821821822	-51.6568034638676\\
822.822822822823	-51.6539135433408\\
823.823823823824	-51.6418905837262\\
824.824824824825	-51.644186518267\\
825.825825825826	-51.6482068380946\\
826.826826826827	-51.6470028624924\\
827.827827827828	-51.6475233340519\\
828.828828828829	-51.6454253387234\\
829.82982982983	-51.6354973733818\\
830.830830830831	-51.6429285485244\\
831.831831831832	-51.6594672994318\\
832.832832832833	-51.7359261108134\\
833.833833833834	-51.7967377730355\\
834.834834834835	-51.7863126225231\\
835.835835835836	-51.6807644927722\\
836.836836836837	-51.6633656850387\\
837.837837837838	-51.6581146947751\\
838.838838838839	-51.6606686068411\\
839.83983983984	-51.6697245673639\\
840.840840840841	-51.6818082499551\\
841.841841841842	-51.6856280274472\\
842.842842842843	-51.6703265670497\\
843.843843843844	-51.6728189288772\\
844.844844844845	-51.6787734240765\\
845.845845845846	-51.6881900815934\\
846.846846846847	-51.7010689302714\\
847.847847847848	-51.7156728209241\\
848.848848848849	-51.7328703711548\\
849.84984984985	-51.7439757198633\\
850.850850850851	-51.7542004292701\\
851.851851851852	-51.7700589449408\\
852.852852852853	-51.7876426447754\\
853.853853853854	-51.8073858513937\\
854.854854854855	-51.8288542983528\\
855.855855855856	-51.8733284432066\\
856.856856856857	-51.9117105835099\\
857.857857857858	-51.9583324649107\\
858.858858858859	-52.0518463239462\\
859.85985985986	-52.0849814511378\\
860.860860860861	-52.0898756656015\\
861.861861861862	-52.0369969699273\\
862.862862862863	-52.0162443491333\\
863.863863863864	-52.0032973394023\\
864.864864864865	-51.982087071979\\
865.865865865866	-51.9843170710231\\
866.866866866867	-51.9900098172548\\
867.867867867868	-51.9991653374682\\
868.868868868869	-52.0117836583653\\
869.86986986987	-52.025259039664\\
870.870870870871	-52.0400258023639\\
871.871871871872	-52.0621640956381\\
872.872872872873	-52.0790794058467\\
873.873873873874	-52.096851881981\\
874.874874874875	-52.1246017343157\\
875.875875875876	-52.1440886206758\\
876.876876876877	-52.1644327511568\\
877.877877877878	-52.196491513693\\
878.878878878879	-52.2185502099876\\
879.87987987988	-52.2414662277981\\
880.880880880881	-52.2791370161678\\
881.881881881882	-52.304202048272\\
882.882882882883	-52.3301244784978\\
883.883883883884	-52.375144700447\\
884.884884884885	-52.4045191808428\\
885.885885885886	-52.4351854296692\\
886.886886886887	-52.4680120609945\\
887.887887887888	-52.5316625356441\\
888.888888888889	-52.5731529517605\\
889.88988988989	-52.6189752975907\\
890.890890890891	-52.7186391688386\\
891.891891891892	-52.7826799269158\\
892.892892892893	-52.8493155108301\\
893.893893893894	-52.9528552091697\\
894.894894894895	-52.9947141989779\\
895.895895895896	-53.0356937320749\\
896.896896896897	-53.1326864098616\\
897.897897897898	-53.2040448939313\\
898.898898898899	-53.2836441779819\\
899.8998998999	-53.4414056976295\\
900.900900900901	-53.5361837702044\\
901.901901901902	-53.6478886042464\\
902.902902902903	-53.7791259904369\\
903.903903903904	-54.1114310459223\\
904.904904904905	-54.3399290680387\\
905.905905905906	-54.5931712469832\\
906.906906906907	-55.0301093866082\\
907.907907907908	-55.2698672496826\\
908.908908908909	-55.6029878679203\\
909.90990990991	-56.7169594294179\\
910.910910910911	-57.6150761213745\\
911.911911911912	-58.8536691981988\\
912.912912912913	-62.9277604814397\\
913.913913913914	-66.0702796580074\\
914.914914914915	-69.792137253307\\
915.915915915916	-74.2101585057593\\
916.916916916917	-72.4221012371898\\
917.917917917918	-68.9646056281995\\
918.918918918919	-65.4536814685162\\
919.91991991992	-60.4913348433851\\
920.920920920921	-58.9638129911184\\
921.921921921922	-57.8592837020624\\
922.922922922923	-56.4455265020011\\
923.923923923924	-55.9945899506293\\
924.924924924925	-55.6509139407259\\
925.925925925926	-55.1738993513727\\
926.926926926927	-55.0165153491799\\
927.927927927928	-54.8947333648964\\
928.928928928929	-54.7225631129481\\
929.92992992993	-54.6711166409773\\
930.930930930931	-54.6352947060652\\
931.931931931932	-54.5907768388573\\
932.932932932933	-54.5883755152987\\
933.933933933934	-54.5942157872939\\
934.934934934935	-54.6069947928209\\
935.935935935936	-54.6432157435475\\
936.936936936937	-54.6746495194363\\
937.937937937938	-54.7108506203077\\
938.938938938939	-54.7882998037923\\
939.93993993994	-54.8383785628321\\
940.940940940941	-54.8927904156218\\
941.941941941942	-55.0075593712754\\
942.942942942943	-55.0771518915724\\
943.943943943944	-55.1515118627469\\
944.944944944945	-55.3049036619536\\
945.945945945946	-55.392707247402\\
946.946946946947	-55.4861469347418\\
947.947947947948	-55.5860913334892\\
948.948948948949	-55.7985083177158\\
949.94994994995	-55.921450973759\\
950.950950950951	-56.0535041693687\\
951.951951951952	-56.3384193983486\\
952.952952952953	-56.5025911573292\\
953.953953953954	-56.6806507558666\\
954.954954954955	-57.0754137371121\\
955.955955955956	-57.3060038604758\\
956.956956956957	-57.5600363621163\\
957.957957957958	-58.1441231661711\\
958.958958958959	-58.4945500549811\\
959.95995995996	-58.8905684001992\\
960.960960960961	-59.8589774281016\\
961.961961961962	-60.4742956174181\\
962.962962962963	-61.2086010895819\\
963.963963963964	-62.1009803675075\\
964.964964964965	-64.6050171016076\\
965.965965965966	-66.4363223364929\\
966.966966966967	-68.8730247517661\\
967.967967967968	-76.4608847088099\\
968.968968968969	-81.6427439472674\\
969.96996996997	-86.4298202320144\\
970.970970970971	-86.9586298711622\\
971.971971971972	-83.5761741748149\\
972.972972972973	-80.4638404337416\\
973.973973973974	-77.5729876849151\\
974.974974974975	-77.6635573797182\\
975.975975975976	-78.5727630171021\\
976.976976976977	-82.6323316891768\\
977.977977977978	-85.8719432610967\\
978.978978978979	-90.0904454955615\\
979.97997997998	-95.527568965181\\
980.980980980981	-111.618361307846\\
981.981981981982	-123.54426052502\\
982.982982982983	-139.357086329619\\
983.983983983984	-188.966699708693\\
984.984984984985	-226.733093577346\\
985.985985985986	-274.627225793324\\
986.986986986987	-374.432568478744\\
987.987987987988	-391.083537779845\\
988.988988988989	-368.713138965731\\
989.98998998999	-267.948234325091\\
990.990990990991	-222.238832275143\\
991.991991991992	-186.509508557079\\
992.992992992993	-139.558006582259\\
993.993993993994	-124.475024862945\\
994.994994994995	-112.935877307176\\
995.995995995996	-103.928657789833\\
996.996996996997	-91.0496941929131\\
997.997997997998	-86.4253570577284\\
998.998998998999	-82.6583084915757\\
1000	-76.9833955456801\\
};
\addlegendentry{100 m}

\node (400ghz) at (441.414141414141, -15.532894806803) {};
\node (350ghz) at (342.424242424242, -28.881694694277) {};

\node (bottomThz) at (1000, -53) {};
\node (topThz) at (1000, -23) {};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=300,
xmax=1000,
ymin=-53,
ymax=25,
axis x line*=bottom,
hide y axis,
hide x axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width=1.2pt,color=mycolor1]
  table[row sep=crcr]{%
-1000 0\\
-1001 2\\
};
\addlegendentry{Terahertz link}

\addplot [line width=1.2pt,color=mycolor1,dashdotted]
  table[row sep=crcr]{%
-1000 0\\
-1001 2\\
};
\addlegendentry{mmWave link}

\end{axis}

\draw[Latex-Latex] (30ghz) -- (400ghz) node[right, rotate=90, align=center,anchor=west]{\scriptsize 30 GHz vs 430 GHz\\\scriptsize37 dB gap at 5 m};

\draw[Latex-Latex] (26ghz) -- (350ghz) node[right, rotate=90, align=center,anchor=west]{\scriptsize 26 GHz vs 342 GHz\\\scriptsize39 dB gap at 30 m};


\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},align=center,font=\footnotesize]
(bottomThz) -- (topThz) node [black,rotate=90,anchor=north east,yshift=-.6cm] {
Terahertz links \\
with bandwidth\\
$B=50$ GHz
};

% ,xshift=-1.3cm,yshift=.5cm,anchor=north

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt, align=center,font=\footnotesize]
(bottomMm) -- (topMm) node [black,rotate=90,anchor=north east,yshift=-.6cm,xshift=-.5cm] {
mmWave links \\
with bandwidth\\
$B=400$ MHz
};

%,xshift=-1.3cm,yshift=.5cm,anchor=north

\end{tikzpicture}%

==> figures/spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=1,
axis x line=top,
axis line style = { draw = none },
xlabel={Carrier frequency [GHz]},
xlabel style={font=\scriptsize},
xlabel shift=-7pt,
hide y axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
6	0\\
57	0\\
64	0\\
177	0\\
190	0\\
320	0\\
330	0\\
367	0\\
396	0\\
433	0\\
460	0\\
520	0\\
640	0\\
710	0\\
805	0\\
869	0\\
1000	0\\
};
% \addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
0	1\\
6	1\\
57	1\\
64	1\\
177	1\\
190	1\\
320	1\\
330	1\\
367	1\\
396	1\\
433	1\\
460	1\\
520	1\\
640	1\\
710	1\\
805	1\\
869	1\\
1000	1\\
};
% \addlegendentry{data2}

\filldraw [fill=none, postaction={pattern=north east lines}] (0,0) rectangle (6,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (57,0) rectangle (64,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (177,0) rectangle (190,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (320,0) rectangle (330,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (367,0) rectangle (396,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (433,0) rectangle (460,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (520,0) rectangle (640,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (710,0) rectangle (805,1);
\filldraw [fill=none, postaction={pattern=north east lines}] (869,0) rectangle (1000,1);



\end{axis}
\end{tikzpicture}%

==> figures/udp-throughput-thz.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor4}{rgb}{0,0.44710,0.74120}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
\definecolor{mycolor21}{rgb}{0.83529411764,0.92156862745,0.94509803921}
\definecolor{mycolor11}{rgb}{0.50196078431,0.72156862745,0.86666666666}
\definecolor{mycolor31}{rgb}{0.96470588235,0.83921568627,0.5725490196}

\definecolor{blue1}{rgb}{0.058,0.298,0.459}
\definecolor{blue2}{rgb}{0.196,0.509,0.721}
\definecolor{blue3}{rgb}{0.733,0.882,0.98}
\definecolor{coralred}{rgb}{1,0.251,0.251}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5, 
xmax=4.5,
ymin=0, 
ymax=6.350,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ylabel={Throughput [Gbit/s]},
xlabel={Distance between BS and mobile device [m]},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.99, 0.99)}, anchor=north east},
xtick=data,
xticklabels={1, 5, 10, 20},
enlarge x limits=0.02,
]

% \path [draw=color1, semithick]
% (axis cs:1,3683.28869517401)
% --(axis cs:1,3714.58801643586);

% \path [draw=color1, semithick]
% (axis cs:3,3225.21864297216)
% --(axis cs:3,3322.83050363803);

% \path [draw=color1, semithick]
% (axis cs:5,3055.99859728722)
% --(axis cs:5,3099.65691348457);

% \path [draw=color1, semithick]
% (axis cs:10,195.240171270797)
% --(axis cs:10,247.257285319032);

% \path [draw=color1, semithick]
% (axis cs:20,0.0171457924071929)
% --(axis cs:20,0.0711675627375057);

% \path [draw=color2, semithick]
% (axis cs:1,6199.02967500221)
% --(axis cs:1,6405.71866701915);

% \path [draw=color2, semithick]
% (axis cs:3,5287.76227804658)
% --(axis cs:3,5645.4682289412);

% \path [draw=color2, semithick]
% (axis cs:5,5053.93487182301)
% --(axis cs:5,5135.80553947027);

% \path [draw=color2, semithick]
% (axis cs:10,164.800483045845)
% --(axis cs:10,206.57084983768);

% \path [draw=color2, semithick]
% (axis cs:20,0.0848845262172426)
% --(axis cs:20,0.283019819151179);

% \path [draw=color3, semithick]
% (axis cs:1,4424.89959461432)
% --(axis cs:1,4557.70783237129);

% \path [draw=color3, semithick]
% (axis cs:3,4089.3342778636)
% --(axis cs:3,4118.92399800467);

% \path [draw=color3, semithick]
% (axis cs:5,3731.27750929868)
% --(axis cs:5,3865.50875650308);

% \path [draw=color3, semithick]
% (axis cs:10,238.34160613801)
% --(axis cs:10,257.2108365344);

% \path [draw=color3, semithick]
% (axis cs:20,0.0672669698500254)
% --(axis cs:20,0.124857132301306);

\filldraw [pattern=north east lines,pattern color=black!20] (2.5,0) rectangle (5,7);



\addplot [ybar, bar width=0.16, fill=blue1, draw=black, area legend, postaction={pattern=horizontal lines}]
table {%
1 6.30237417101068
2 5.09487020564664
3 0.185685666441762
4 0.000183952172684211
};
\addlegendentry{Terahertz config, $R=12$ Gbit/s}

\addplot [ybar, bar width=0.16, fill=blue2, draw=black, area legend, postaction={pattern=grid}]
table {%
1 4.49130371349281
2 3.79839313290088
3 0.247776221336205
4 0.0000960620510756655
};
\addlegendentry{Terahertz config, $R=6$ Gbit/s}

\addplot [ybar, bar width=0.16, fill=blue3, draw=black, area legend, postaction={pattern=north east lines}]
table {%
1 3.69893835580493
2 3.0778277553859
3 0.221248728294914
4 0.0000441566775723493
};
\addlegendentry{Terahertz config, $R=4$ Gbit/s}

\addplot [ybar, bar width=0.16, fill=coralred, draw=black, area legend, postaction={pattern=dots}]
table {%
1 0.618067302712264
2 0.618067302712264
3 0.617067302712264
4 0.600067302712264
};
\addlegendentry{mmWave config, $R=0.6$ Gbit/s}

\node (mmw) at (3.5,7) {};
\node (thz) at (1.5,7) {};


\end{axis}

\node[align=center, font=\scriptsize] at (mmw) {Higher throughput\\with \glspl{mmwave}};

\node[align=center, font=\scriptsize] at (thz) {Higher throughput\\with terahertz};


\end{tikzpicture}

